A high-order discontinuous Galerkin method for nonlinear sound waves

We propose a high-order discontinuous Galerkin scheme for nonlinear acoustic waves on polytopic meshes. To model sound propagation with and without losses, we use Westervelt's nonlinear wave equation with and without strong damping. Challenges in the numerical analysis lie in handling the nonlinearity in the model, which involves the derivatives in time of the acoustic velocity potential, and in preventing the equation from degenerating. We rely in our approach on the Banach fixed-point theorem combined with a stability and convergence analysis of a linear wave equation with a variable coefficient in front of the second time derivative. By doing so, we derive an a priori error estimate for Westervelt's equation in a suitable energy norm for the polynomial degree $p \geq 2$. Numerical experiments carried out in two-dimensional settings illustrate the theoretical convergence results. In addition, we demonstrate efficiency of the method in a three-dimensional domain with varying medium parameters, where we use the discontinuous Galerkin approach in a hybrid way.

==> images/Ex1_Domain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{minipage}{5cm}
	\begin{tikzpicture}[scale = 0.55, font=\Large]
	
	\begin{axis}[%
	width=3.805in,
	height=3.805in,
	at={(1.202in,0.576in)},
	scale only axis,
	xmin=0,
	xmax=1,
	xlabel style={at={(0.5,-0.05)}, font=\Large\color{white!15!black}},
	xlabel={$x$}, xtick={0,0.2,0.4,0.6,0.8,1},
	ymin=0,
	ymax=1.16,
	ylabel style={at={(-0.05,0.5)}, font=\Large\color{white!15!black}},
	ylabel={$y$}, ytick={0,0.2,0.4,0.6,0.8,1,1.2},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
	]
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.0962250448649376\\
		0.0555555555555556	0.0962250448649376\\
		0.0277777777777778	0.0481125224324688\\
		0.0555555555555556	0\\
		0.111111111111111	-2.77555756156289e-17\\
		0.138888888888889	0.0481125224324688\\
		0.111111111111111	0.0962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.144337567297406\\
		0.138888888888889	0.144337567297406\\
		0.111111111111111	0.0962250448649376\\
		0.138888888888889	0.0481125224324688\\
		0.194444444444444	0.0481125224324688\\
		0.222222222222222	0.0962250448649376\\
		0.194444444444444	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.0962250448649377\\
		0.222222222222222	0.0962250448649376\\
		0.194444444444444	0.0481125224324688\\
		0.222222222222222	0\\
		0.277777777777778	-0\\
		0.305555555555556	0.0481125224324688\\
		0.277777777777778	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.144337567297406\\
		0.305555555555556	0.144337567297406\\
		0.277777777777778	0.0962250448649377\\
		0.305555555555556	0.0481125224324688\\
		0.361111111111111	0.0481125224324688\\
		0.388888888888889	0.0962250448649376\\
		0.361111111111111	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.0962250448649377\\
		0.388888888888889	0.0962250448649376\\
		0.361111111111111	0.0481125224324688\\
		0.388888888888889	0\\
		0.444444444444444	-0\\
		0.472222222222222	0.0481125224324688\\
		0.444444444444444	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.144337567297406\\
		0.472222222222222	0.144337567297406\\
		0.444444444444445	0.0962250448649377\\
		0.472222222222222	0.0481125224324688\\
		0.527777777777778	0.0481125224324688\\
		0.555555555555556	0.0962250448649377\\
		0.527777777777778	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.0962250448649377\\
		0.555555555555556	0.0962250448649377\\
		0.527777777777778	0.0481125224324688\\
		0.555555555555556	0\\
		0.611111111111111	-0\\
		0.638888888888889	0.0481125224324688\\
		0.611111111111111	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.144337567297406\\
		0.638888888888889	0.144337567297406\\
		0.611111111111111	0.0962250448649377\\
		0.638888888888889	0.0481125224324688\\
		0.694444444444445	0.0481125224324688\\
		0.722222222222222	0.0962250448649377\\
		0.694444444444445	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.0962250448649377\\
		0.722222222222222	0.0962250448649377\\
		0.694444444444445	0.0481125224324688\\
		0.722222222222222	0\\
		0.777777777777778	-0\\
		0.805555555555556	0.0481125224324688\\
		0.777777777777778	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.144337567297406\\
		0.805555555555556	0.144337567297406\\
		0.777777777777778	0.0962250448649377\\
		0.805555555555556	0.0481125224324688\\
		0.861111111111111	0.0481125224324688\\
		0.888888888888889	0.0962250448649377\\
		0.861111111111111	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.0962250448649377\\
		0.888888888888889	0.0962250448649377\\
		0.861111111111111	0.0481125224324688\\
		0.888888888888889	0\\
		0.944444444444445	-0\\
		0.972222222222222	0.0481125224324688\\
		0.944444444444445	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.192450089729875\\
		0.0555555555555556	0.192450089729875\\
		0.0277777777777778	0.144337567297406\\
		0.0555555555555556	0.0962250448649376\\
		0.111111111111111	0.0962250448649376\\
		0.138888888888889	0.144337567297406\\
		0.111111111111111	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.240562612162344\\
		0.138888888888889	0.240562612162344\\
		0.111111111111111	0.192450089729875\\
		0.138888888888889	0.144337567297406\\
		0.194444444444444	0.144337567297406\\
		0.222222222222222	0.192450089729875\\
		0.194444444444444	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.192450089729875\\
		0.222222222222222	0.192450089729875\\
		0.194444444444444	0.144337567297406\\
		0.222222222222222	0.0962250448649376\\
		0.277777777777778	0.0962250448649377\\
		0.305555555555556	0.144337567297406\\
		0.277777777777778	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.240562612162344\\
		0.305555555555556	0.240562612162344\\
		0.277777777777778	0.192450089729875\\
		0.305555555555556	0.144337567297406\\
		0.361111111111111	0.144337567297406\\
		0.388888888888889	0.192450089729875\\
		0.361111111111111	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.192450089729875\\
		0.388888888888889	0.192450089729875\\
		0.361111111111111	0.144337567297406\\
		0.388888888888889	0.0962250448649376\\
		0.444444444444444	0.0962250448649377\\
		0.472222222222222	0.144337567297406\\
		0.444444444444444	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.240562612162344\\
		0.472222222222222	0.240562612162344\\
		0.444444444444445	0.192450089729875\\
		0.472222222222222	0.144337567297406\\
		0.527777777777778	0.144337567297406\\
		0.555555555555556	0.192450089729875\\
		0.527777777777778	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.192450089729875\\
		0.555555555555556	0.192450089729875\\
		0.527777777777778	0.144337567297406\\
		0.555555555555556	0.0962250448649377\\
		0.611111111111111	0.0962250448649377\\
		0.638888888888889	0.144337567297406\\
		0.611111111111111	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.240562612162344\\
		0.638888888888889	0.240562612162344\\
		0.611111111111111	0.192450089729875\\
		0.638888888888889	0.144337567297406\\
		0.694444444444445	0.144337567297406\\
		0.722222222222222	0.192450089729875\\
		0.694444444444445	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.192450089729875\\
		0.722222222222222	0.192450089729875\\
		0.694444444444445	0.144337567297406\\
		0.722222222222222	0.0962250448649377\\
		0.777777777777778	0.0962250448649377\\
		0.805555555555556	0.144337567297406\\
		0.777777777777778	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.240562612162344\\
		0.805555555555556	0.240562612162344\\
		0.777777777777778	0.192450089729875\\
		0.805555555555556	0.144337567297406\\
		0.861111111111111	0.144337567297406\\
		0.888888888888889	0.192450089729875\\
		0.861111111111111	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.192450089729875\\
		0.888888888888889	0.192450089729875\\
		0.861111111111111	0.144337567297406\\
		0.888888888888889	0.0962250448649377\\
		0.944444444444445	0.0962250448649377\\
		0.972222222222222	0.144337567297406\\
		0.944444444444445	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.288675134594813\\
		0.0555555555555556	0.288675134594813\\
		0.0277777777777778	0.240562612162344\\
		0.0555555555555556	0.192450089729875\\
		0.111111111111111	0.192450089729875\\
		0.138888888888889	0.240562612162344\\
		0.111111111111111	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.336787657027282\\
		0.138888888888889	0.336787657027282\\
		0.111111111111111	0.288675134594813\\
		0.138888888888889	0.240562612162344\\
		0.194444444444444	0.240562612162344\\
		0.222222222222222	0.288675134594813\\
		0.194444444444444	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.288675134594813\\
		0.222222222222222	0.288675134594813\\
		0.194444444444444	0.240562612162344\\
		0.222222222222222	0.192450089729875\\
		0.277777777777778	0.192450089729875\\
		0.305555555555556	0.240562612162344\\
		0.277777777777778	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.336787657027282\\
		0.305555555555556	0.336787657027282\\
		0.277777777777778	0.288675134594813\\
		0.305555555555556	0.240562612162344\\
		0.361111111111111	0.240562612162344\\
		0.388888888888889	0.288675134594813\\
		0.361111111111111	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.288675134594813\\
		0.388888888888889	0.288675134594813\\
		0.361111111111111	0.240562612162344\\
		0.388888888888889	0.192450089729875\\
		0.444444444444444	0.192450089729875\\
		0.472222222222222	0.240562612162344\\
		0.444444444444444	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.336787657027282\\
		0.472222222222222	0.336787657027282\\
		0.444444444444445	0.288675134594813\\
		0.472222222222222	0.240562612162344\\
		0.527777777777778	0.240562612162344\\
		0.555555555555556	0.288675134594813\\
		0.527777777777778	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.288675134594813\\
		0.555555555555556	0.288675134594813\\
		0.527777777777778	0.240562612162344\\
		0.555555555555556	0.192450089729875\\
		0.611111111111111	0.192450089729875\\
		0.638888888888889	0.240562612162344\\
		0.611111111111111	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.336787657027282\\
		0.638888888888889	0.336787657027282\\
		0.611111111111111	0.288675134594813\\
		0.638888888888889	0.240562612162344\\
		0.694444444444445	0.240562612162344\\
		0.722222222222222	0.288675134594813\\
		0.694444444444445	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.288675134594813\\
		0.722222222222222	0.288675134594813\\
		0.694444444444445	0.240562612162344\\
		0.722222222222222	0.192450089729875\\
		0.777777777777778	0.192450089729875\\
		0.805555555555556	0.240562612162344\\
		0.777777777777778	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.336787657027282\\
		0.805555555555556	0.336787657027282\\
		0.777777777777778	0.288675134594813\\
		0.805555555555556	0.240562612162344\\
		0.861111111111111	0.240562612162344\\
		0.888888888888889	0.288675134594813\\
		0.861111111111111	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.288675134594813\\
		0.888888888888889	0.288675134594813\\
		0.861111111111111	0.240562612162344\\
		0.888888888888889	0.192450089729875\\
		0.944444444444445	0.192450089729875\\
		0.972222222222222	0.240562612162344\\
		0.944444444444445	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.384900179459751\\
		0.0555555555555556	0.384900179459751\\
		0.0277777777777778	0.336787657027282\\
		0.0555555555555556	0.288675134594813\\
		0.111111111111111	0.288675134594813\\
		0.138888888888889	0.336787657027282\\
		0.111111111111111	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.433012701892219\\
		0.138888888888889	0.433012701892219\\
		0.111111111111111	0.384900179459751\\
		0.138888888888889	0.336787657027282\\
		0.194444444444444	0.336787657027282\\
		0.222222222222222	0.384900179459751\\
		0.194444444444444	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.384900179459751\\
		0.222222222222222	0.384900179459751\\
		0.194444444444444	0.336787657027282\\
		0.222222222222222	0.288675134594813\\
		0.277777777777778	0.288675134594813\\
		0.305555555555556	0.336787657027282\\
		0.277777777777778	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.433012701892219\\
		0.305555555555556	0.433012701892219\\
		0.277777777777778	0.384900179459751\\
		0.305555555555556	0.336787657027282\\
		0.361111111111111	0.336787657027282\\
		0.388888888888889	0.384900179459751\\
		0.361111111111111	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.384900179459751\\
		0.388888888888889	0.384900179459751\\
		0.361111111111111	0.336787657027282\\
		0.388888888888889	0.288675134594813\\
		0.444444444444444	0.288675134594813\\
		0.472222222222222	0.336787657027282\\
		0.444444444444444	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.433012701892219\\
		0.472222222222222	0.433012701892219\\
		0.444444444444445	0.384900179459751\\
		0.472222222222222	0.336787657027282\\
		0.527777777777778	0.336787657027282\\
		0.555555555555556	0.384900179459751\\
		0.527777777777778	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.384900179459751\\
		0.555555555555556	0.384900179459751\\
		0.527777777777778	0.336787657027282\\
		0.555555555555556	0.288675134594813\\
		0.611111111111111	0.288675134594813\\
		0.638888888888889	0.336787657027282\\
		0.611111111111111	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.433012701892219\\
		0.638888888888889	0.433012701892219\\
		0.611111111111111	0.384900179459751\\
		0.638888888888889	0.336787657027282\\
		0.694444444444445	0.336787657027282\\
		0.722222222222222	0.384900179459751\\
		0.694444444444445	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.384900179459751\\
		0.722222222222222	0.384900179459751\\
		0.694444444444445	0.336787657027282\\
		0.722222222222222	0.288675134594813\\
		0.777777777777778	0.288675134594813\\
		0.805555555555556	0.336787657027282\\
		0.777777777777778	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.433012701892219\\
		0.805555555555556	0.433012701892219\\
		0.777777777777778	0.384900179459751\\
		0.805555555555556	0.336787657027282\\
		0.861111111111111	0.336787657027282\\
		0.888888888888889	0.384900179459751\\
		0.861111111111111	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.384900179459751\\
		0.888888888888889	0.384900179459751\\
		0.861111111111111	0.336787657027282\\
		0.888888888888889	0.288675134594813\\
		0.944444444444445	0.288675134594813\\
		0.972222222222222	0.336787657027282\\
		0.944444444444445	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.481125224324688\\
		0.0555555555555556	0.481125224324688\\
		0.0277777777777778	0.433012701892219\\
		0.0555555555555556	0.384900179459751\\
		0.111111111111111	0.384900179459751\\
		0.138888888888889	0.433012701892219\\
		0.111111111111111	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.529237746757157\\
		0.138888888888889	0.529237746757157\\
		0.111111111111111	0.481125224324688\\
		0.138888888888889	0.433012701892219\\
		0.194444444444445	0.433012701892219\\
		0.222222222222222	0.481125224324688\\
		0.194444444444445	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.481125224324688\\
		0.222222222222222	0.481125224324688\\
		0.194444444444444	0.433012701892219\\
		0.222222222222222	0.384900179459751\\
		0.277777777777778	0.384900179459751\\
		0.305555555555556	0.433012701892219\\
		0.277777777777778	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.529237746757157\\
		0.305555555555556	0.529237746757157\\
		0.277777777777778	0.481125224324688\\
		0.305555555555556	0.433012701892219\\
		0.361111111111111	0.433012701892219\\
		0.388888888888889	0.481125224324688\\
		0.361111111111111	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.481125224324688\\
		0.388888888888889	0.481125224324688\\
		0.361111111111111	0.433012701892219\\
		0.388888888888889	0.384900179459751\\
		0.444444444444444	0.384900179459751\\
		0.472222222222222	0.433012701892219\\
		0.444444444444444	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.529237746757157\\
		0.472222222222222	0.529237746757157\\
		0.444444444444445	0.481125224324688\\
		0.472222222222222	0.433012701892219\\
		0.527777777777778	0.433012701892219\\
		0.555555555555556	0.481125224324688\\
		0.527777777777778	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.481125224324688\\
		0.555555555555556	0.481125224324688\\
		0.527777777777778	0.433012701892219\\
		0.555555555555556	0.384900179459751\\
		0.611111111111111	0.384900179459751\\
		0.638888888888889	0.433012701892219\\
		0.611111111111111	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.529237746757157\\
		0.638888888888889	0.529237746757157\\
		0.611111111111111	0.481125224324688\\
		0.638888888888889	0.433012701892219\\
		0.694444444444445	0.433012701892219\\
		0.722222222222222	0.481125224324688\\
		0.694444444444445	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.481125224324688\\
		0.722222222222222	0.481125224324688\\
		0.694444444444445	0.433012701892219\\
		0.722222222222222	0.384900179459751\\
		0.777777777777778	0.384900179459751\\
		0.805555555555556	0.433012701892219\\
		0.777777777777778	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.529237746757157\\
		0.805555555555556	0.529237746757157\\
		0.777777777777778	0.481125224324688\\
		0.805555555555556	0.433012701892219\\
		0.861111111111111	0.433012701892219\\
		0.888888888888889	0.481125224324688\\
		0.861111111111111	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.481125224324688\\
		0.888888888888889	0.481125224324688\\
		0.861111111111111	0.433012701892219\\
		0.888888888888889	0.384900179459751\\
		0.944444444444445	0.384900179459751\\
		0.972222222222222	0.433012701892219\\
		0.944444444444445	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.577350269189626\\
		0.0555555555555556	0.577350269189626\\
		0.0277777777777778	0.529237746757157\\
		0.0555555555555556	0.481125224324688\\
		0.111111111111111	0.481125224324688\\
		0.138888888888889	0.529237746757157\\
		0.111111111111111	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.625462791622095\\
		0.138888888888889	0.625462791622095\\
		0.111111111111111	0.577350269189626\\
		0.138888888888889	0.529237746757157\\
		0.194444444444445	0.529237746757157\\
		0.222222222222222	0.577350269189626\\
		0.194444444444445	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.577350269189626\\
		0.222222222222222	0.577350269189626\\
		0.194444444444445	0.529237746757157\\
		0.222222222222222	0.481125224324688\\
		0.277777777777778	0.481125224324688\\
		0.305555555555556	0.529237746757157\\
		0.277777777777778	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.625462791622095\\
		0.305555555555556	0.625462791622095\\
		0.277777777777778	0.577350269189626\\
		0.305555555555556	0.529237746757157\\
		0.361111111111111	0.529237746757157\\
		0.388888888888889	0.577350269189626\\
		0.361111111111111	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.577350269189626\\
		0.388888888888889	0.577350269189626\\
		0.361111111111111	0.529237746757157\\
		0.388888888888889	0.481125224324688\\
		0.444444444444445	0.481125224324688\\
		0.472222222222222	0.529237746757157\\
		0.444444444444445	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.625462791622095\\
		0.472222222222222	0.625462791622095\\
		0.444444444444445	0.577350269189626\\
		0.472222222222222	0.529237746757157\\
		0.527777777777778	0.529237746757157\\
		0.555555555555556	0.577350269189626\\
		0.527777777777778	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.577350269189626\\
		0.555555555555556	0.577350269189626\\
		0.527777777777778	0.529237746757157\\
		0.555555555555556	0.481125224324688\\
		0.611111111111111	0.481125224324688\\
		0.638888888888889	0.529237746757157\\
		0.611111111111111	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.625462791622095\\
		0.638888888888889	0.625462791622095\\
		0.611111111111111	0.577350269189626\\
		0.638888888888889	0.529237746757157\\
		0.694444444444445	0.529237746757157\\
		0.722222222222222	0.577350269189626\\
		0.694444444444445	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.577350269189626\\
		0.722222222222222	0.577350269189626\\
		0.694444444444445	0.529237746757157\\
		0.722222222222222	0.481125224324688\\
		0.777777777777778	0.481125224324688\\
		0.805555555555556	0.529237746757157\\
		0.777777777777778	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.625462791622095\\
		0.805555555555556	0.625462791622095\\
		0.777777777777778	0.577350269189626\\
		0.805555555555556	0.529237746757157\\
		0.861111111111111	0.529237746757157\\
		0.888888888888889	0.577350269189626\\
		0.861111111111111	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.577350269189626\\
		0.888888888888889	0.577350269189626\\
		0.861111111111111	0.529237746757157\\
		0.888888888888889	0.481125224324688\\
		0.944444444444445	0.481125224324688\\
		0.972222222222222	0.529237746757157\\
		0.944444444444445	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.673575314054563\\
		0.0555555555555556	0.673575314054563\\
		0.0277777777777778	0.625462791622095\\
		0.0555555555555556	0.577350269189626\\
		0.111111111111111	0.577350269189626\\
		0.138888888888889	0.625462791622095\\
		0.111111111111111	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.721687836487032\\
		0.138888888888889	0.721687836487032\\
		0.111111111111111	0.673575314054563\\
		0.138888888888889	0.625462791622095\\
		0.194444444444445	0.625462791622095\\
		0.222222222222222	0.673575314054564\\
		0.194444444444445	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.673575314054563\\
		0.222222222222222	0.673575314054564\\
		0.194444444444445	0.625462791622095\\
		0.222222222222222	0.577350269189626\\
		0.277777777777778	0.577350269189626\\
		0.305555555555556	0.625462791622095\\
		0.277777777777778	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.721687836487032\\
		0.305555555555556	0.721687836487032\\
		0.277777777777778	0.673575314054563\\
		0.305555555555556	0.625462791622095\\
		0.361111111111111	0.625462791622095\\
		0.388888888888889	0.673575314054564\\
		0.361111111111111	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.673575314054563\\
		0.388888888888889	0.673575314054564\\
		0.361111111111111	0.625462791622095\\
		0.388888888888889	0.577350269189626\\
		0.444444444444445	0.577350269189626\\
		0.472222222222222	0.625462791622095\\
		0.444444444444445	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.721687836487032\\
		0.472222222222222	0.721687836487032\\
		0.444444444444445	0.673575314054563\\
		0.472222222222222	0.625462791622095\\
		0.527777777777778	0.625462791622095\\
		0.555555555555556	0.673575314054564\\
		0.527777777777778	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.673575314054563\\
		0.555555555555556	0.673575314054564\\
		0.527777777777778	0.625462791622095\\
		0.555555555555556	0.577350269189626\\
		0.611111111111111	0.577350269189626\\
		0.638888888888889	0.625462791622095\\
		0.611111111111111	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.721687836487032\\
		0.638888888888889	0.721687836487032\\
		0.611111111111111	0.673575314054563\\
		0.638888888888889	0.625462791622095\\
		0.694444444444445	0.625462791622095\\
		0.722222222222222	0.673575314054564\\
		0.694444444444445	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.673575314054563\\
		0.722222222222222	0.673575314054564\\
		0.694444444444445	0.625462791622095\\
		0.722222222222222	0.577350269189626\\
		0.777777777777778	0.577350269189626\\
		0.805555555555556	0.625462791622095\\
		0.777777777777778	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.721687836487032\\
		0.805555555555556	0.721687836487032\\
		0.777777777777778	0.673575314054563\\
		0.805555555555556	0.625462791622095\\
		0.861111111111111	0.625462791622095\\
		0.888888888888889	0.673575314054564\\
		0.861111111111111	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.673575314054563\\
		0.888888888888889	0.673575314054564\\
		0.861111111111111	0.625462791622095\\
		0.888888888888889	0.577350269189626\\
		0.944444444444445	0.577350269189626\\
		0.972222222222222	0.625462791622095\\
		0.944444444444445	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.769800358919501\\
		0.0555555555555556	0.769800358919501\\
		0.0277777777777778	0.721687836487032\\
		0.0555555555555556	0.673575314054563\\
		0.111111111111111	0.673575314054563\\
		0.138888888888889	0.721687836487032\\
		0.111111111111111	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.81791288135197\\
		0.138888888888889	0.81791288135197\\
		0.111111111111111	0.769800358919501\\
		0.138888888888889	0.721687836487032\\
		0.194444444444445	0.721687836487032\\
		0.222222222222222	0.769800358919501\\
		0.194444444444445	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.769800358919501\\
		0.222222222222222	0.769800358919501\\
		0.194444444444445	0.721687836487032\\
		0.222222222222222	0.673575314054564\\
		0.277777777777778	0.673575314054563\\
		0.305555555555556	0.721687836487032\\
		0.277777777777778	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.81791288135197\\
		0.305555555555556	0.81791288135197\\
		0.277777777777778	0.769800358919501\\
		0.305555555555556	0.721687836487032\\
		0.361111111111111	0.721687836487032\\
		0.388888888888889	0.769800358919501\\
		0.361111111111111	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.769800358919501\\
		0.388888888888889	0.769800358919501\\
		0.361111111111111	0.721687836487032\\
		0.388888888888889	0.673575314054564\\
		0.444444444444445	0.673575314054563\\
		0.472222222222222	0.721687836487032\\
		0.444444444444445	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.81791288135197\\
		0.472222222222222	0.81791288135197\\
		0.444444444444445	0.769800358919501\\
		0.472222222222222	0.721687836487032\\
		0.527777777777778	0.721687836487032\\
		0.555555555555556	0.769800358919501\\
		0.527777777777778	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.769800358919501\\
		0.555555555555556	0.769800358919501\\
		0.527777777777778	0.721687836487032\\
		0.555555555555556	0.673575314054564\\
		0.611111111111111	0.673575314054563\\
		0.638888888888889	0.721687836487032\\
		0.611111111111111	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.81791288135197\\
		0.638888888888889	0.81791288135197\\
		0.611111111111111	0.769800358919501\\
		0.638888888888889	0.721687836487032\\
		0.694444444444445	0.721687836487032\\
		0.722222222222222	0.769800358919501\\
		0.694444444444445	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.769800358919501\\
		0.722222222222222	0.769800358919501\\
		0.694444444444445	0.721687836487032\\
		0.722222222222222	0.673575314054564\\
		0.777777777777778	0.673575314054563\\
		0.805555555555556	0.721687836487032\\
		0.777777777777778	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.81791288135197\\
		0.805555555555556	0.81791288135197\\
		0.777777777777778	0.769800358919501\\
		0.805555555555556	0.721687836487032\\
		0.861111111111111	0.721687836487032\\
		0.888888888888889	0.769800358919501\\
		0.861111111111111	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.769800358919501\\
		0.888888888888889	0.769800358919501\\
		0.861111111111111	0.721687836487032\\
		0.888888888888889	0.673575314054564\\
		0.944444444444445	0.673575314054563\\
		0.972222222222222	0.721687836487032\\
		0.944444444444445	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.866025403784439\\
		0.0555555555555556	0.866025403784439\\
		0.0277777777777778	0.81791288135197\\
		0.0555555555555556	0.769800358919501\\
		0.111111111111111	0.769800358919501\\
		0.138888888888889	0.81791288135197\\
		0.111111111111111	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.914137926216907\\
		0.138888888888889	0.914137926216907\\
		0.111111111111111	0.866025403784439\\
		0.138888888888889	0.81791288135197\\
		0.194444444444445	0.81791288135197\\
		0.222222222222222	0.866025403784439\\
		0.194444444444445	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.866025403784439\\
		0.222222222222222	0.866025403784439\\
		0.194444444444445	0.81791288135197\\
		0.222222222222222	0.769800358919501\\
		0.277777777777778	0.769800358919501\\
		0.305555555555556	0.81791288135197\\
		0.277777777777778	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.914137926216907\\
		0.305555555555556	0.914137926216907\\
		0.277777777777778	0.866025403784439\\
		0.305555555555556	0.81791288135197\\
		0.361111111111111	0.81791288135197\\
		0.388888888888889	0.866025403784439\\
		0.361111111111111	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.866025403784439\\
		0.388888888888889	0.866025403784439\\
		0.361111111111111	0.81791288135197\\
		0.388888888888889	0.769800358919501\\
		0.444444444444445	0.769800358919501\\
		0.472222222222222	0.81791288135197\\
		0.444444444444445	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.914137926216907\\
		0.472222222222222	0.914137926216907\\
		0.444444444444445	0.866025403784439\\
		0.472222222222222	0.81791288135197\\
		0.527777777777778	0.81791288135197\\
		0.555555555555556	0.866025403784439\\
		0.527777777777778	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.866025403784439\\
		0.555555555555556	0.866025403784439\\
		0.527777777777778	0.81791288135197\\
		0.555555555555556	0.769800358919501\\
		0.611111111111111	0.769800358919501\\
		0.638888888888889	0.81791288135197\\
		0.611111111111111	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.914137926216907\\
		0.638888888888889	0.914137926216907\\
		0.611111111111111	0.866025403784439\\
		0.638888888888889	0.81791288135197\\
		0.694444444444445	0.81791288135197\\
		0.722222222222222	0.866025403784439\\
		0.694444444444445	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.866025403784439\\
		0.722222222222222	0.866025403784439\\
		0.694444444444445	0.81791288135197\\
		0.722222222222222	0.769800358919501\\
		0.777777777777778	0.769800358919501\\
		0.805555555555556	0.81791288135197\\
		0.777777777777778	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.914137926216907\\
		0.805555555555556	0.914137926216907\\
		0.777777777777778	0.866025403784439\\
		0.805555555555556	0.81791288135197\\
		0.861111111111111	0.81791288135197\\
		0.888888888888889	0.866025403784439\\
		0.861111111111111	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.866025403784439\\
		0.888888888888889	0.866025403784439\\
		0.861111111111111	0.81791288135197\\
		0.888888888888889	0.769800358919501\\
		0.944444444444445	0.769800358919501\\
		0.972222222222222	0.81791288135197\\
		0.944444444444445	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.962250448649376\\
		0.0555555555555556	0.962250448649376\\
		0.0277777777777778	0.914137926216907\\
		0.0555555555555556	0.866025403784439\\
		0.111111111111111	0.866025403784439\\
		0.138888888888889	0.914137926216907\\
		0.111111111111111	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	1.01036297108185\\
		0.138888888888889	1.01036297108185\\
		0.111111111111111	0.962250448649376\\
		0.138888888888889	0.914137926216908\\
		0.194444444444444	0.914137926216908\\
		0.222222222222222	0.962250448649376\\
		0.194444444444444	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.962250448649376\\
		0.222222222222222	0.962250448649376\\
		0.194444444444445	0.914137926216907\\
		0.222222222222222	0.866025403784439\\
		0.277777777777778	0.866025403784439\\
		0.305555555555556	0.914137926216907\\
		0.277777777777778	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	1.01036297108185\\
		0.305555555555556	1.01036297108185\\
		0.277777777777778	0.962250448649376\\
		0.305555555555556	0.914137926216908\\
		0.361111111111111	0.914137926216908\\
		0.388888888888889	0.962250448649376\\
		0.361111111111111	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.962250448649376\\
		0.388888888888889	0.962250448649376\\
		0.361111111111111	0.914137926216907\\
		0.388888888888889	0.866025403784439\\
		0.444444444444445	0.866025403784439\\
		0.472222222222222	0.914137926216907\\
		0.444444444444445	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	1.01036297108185\\
		0.472222222222222	1.01036297108185\\
		0.444444444444444	0.962250448649376\\
		0.472222222222222	0.914137926216908\\
		0.527777777777778	0.914137926216908\\
		0.555555555555556	0.962250448649376\\
		0.527777777777778	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.962250448649376\\
		0.555555555555556	0.962250448649376\\
		0.527777777777778	0.914137926216907\\
		0.555555555555556	0.866025403784439\\
		0.611111111111111	0.866025403784439\\
		0.638888888888889	0.914137926216907\\
		0.611111111111111	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	1.01036297108185\\
		0.638888888888889	1.01036297108185\\
		0.611111111111111	0.962250448649376\\
		0.638888888888889	0.914137926216908\\
		0.694444444444445	0.914137926216908\\
		0.722222222222222	0.962250448649376\\
		0.694444444444445	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.962250448649376\\
		0.722222222222222	0.962250448649376\\
		0.694444444444445	0.914137926216907\\
		0.722222222222222	0.866025403784439\\
		0.777777777777778	0.866025403784439\\
		0.805555555555556	0.914137926216907\\
		0.777777777777778	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	1.01036297108185\\
		0.805555555555556	1.01036297108185\\
		0.777777777777778	0.962250448649376\\
		0.805555555555556	0.914137926216908\\
		0.861111111111111	0.914137926216908\\
		0.888888888888889	0.962250448649376\\
		0.861111111111111	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.962250448649376\\
		0.888888888888889	0.962250448649376\\
		0.861111111111111	0.914137926216907\\
		0.888888888888889	0.866025403784439\\
		0.944444444444445	0.866025403784439\\
		0.972222222222222	0.914137926216907\\
		0.944444444444445	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	1.05847549351431\\
		0.0555555555555556	1.05847549351431\\
		0.0277777777777777	1.01036297108185\\
		0.0555555555555556	0.962250448649376\\
		0.111111111111111	0.962250448649376\\
		0.138888888888889	1.01036297108185\\
		0.111111111111111	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	1.10658801594678\\
		0.138888888888889	1.10658801594678\\
		0.111111111111111	1.05847549351431\\
		0.138888888888889	1.01036297108185\\
		0.194444444444444	1.01036297108185\\
		0.222222222222222	1.05847549351431\\
		0.194444444444444	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	1.05847549351431\\
		0.222222222222222	1.05847549351431\\
		0.194444444444444	1.01036297108185\\
		0.222222222222222	0.962250448649376\\
		0.277777777777778	0.962250448649376\\
		0.305555555555556	1.01036297108185\\
		0.277777777777778	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	1.10658801594678\\
		0.305555555555556	1.10658801594678\\
		0.277777777777778	1.05847549351431\\
		0.305555555555556	1.01036297108185\\
		0.361111111111111	1.01036297108185\\
		0.388888888888889	1.05847549351431\\
		0.361111111111111	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	1.05847549351431\\
		0.388888888888889	1.05847549351431\\
		0.361111111111111	1.01036297108185\\
		0.388888888888889	0.962250448649376\\
		0.444444444444444	0.962250448649376\\
		0.472222222222222	1.01036297108185\\
		0.444444444444444	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	1.10658801594678\\
		0.472222222222222	1.10658801594678\\
		0.444444444444444	1.05847549351431\\
		0.472222222222222	1.01036297108185\\
		0.527777777777778	1.01036297108185\\
		0.555555555555556	1.05847549351431\\
		0.527777777777778	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	1.05847549351431\\
		0.555555555555556	1.05847549351431\\
		0.527777777777778	1.01036297108185\\
		0.555555555555556	0.962250448649376\\
		0.611111111111111	0.962250448649376\\
		0.638888888888889	1.01036297108185\\
		0.611111111111111	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	1.10658801594678\\
		0.638888888888889	1.10658801594678\\
		0.611111111111111	1.05847549351431\\
		0.638888888888889	1.01036297108185\\
		0.694444444444445	1.01036297108185\\
		0.722222222222222	1.05847549351431\\
		0.694444444444445	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	1.05847549351431\\
		0.722222222222222	1.05847549351431\\
		0.694444444444445	1.01036297108185\\
		0.722222222222222	0.962250448649376\\
		0.777777777777778	0.962250448649376\\
		0.805555555555556	1.01036297108185\\
		0.777777777777778	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	1.10658801594678\\
		0.805555555555556	1.10658801594678\\
		0.777777777777778	1.05847549351431\\
		0.805555555555556	1.01036297108185\\
		0.861111111111111	1.01036297108185\\
		0.888888888888889	1.05847549351431\\
		0.861111111111111	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	1.05847549351431\\
		0.888888888888889	1.05847549351431\\
		0.861111111111111	1.01036297108185\\
		0.888888888888889	0.962250448649376\\
		0.944444444444445	0.962250448649376\\
		0.972222222222222	1.01036297108185\\
		0.944444444444445	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	1.15470053837925\\
		0.0555555555555556	1.15470053837925\\
		0.0277777777777777	1.10658801594678\\
		0.0555555555555556	1.05847549351431\\
		0.111111111111111	1.05847549351431\\
		0.138888888888889	1.10658801594678\\
		0.111111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	1.15470053837925\\
		0.222222222222222	1.15470053837925\\
		0.194444444444444	1.10658801594678\\
		0.222222222222222	1.05847549351431\\
		0.277777777777778	1.05847549351431\\
		0.305555555555556	1.10658801594678\\
		0.277777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	1.15470053837925\\
		0.388888888888889	1.15470053837925\\
		0.361111111111111	1.10658801594678\\
		0.388888888888889	1.05847549351431\\
		0.444444444444444	1.05847549351431\\
		0.472222222222222	1.10658801594678\\
		0.444444444444444	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	1.15470053837925\\
		0.555555555555556	1.15470053837925\\
		0.527777777777778	1.10658801594678\\
		0.555555555555556	1.05847549351431\\
		0.611111111111111	1.05847549351431\\
		0.638888888888889	1.10658801594678\\
		0.611111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	1.15470053837925\\
		0.722222222222222	1.15470053837925\\
		0.694444444444445	1.10658801594678\\
		0.722222222222222	1.05847549351431\\
		0.777777777777778	1.05847549351431\\
		0.805555555555556	1.10658801594678\\
		0.777777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	1.15470053837925\\
		0.888888888888889	1.15470053837925\\
		0.861111111111111	1.10658801594678\\
		0.888888888888889	1.05847549351431\\
		0.944444444444445	1.05847549351431\\
		0.972222222222222	1.10658801594678\\
		0.944444444444445	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.0481125224324688\\
		0	0.0481125224324688\\
		0	0\\
		0.0555555555555555	6.93889390390723e-18\\
		0.0277777777777778	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.144337567297406\\
		0	0.144337567297406\\
		0	0.0481125224324688\\
		0.0277777777777778	0.0481125224324688\\
		0.0555555555555556	0.0962250448649376\\
		0.0277777777777778	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.240562612162344\\
		0	0.240562612162344\\
		0	0.144337567297406\\
		0.0277777777777778	0.144337567297406\\
		0.0555555555555556	0.192450089729875\\
		0.0277777777777778	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.336787657027282\\
		0	0.336787657027282\\
		0	0.240562612162344\\
		0.0277777777777778	0.240562612162344\\
		0.0555555555555556	0.288675134594813\\
		0.0277777777777778	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.433012701892219\\
		0	0.433012701892219\\
		0	0.336787657027282\\
		0.0277777777777778	0.336787657027282\\
		0.0555555555555556	0.384900179459751\\
		0.0277777777777778	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.529237746757157\\
		0	0.529237746757157\\
		0	0.433012701892219\\
		0.0277777777777778	0.433012701892219\\
		0.0555555555555556	0.481125224324688\\
		0.0277777777777778	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.625462791622095\\
		0	0.625462791622095\\
		0	0.529237746757157\\
		0.0277777777777778	0.529237746757157\\
		0.0555555555555556	0.577350269189626\\
		0.0277777777777778	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.721687836487032\\
		0	0.721687836487032\\
		0	0.625462791622095\\
		0.0277777777777778	0.625462791622095\\
		0.0555555555555556	0.673575314054563\\
		0.0277777777777778	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.81791288135197\\
		0	0.81791288135197\\
		0	0.721687836487032\\
		0.0277777777777778	0.721687836487032\\
		0.0555555555555556	0.769800358919501\\
		0.0277777777777778	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.914137926216907\\
		0	0.914137926216907\\
		0	0.81791288135197\\
		0.0277777777777778	0.81791288135197\\
		0.0555555555555556	0.866025403784439\\
		0.0277777777777778	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777777	1.01036297108185\\
		0	1.01036297108185\\
		0	0.914137926216907\\
		0.0277777777777777	0.914137926216907\\
		0.0555555555555556	0.962250448649376\\
		0.0277777777777777	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777777	1.10658801594678\\
		0	1.10658801594678\\
		0	1.01036297108185\\
		0.0277777777777777	1.01036297108185\\
		0.0555555555555556	1.05847549351431\\
		0.0277777777777777	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0	1.15470053837925\\
		0	1.10658801594678\\
		0.0277777777777777	1.10658801594678\\
		0.0555555555555556	1.15470053837925\\
		0	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.0481125224324688\\
		0.972222222222222	0.0481125224324688\\
		0.944444444444445	-0\\
		1	-0\\
		1	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.144337567297407\\
		0.972222222222222	0.144337567297407\\
		0.944444444444445	0.0962250448649375\\
		0.972222222222222	0.0481125224324688\\
		1	0.0481125224324688\\
		1	0.144337567297407\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.240562612162344\\
		0.972222222222222	0.240562612162344\\
		0.944444444444445	0.192450089729875\\
		0.972222222222222	0.144337567297407\\
		1	0.144337567297407\\
		1	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.336787657027282\\
		0.972222222222222	0.336787657027282\\
		0.944444444444445	0.288675134594813\\
		0.972222222222222	0.240562612162344\\
		1	0.240562612162344\\
		1	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.433012701892219\\
		0.972222222222222	0.433012701892219\\
		0.944444444444445	0.384900179459751\\
		0.972222222222222	0.336787657027282\\
		1	0.336787657027282\\
		1	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.529237746757157\\
		0.972222222222222	0.529237746757157\\
		0.944444444444445	0.481125224324688\\
		0.972222222222222	0.433012701892219\\
		1	0.433012701892219\\
		1	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.625462791622095\\
		0.972222222222222	0.625462791622095\\
		0.944444444444445	0.577350269189626\\
		0.972222222222222	0.529237746757157\\
		1	0.529237746757157\\
		1	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.721687836487032\\
		0.972222222222222	0.721687836487032\\
		0.944444444444445	0.673575314054564\\
		0.972222222222222	0.625462791622095\\
		1	0.625462791622095\\
		1	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.81791288135197\\
		0.972222222222222	0.81791288135197\\
		0.944444444444445	0.769800358919501\\
		0.972222222222222	0.721687836487032\\
		1	0.721687836487032\\
		1	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.914137926216907\\
		0.972222222222222	0.914137926216907\\
		0.944444444444445	0.866025403784439\\
		0.972222222222222	0.81791288135197\\
		1	0.81791288135197\\
		1	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	1.01036297108185\\
		0.972222222222222	1.01036297108185\\
		0.944444444444445	0.962250448649376\\
		0.972222222222222	0.914137926216907\\
		1	0.914137926216907\\
		1	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	1.10658801594678\\
		0.972222222222222	1.10658801594678\\
		0.944444444444445	1.05847549351431\\
		0.972222222222222	1.01036297108185\\
		1	1.01036297108185\\
		1	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	1.15470053837925\\
		0.972222222222222	1.10658801594678\\
		1	1.10658801594678\\
		1	1.15470053837925\\
		0.944444444444445	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.0481125224324688\\
		0.138888888888889	0.0481125224324688\\
		0.111111111111111	-2.77555756156289e-17\\
		0.222222222222222	0\\
		0.194444444444444	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.0481125224324688\\
		0.305555555555556	0.0481125224324688\\
		0.277777777777778	-0\\
		0.388888888888889	0\\
		0.361111111111111	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.0481125224324688\\
		0.472222222222222	0.0481125224324688\\
		0.444444444444444	-0\\
		0.555555555555556	0\\
		0.527777777777778	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.0481125224324688\\
		0.638888888888889	0.0481125224324688\\
		0.611111111111111	-0\\
		0.722222222222222	0\\
		0.694444444444445	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.0481125224324688\\
		0.805555555555556	0.0481125224324688\\
		0.777777777777778	-0\\
		0.888888888888889	0\\
		0.861111111111111	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	1.15470053837925\\
		0.138888888888889	1.10658801594678\\
		0.194444444444444	1.10658801594678\\
		0.222222222222222	1.15470053837925\\
		0.111111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	1.15470053837925\\
		0.305555555555556	1.10658801594678\\
		0.361111111111111	1.10658801594678\\
		0.388888888888889	1.15470053837925\\
		0.277777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	1.15470053837925\\
		0.472222222222222	1.10658801594678\\
		0.527777777777778	1.10658801594678\\
		0.555555555555556	1.15470053837925\\
		0.444444444444444	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	1.15470053837925\\
		0.638888888888889	1.10658801594678\\
		0.694444444444445	1.10658801594678\\
		0.722222222222222	1.15470053837925\\
		0.611111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	1.15470053837925\\
		0.805555555555556	1.10658801594678\\
		0.861111111111111	1.10658801594678\\
		0.888888888888889	1.15470053837925\\
		0.777777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.0962250448649376\\
		0.0555555555555556	0.0962250448649376\\
		0.0277777777777778	0.0481125224324688\\
		0.0555555555555556	0\\
		0.111111111111111	-2.77555756156289e-17\\
		0.138888888888889	0.0481125224324688\\
		0.111111111111111	0.0962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.144337567297406\\
		0.138888888888889	0.144337567297406\\
		0.111111111111111	0.0962250448649376\\
		0.138888888888889	0.0481125224324688\\
		0.194444444444444	0.0481125224324688\\
		0.222222222222222	0.0962250448649376\\
		0.194444444444444	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.0962250448649377\\
		0.222222222222222	0.0962250448649376\\
		0.194444444444444	0.0481125224324688\\
		0.222222222222222	0\\
		0.277777777777778	-0\\
		0.305555555555556	0.0481125224324688\\
		0.277777777777778	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.144337567297406\\
		0.305555555555556	0.144337567297406\\
		0.277777777777778	0.0962250448649377\\
		0.305555555555556	0.0481125224324688\\
		0.361111111111111	0.0481125224324688\\
		0.388888888888889	0.0962250448649376\\
		0.361111111111111	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.0962250448649377\\
		0.388888888888889	0.0962250448649376\\
		0.361111111111111	0.0481125224324688\\
		0.388888888888889	0\\
		0.444444444444444	-0\\
		0.472222222222222	0.0481125224324688\\
		0.444444444444444	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.144337567297406\\
		0.472222222222222	0.144337567297406\\
		0.444444444444445	0.0962250448649377\\
		0.472222222222222	0.0481125224324688\\
		0.527777777777778	0.0481125224324688\\
		0.555555555555556	0.0962250448649377\\
		0.527777777777778	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.0962250448649377\\
		0.555555555555556	0.0962250448649377\\
		0.527777777777778	0.0481125224324688\\
		0.555555555555556	0\\
		0.611111111111111	-0\\
		0.638888888888889	0.0481125224324688\\
		0.611111111111111	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.144337567297406\\
		0.638888888888889	0.144337567297406\\
		0.611111111111111	0.0962250448649377\\
		0.638888888888889	0.0481125224324688\\
		0.694444444444445	0.0481125224324688\\
		0.722222222222222	0.0962250448649377\\
		0.694444444444445	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.0962250448649377\\
		0.722222222222222	0.0962250448649377\\
		0.694444444444445	0.0481125224324688\\
		0.722222222222222	0\\
		0.777777777777778	-0\\
		0.805555555555556	0.0481125224324688\\
		0.777777777777778	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.144337567297406\\
		0.805555555555556	0.144337567297406\\
		0.777777777777778	0.0962250448649377\\
		0.805555555555556	0.0481125224324688\\
		0.861111111111111	0.0481125224324688\\
		0.888888888888889	0.0962250448649377\\
		0.861111111111111	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.0962250448649377\\
		0.888888888888889	0.0962250448649377\\
		0.861111111111111	0.0481125224324688\\
		0.888888888888889	0\\
		0.944444444444445	-0\\
		0.972222222222222	0.0481125224324688\\
		0.944444444444445	0.0962250448649377\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.192450089729875\\
		0.0555555555555556	0.192450089729875\\
		0.0277777777777778	0.144337567297406\\
		0.0555555555555556	0.0962250448649376\\
		0.111111111111111	0.0962250448649376\\
		0.138888888888889	0.144337567297406\\
		0.111111111111111	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.240562612162344\\
		0.138888888888889	0.240562612162344\\
		0.111111111111111	0.192450089729875\\
		0.138888888888889	0.144337567297406\\
		0.194444444444444	0.144337567297406\\
		0.222222222222222	0.192450089729875\\
		0.194444444444444	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.192450089729875\\
		0.222222222222222	0.192450089729875\\
		0.194444444444444	0.144337567297406\\
		0.222222222222222	0.0962250448649376\\
		0.277777777777778	0.0962250448649377\\
		0.305555555555556	0.144337567297406\\
		0.277777777777778	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.240562612162344\\
		0.305555555555556	0.240562612162344\\
		0.277777777777778	0.192450089729875\\
		0.305555555555556	0.144337567297406\\
		0.361111111111111	0.144337567297406\\
		0.388888888888889	0.192450089729875\\
		0.361111111111111	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.192450089729875\\
		0.388888888888889	0.192450089729875\\
		0.361111111111111	0.144337567297406\\
		0.388888888888889	0.0962250448649376\\
		0.444444444444444	0.0962250448649377\\
		0.472222222222222	0.144337567297406\\
		0.444444444444444	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.240562612162344\\
		0.472222222222222	0.240562612162344\\
		0.444444444444445	0.192450089729875\\
		0.472222222222222	0.144337567297406\\
		0.527777777777778	0.144337567297406\\
		0.555555555555556	0.192450089729875\\
		0.527777777777778	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.192450089729875\\
		0.555555555555556	0.192450089729875\\
		0.527777777777778	0.144337567297406\\
		0.555555555555556	0.0962250448649377\\
		0.611111111111111	0.0962250448649377\\
		0.638888888888889	0.144337567297406\\
		0.611111111111111	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.240562612162344\\
		0.638888888888889	0.240562612162344\\
		0.611111111111111	0.192450089729875\\
		0.638888888888889	0.144337567297406\\
		0.694444444444445	0.144337567297406\\
		0.722222222222222	0.192450089729875\\
		0.694444444444445	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.192450089729875\\
		0.722222222222222	0.192450089729875\\
		0.694444444444445	0.144337567297406\\
		0.722222222222222	0.0962250448649377\\
		0.777777777777778	0.0962250448649377\\
		0.805555555555556	0.144337567297406\\
		0.777777777777778	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.240562612162344\\
		0.805555555555556	0.240562612162344\\
		0.777777777777778	0.192450089729875\\
		0.805555555555556	0.144337567297406\\
		0.861111111111111	0.144337567297406\\
		0.888888888888889	0.192450089729875\\
		0.861111111111111	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.192450089729875\\
		0.888888888888889	0.192450089729875\\
		0.861111111111111	0.144337567297406\\
		0.888888888888889	0.0962250448649377\\
		0.944444444444445	0.0962250448649377\\
		0.972222222222222	0.144337567297406\\
		0.944444444444445	0.192450089729875\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.288675134594813\\
		0.0555555555555556	0.288675134594813\\
		0.0277777777777778	0.240562612162344\\
		0.0555555555555556	0.192450089729875\\
		0.111111111111111	0.192450089729875\\
		0.138888888888889	0.240562612162344\\
		0.111111111111111	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.336787657027282\\
		0.138888888888889	0.336787657027282\\
		0.111111111111111	0.288675134594813\\
		0.138888888888889	0.240562612162344\\
		0.194444444444444	0.240562612162344\\
		0.222222222222222	0.288675134594813\\
		0.194444444444444	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.288675134594813\\
		0.222222222222222	0.288675134594813\\
		0.194444444444444	0.240562612162344\\
		0.222222222222222	0.192450089729875\\
		0.277777777777778	0.192450089729875\\
		0.305555555555556	0.240562612162344\\
		0.277777777777778	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.336787657027282\\
		0.305555555555556	0.336787657027282\\
		0.277777777777778	0.288675134594813\\
		0.305555555555556	0.240562612162344\\
		0.361111111111111	0.240562612162344\\
		0.388888888888889	0.288675134594813\\
		0.361111111111111	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.288675134594813\\
		0.388888888888889	0.288675134594813\\
		0.361111111111111	0.240562612162344\\
		0.388888888888889	0.192450089729875\\
		0.444444444444444	0.192450089729875\\
		0.472222222222222	0.240562612162344\\
		0.444444444444444	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.336787657027282\\
		0.472222222222222	0.336787657027282\\
		0.444444444444445	0.288675134594813\\
		0.472222222222222	0.240562612162344\\
		0.527777777777778	0.240562612162344\\
		0.555555555555556	0.288675134594813\\
		0.527777777777778	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.288675134594813\\
		0.555555555555556	0.288675134594813\\
		0.527777777777778	0.240562612162344\\
		0.555555555555556	0.192450089729875\\
		0.611111111111111	0.192450089729875\\
		0.638888888888889	0.240562612162344\\
		0.611111111111111	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.336787657027282\\
		0.638888888888889	0.336787657027282\\
		0.611111111111111	0.288675134594813\\
		0.638888888888889	0.240562612162344\\
		0.694444444444445	0.240562612162344\\
		0.722222222222222	0.288675134594813\\
		0.694444444444445	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.288675134594813\\
		0.722222222222222	0.288675134594813\\
		0.694444444444445	0.240562612162344\\
		0.722222222222222	0.192450089729875\\
		0.777777777777778	0.192450089729875\\
		0.805555555555556	0.240562612162344\\
		0.777777777777778	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.336787657027282\\
		0.805555555555556	0.336787657027282\\
		0.777777777777778	0.288675134594813\\
		0.805555555555556	0.240562612162344\\
		0.861111111111111	0.240562612162344\\
		0.888888888888889	0.288675134594813\\
		0.861111111111111	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.288675134594813\\
		0.888888888888889	0.288675134594813\\
		0.861111111111111	0.240562612162344\\
		0.888888888888889	0.192450089729875\\
		0.944444444444445	0.192450089729875\\
		0.972222222222222	0.240562612162344\\
		0.944444444444445	0.288675134594813\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.384900179459751\\
		0.0555555555555556	0.384900179459751\\
		0.0277777777777778	0.336787657027282\\
		0.0555555555555556	0.288675134594813\\
		0.111111111111111	0.288675134594813\\
		0.138888888888889	0.336787657027282\\
		0.111111111111111	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.433012701892219\\
		0.138888888888889	0.433012701892219\\
		0.111111111111111	0.384900179459751\\
		0.138888888888889	0.336787657027282\\
		0.194444444444444	0.336787657027282\\
		0.222222222222222	0.384900179459751\\
		0.194444444444444	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.384900179459751\\
		0.222222222222222	0.384900179459751\\
		0.194444444444444	0.336787657027282\\
		0.222222222222222	0.288675134594813\\
		0.277777777777778	0.288675134594813\\
		0.305555555555556	0.336787657027282\\
		0.277777777777778	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.433012701892219\\
		0.305555555555556	0.433012701892219\\
		0.277777777777778	0.384900179459751\\
		0.305555555555556	0.336787657027282\\
		0.361111111111111	0.336787657027282\\
		0.388888888888889	0.384900179459751\\
		0.361111111111111	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.384900179459751\\
		0.388888888888889	0.384900179459751\\
		0.361111111111111	0.336787657027282\\
		0.388888888888889	0.288675134594813\\
		0.444444444444444	0.288675134594813\\
		0.472222222222222	0.336787657027282\\
		0.444444444444444	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.433012701892219\\
		0.472222222222222	0.433012701892219\\
		0.444444444444445	0.384900179459751\\
		0.472222222222222	0.336787657027282\\
		0.527777777777778	0.336787657027282\\
		0.555555555555556	0.384900179459751\\
		0.527777777777778	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.384900179459751\\
		0.555555555555556	0.384900179459751\\
		0.527777777777778	0.336787657027282\\
		0.555555555555556	0.288675134594813\\
		0.611111111111111	0.288675134594813\\
		0.638888888888889	0.336787657027282\\
		0.611111111111111	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.433012701892219\\
		0.638888888888889	0.433012701892219\\
		0.611111111111111	0.384900179459751\\
		0.638888888888889	0.336787657027282\\
		0.694444444444445	0.336787657027282\\
		0.722222222222222	0.384900179459751\\
		0.694444444444445	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.384900179459751\\
		0.722222222222222	0.384900179459751\\
		0.694444444444445	0.336787657027282\\
		0.722222222222222	0.288675134594813\\
		0.777777777777778	0.288675134594813\\
		0.805555555555556	0.336787657027282\\
		0.777777777777778	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.433012701892219\\
		0.805555555555556	0.433012701892219\\
		0.777777777777778	0.384900179459751\\
		0.805555555555556	0.336787657027282\\
		0.861111111111111	0.336787657027282\\
		0.888888888888889	0.384900179459751\\
		0.861111111111111	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.384900179459751\\
		0.888888888888889	0.384900179459751\\
		0.861111111111111	0.336787657027282\\
		0.888888888888889	0.288675134594813\\
		0.944444444444445	0.288675134594813\\
		0.972222222222222	0.336787657027282\\
		0.944444444444445	0.384900179459751\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.481125224324688\\
		0.0555555555555556	0.481125224324688\\
		0.0277777777777778	0.433012701892219\\
		0.0555555555555556	0.384900179459751\\
		0.111111111111111	0.384900179459751\\
		0.138888888888889	0.433012701892219\\
		0.111111111111111	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.529237746757157\\
		0.138888888888889	0.529237746757157\\
		0.111111111111111	0.481125224324688\\
		0.138888888888889	0.433012701892219\\
		0.194444444444445	0.433012701892219\\
		0.222222222222222	0.481125224324688\\
		0.194444444444445	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.481125224324688\\
		0.222222222222222	0.481125224324688\\
		0.194444444444444	0.433012701892219\\
		0.222222222222222	0.384900179459751\\
		0.277777777777778	0.384900179459751\\
		0.305555555555556	0.433012701892219\\
		0.277777777777778	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.529237746757157\\
		0.305555555555556	0.529237746757157\\
		0.277777777777778	0.481125224324688\\
		0.305555555555556	0.433012701892219\\
		0.361111111111111	0.433012701892219\\
		0.388888888888889	0.481125224324688\\
		0.361111111111111	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	0.481125224324688\\
		0.388888888888889	0.481125224324688\\
		0.361111111111111	0.433012701892219\\
		0.388888888888889	0.384900179459751\\
		0.444444444444444	0.384900179459751\\
		0.472222222222222	0.433012701892219\\
		0.444444444444444	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.529237746757157\\
		0.472222222222222	0.529237746757157\\
		0.444444444444445	0.481125224324688\\
		0.472222222222222	0.433012701892219\\
		0.527777777777778	0.433012701892219\\
		0.555555555555556	0.481125224324688\\
		0.527777777777778	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.481125224324688\\
		0.555555555555556	0.481125224324688\\
		0.527777777777778	0.433012701892219\\
		0.555555555555556	0.384900179459751\\
		0.611111111111111	0.384900179459751\\
		0.638888888888889	0.433012701892219\\
		0.611111111111111	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.529237746757157\\
		0.638888888888889	0.529237746757157\\
		0.611111111111111	0.481125224324688\\
		0.638888888888889	0.433012701892219\\
		0.694444444444445	0.433012701892219\\
		0.722222222222222	0.481125224324688\\
		0.694444444444445	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.481125224324688\\
		0.722222222222222	0.481125224324688\\
		0.694444444444445	0.433012701892219\\
		0.722222222222222	0.384900179459751\\
		0.777777777777778	0.384900179459751\\
		0.805555555555556	0.433012701892219\\
		0.777777777777778	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.529237746757157\\
		0.805555555555556	0.529237746757157\\
		0.777777777777778	0.481125224324688\\
		0.805555555555556	0.433012701892219\\
		0.861111111111111	0.433012701892219\\
		0.888888888888889	0.481125224324688\\
		0.861111111111111	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.481125224324688\\
		0.888888888888889	0.481125224324688\\
		0.861111111111111	0.433012701892219\\
		0.888888888888889	0.384900179459751\\
		0.944444444444445	0.384900179459751\\
		0.972222222222222	0.433012701892219\\
		0.944444444444445	0.481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.577350269189626\\
		0.0555555555555556	0.577350269189626\\
		0.0277777777777778	0.529237746757157\\
		0.0555555555555556	0.481125224324688\\
		0.111111111111111	0.481125224324688\\
		0.138888888888889	0.529237746757157\\
		0.111111111111111	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.625462791622095\\
		0.138888888888889	0.625462791622095\\
		0.111111111111111	0.577350269189626\\
		0.138888888888889	0.529237746757157\\
		0.194444444444445	0.529237746757157\\
		0.222222222222222	0.577350269189626\\
		0.194444444444445	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.577350269189626\\
		0.222222222222222	0.577350269189626\\
		0.194444444444445	0.529237746757157\\
		0.222222222222222	0.481125224324688\\
		0.277777777777778	0.481125224324688\\
		0.305555555555556	0.529237746757157\\
		0.277777777777778	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.625462791622095\\
		0.305555555555556	0.625462791622095\\
		0.277777777777778	0.577350269189626\\
		0.305555555555556	0.529237746757157\\
		0.361111111111111	0.529237746757157\\
		0.388888888888889	0.577350269189626\\
		0.361111111111111	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.577350269189626\\
		0.388888888888889	0.577350269189626\\
		0.361111111111111	0.529237746757157\\
		0.388888888888889	0.481125224324688\\
		0.444444444444445	0.481125224324688\\
		0.472222222222222	0.529237746757157\\
		0.444444444444445	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.625462791622095\\
		0.472222222222222	0.625462791622095\\
		0.444444444444445	0.577350269189626\\
		0.472222222222222	0.529237746757157\\
		0.527777777777778	0.529237746757157\\
		0.555555555555556	0.577350269189626\\
		0.527777777777778	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.577350269189626\\
		0.555555555555556	0.577350269189626\\
		0.527777777777778	0.529237746757157\\
		0.555555555555556	0.481125224324688\\
		0.611111111111111	0.481125224324688\\
		0.638888888888889	0.529237746757157\\
		0.611111111111111	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.625462791622095\\
		0.638888888888889	0.625462791622095\\
		0.611111111111111	0.577350269189626\\
		0.638888888888889	0.529237746757157\\
		0.694444444444445	0.529237746757157\\
		0.722222222222222	0.577350269189626\\
		0.694444444444445	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.577350269189626\\
		0.722222222222222	0.577350269189626\\
		0.694444444444445	0.529237746757157\\
		0.722222222222222	0.481125224324688\\
		0.777777777777778	0.481125224324688\\
		0.805555555555556	0.529237746757157\\
		0.777777777777778	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.625462791622095\\
		0.805555555555556	0.625462791622095\\
		0.777777777777778	0.577350269189626\\
		0.805555555555556	0.529237746757157\\
		0.861111111111111	0.529237746757157\\
		0.888888888888889	0.577350269189626\\
		0.861111111111111	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.577350269189626\\
		0.888888888888889	0.577350269189626\\
		0.861111111111111	0.529237746757157\\
		0.888888888888889	0.481125224324688\\
		0.944444444444445	0.481125224324688\\
		0.972222222222222	0.529237746757157\\
		0.944444444444445	0.577350269189626\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.673575314054563\\
		0.0555555555555556	0.673575314054563\\
		0.0277777777777778	0.625462791622095\\
		0.0555555555555556	0.577350269189626\\
		0.111111111111111	0.577350269189626\\
		0.138888888888889	0.625462791622095\\
		0.111111111111111	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.721687836487032\\
		0.138888888888889	0.721687836487032\\
		0.111111111111111	0.673575314054563\\
		0.138888888888889	0.625462791622095\\
		0.194444444444445	0.625462791622095\\
		0.222222222222222	0.673575314054564\\
		0.194444444444445	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.673575314054563\\
		0.222222222222222	0.673575314054564\\
		0.194444444444445	0.625462791622095\\
		0.222222222222222	0.577350269189626\\
		0.277777777777778	0.577350269189626\\
		0.305555555555556	0.625462791622095\\
		0.277777777777778	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.721687836487032\\
		0.305555555555556	0.721687836487032\\
		0.277777777777778	0.673575314054563\\
		0.305555555555556	0.625462791622095\\
		0.361111111111111	0.625462791622095\\
		0.388888888888889	0.673575314054564\\
		0.361111111111111	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.673575314054563\\
		0.388888888888889	0.673575314054564\\
		0.361111111111111	0.625462791622095\\
		0.388888888888889	0.577350269189626\\
		0.444444444444445	0.577350269189626\\
		0.472222222222222	0.625462791622095\\
		0.444444444444445	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.721687836487032\\
		0.472222222222222	0.721687836487032\\
		0.444444444444445	0.673575314054563\\
		0.472222222222222	0.625462791622095\\
		0.527777777777778	0.625462791622095\\
		0.555555555555556	0.673575314054564\\
		0.527777777777778	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.673575314054563\\
		0.555555555555556	0.673575314054564\\
		0.527777777777778	0.625462791622095\\
		0.555555555555556	0.577350269189626\\
		0.611111111111111	0.577350269189626\\
		0.638888888888889	0.625462791622095\\
		0.611111111111111	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.721687836487032\\
		0.638888888888889	0.721687836487032\\
		0.611111111111111	0.673575314054563\\
		0.638888888888889	0.625462791622095\\
		0.694444444444445	0.625462791622095\\
		0.722222222222222	0.673575314054564\\
		0.694444444444445	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.673575314054563\\
		0.722222222222222	0.673575314054564\\
		0.694444444444445	0.625462791622095\\
		0.722222222222222	0.577350269189626\\
		0.777777777777778	0.577350269189626\\
		0.805555555555556	0.625462791622095\\
		0.777777777777778	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.721687836487032\\
		0.805555555555556	0.721687836487032\\
		0.777777777777778	0.673575314054563\\
		0.805555555555556	0.625462791622095\\
		0.861111111111111	0.625462791622095\\
		0.888888888888889	0.673575314054564\\
		0.861111111111111	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.673575314054563\\
		0.888888888888889	0.673575314054564\\
		0.861111111111111	0.625462791622095\\
		0.888888888888889	0.577350269189626\\
		0.944444444444445	0.577350269189626\\
		0.972222222222222	0.625462791622095\\
		0.944444444444445	0.673575314054563\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.769800358919501\\
		0.0555555555555556	0.769800358919501\\
		0.0277777777777778	0.721687836487032\\
		0.0555555555555556	0.673575314054563\\
		0.111111111111111	0.673575314054563\\
		0.138888888888889	0.721687836487032\\
		0.111111111111111	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.81791288135197\\
		0.138888888888889	0.81791288135197\\
		0.111111111111111	0.769800358919501\\
		0.138888888888889	0.721687836487032\\
		0.194444444444445	0.721687836487032\\
		0.222222222222222	0.769800358919501\\
		0.194444444444445	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.769800358919501\\
		0.222222222222222	0.769800358919501\\
		0.194444444444445	0.721687836487032\\
		0.222222222222222	0.673575314054564\\
		0.277777777777778	0.673575314054563\\
		0.305555555555556	0.721687836487032\\
		0.277777777777778	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.81791288135197\\
		0.305555555555556	0.81791288135197\\
		0.277777777777778	0.769800358919501\\
		0.305555555555556	0.721687836487032\\
		0.361111111111111	0.721687836487032\\
		0.388888888888889	0.769800358919501\\
		0.361111111111111	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.769800358919501\\
		0.388888888888889	0.769800358919501\\
		0.361111111111111	0.721687836487032\\
		0.388888888888889	0.673575314054564\\
		0.444444444444445	0.673575314054563\\
		0.472222222222222	0.721687836487032\\
		0.444444444444445	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.81791288135197\\
		0.472222222222222	0.81791288135197\\
		0.444444444444445	0.769800358919501\\
		0.472222222222222	0.721687836487032\\
		0.527777777777778	0.721687836487032\\
		0.555555555555556	0.769800358919501\\
		0.527777777777778	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.769800358919501\\
		0.555555555555556	0.769800358919501\\
		0.527777777777778	0.721687836487032\\
		0.555555555555556	0.673575314054564\\
		0.611111111111111	0.673575314054563\\
		0.638888888888889	0.721687836487032\\
		0.611111111111111	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.81791288135197\\
		0.638888888888889	0.81791288135197\\
		0.611111111111111	0.769800358919501\\
		0.638888888888889	0.721687836487032\\
		0.694444444444445	0.721687836487032\\
		0.722222222222222	0.769800358919501\\
		0.694444444444445	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.769800358919501\\
		0.722222222222222	0.769800358919501\\
		0.694444444444445	0.721687836487032\\
		0.722222222222222	0.673575314054564\\
		0.777777777777778	0.673575314054563\\
		0.805555555555556	0.721687836487032\\
		0.777777777777778	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.81791288135197\\
		0.805555555555556	0.81791288135197\\
		0.777777777777778	0.769800358919501\\
		0.805555555555556	0.721687836487032\\
		0.861111111111111	0.721687836487032\\
		0.888888888888889	0.769800358919501\\
		0.861111111111111	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.769800358919501\\
		0.888888888888889	0.769800358919501\\
		0.861111111111111	0.721687836487032\\
		0.888888888888889	0.673575314054564\\
		0.944444444444445	0.673575314054563\\
		0.972222222222222	0.721687836487032\\
		0.944444444444445	0.769800358919501\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.866025403784439\\
		0.0555555555555556	0.866025403784439\\
		0.0277777777777778	0.81791288135197\\
		0.0555555555555556	0.769800358919501\\
		0.111111111111111	0.769800358919501\\
		0.138888888888889	0.81791288135197\\
		0.111111111111111	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444445	0.914137926216907\\
		0.138888888888889	0.914137926216907\\
		0.111111111111111	0.866025403784439\\
		0.138888888888889	0.81791288135197\\
		0.194444444444445	0.81791288135197\\
		0.222222222222222	0.866025403784439\\
		0.194444444444445	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.866025403784439\\
		0.222222222222222	0.866025403784439\\
		0.194444444444445	0.81791288135197\\
		0.222222222222222	0.769800358919501\\
		0.277777777777778	0.769800358919501\\
		0.305555555555556	0.81791288135197\\
		0.277777777777778	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.914137926216907\\
		0.305555555555556	0.914137926216907\\
		0.277777777777778	0.866025403784439\\
		0.305555555555556	0.81791288135197\\
		0.361111111111111	0.81791288135197\\
		0.388888888888889	0.866025403784439\\
		0.361111111111111	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.866025403784439\\
		0.388888888888889	0.866025403784439\\
		0.361111111111111	0.81791288135197\\
		0.388888888888889	0.769800358919501\\
		0.444444444444445	0.769800358919501\\
		0.472222222222222	0.81791288135197\\
		0.444444444444445	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.914137926216907\\
		0.472222222222222	0.914137926216907\\
		0.444444444444445	0.866025403784439\\
		0.472222222222222	0.81791288135197\\
		0.527777777777778	0.81791288135197\\
		0.555555555555556	0.866025403784439\\
		0.527777777777778	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.866025403784439\\
		0.555555555555556	0.866025403784439\\
		0.527777777777778	0.81791288135197\\
		0.555555555555556	0.769800358919501\\
		0.611111111111111	0.769800358919501\\
		0.638888888888889	0.81791288135197\\
		0.611111111111111	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.914137926216907\\
		0.638888888888889	0.914137926216907\\
		0.611111111111111	0.866025403784439\\
		0.638888888888889	0.81791288135197\\
		0.694444444444445	0.81791288135197\\
		0.722222222222222	0.866025403784439\\
		0.694444444444445	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.866025403784439\\
		0.722222222222222	0.866025403784439\\
		0.694444444444445	0.81791288135197\\
		0.722222222222222	0.769800358919501\\
		0.777777777777778	0.769800358919501\\
		0.805555555555556	0.81791288135197\\
		0.777777777777778	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.914137926216907\\
		0.805555555555556	0.914137926216907\\
		0.777777777777778	0.866025403784439\\
		0.805555555555556	0.81791288135197\\
		0.861111111111111	0.81791288135197\\
		0.888888888888889	0.866025403784439\\
		0.861111111111111	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.866025403784439\\
		0.888888888888889	0.866025403784439\\
		0.861111111111111	0.81791288135197\\
		0.888888888888889	0.769800358919501\\
		0.944444444444445	0.769800358919501\\
		0.972222222222222	0.81791288135197\\
		0.944444444444445	0.866025403784439\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	0.962250448649376\\
		0.0555555555555556	0.962250448649376\\
		0.0277777777777778	0.914137926216907\\
		0.0555555555555556	0.866025403784439\\
		0.111111111111111	0.866025403784439\\
		0.138888888888889	0.914137926216907\\
		0.111111111111111	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	1.01036297108185\\
		0.138888888888889	1.01036297108185\\
		0.111111111111111	0.962250448649376\\
		0.138888888888889	0.914137926216908\\
		0.194444444444444	0.914137926216908\\
		0.222222222222222	0.962250448649376\\
		0.194444444444444	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	0.962250448649376\\
		0.222222222222222	0.962250448649376\\
		0.194444444444445	0.914137926216907\\
		0.222222222222222	0.866025403784439\\
		0.277777777777778	0.866025403784439\\
		0.305555555555556	0.914137926216907\\
		0.277777777777778	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	1.01036297108185\\
		0.305555555555556	1.01036297108185\\
		0.277777777777778	0.962250448649376\\
		0.305555555555556	0.914137926216908\\
		0.361111111111111	0.914137926216908\\
		0.388888888888889	0.962250448649376\\
		0.361111111111111	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444445	0.962250448649376\\
		0.388888888888889	0.962250448649376\\
		0.361111111111111	0.914137926216907\\
		0.388888888888889	0.866025403784439\\
		0.444444444444445	0.866025403784439\\
		0.472222222222222	0.914137926216907\\
		0.444444444444445	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	1.01036297108185\\
		0.472222222222222	1.01036297108185\\
		0.444444444444444	0.962250448649376\\
		0.472222222222222	0.914137926216908\\
		0.527777777777778	0.914137926216908\\
		0.555555555555556	0.962250448649376\\
		0.527777777777778	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	0.962250448649376\\
		0.555555555555556	0.962250448649376\\
		0.527777777777778	0.914137926216907\\
		0.555555555555556	0.866025403784439\\
		0.611111111111111	0.866025403784439\\
		0.638888888888889	0.914137926216907\\
		0.611111111111111	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	1.01036297108185\\
		0.638888888888889	1.01036297108185\\
		0.611111111111111	0.962250448649376\\
		0.638888888888889	0.914137926216908\\
		0.694444444444445	0.914137926216908\\
		0.722222222222222	0.962250448649376\\
		0.694444444444445	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	0.962250448649376\\
		0.722222222222222	0.962250448649376\\
		0.694444444444445	0.914137926216907\\
		0.722222222222222	0.866025403784439\\
		0.777777777777778	0.866025403784439\\
		0.805555555555556	0.914137926216907\\
		0.777777777777778	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	1.01036297108185\\
		0.805555555555556	1.01036297108185\\
		0.777777777777778	0.962250448649376\\
		0.805555555555556	0.914137926216908\\
		0.861111111111111	0.914137926216908\\
		0.888888888888889	0.962250448649376\\
		0.861111111111111	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	0.962250448649376\\
		0.888888888888889	0.962250448649376\\
		0.861111111111111	0.914137926216907\\
		0.888888888888889	0.866025403784439\\
		0.944444444444445	0.866025403784439\\
		0.972222222222222	0.914137926216907\\
		0.944444444444445	0.962250448649376\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	1.05847549351431\\
		0.0555555555555556	1.05847549351431\\
		0.0277777777777777	1.01036297108185\\
		0.0555555555555556	0.962250448649376\\
		0.111111111111111	0.962250448649376\\
		0.138888888888889	1.01036297108185\\
		0.111111111111111	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	1.10658801594678\\
		0.138888888888889	1.10658801594678\\
		0.111111111111111	1.05847549351431\\
		0.138888888888889	1.01036297108185\\
		0.194444444444444	1.01036297108185\\
		0.222222222222222	1.05847549351431\\
		0.194444444444444	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	1.05847549351431\\
		0.222222222222222	1.05847549351431\\
		0.194444444444444	1.01036297108185\\
		0.222222222222222	0.962250448649376\\
		0.277777777777778	0.962250448649376\\
		0.305555555555556	1.01036297108185\\
		0.277777777777778	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	1.10658801594678\\
		0.305555555555556	1.10658801594678\\
		0.277777777777778	1.05847549351431\\
		0.305555555555556	1.01036297108185\\
		0.361111111111111	1.01036297108185\\
		0.388888888888889	1.05847549351431\\
		0.361111111111111	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	1.05847549351431\\
		0.388888888888889	1.05847549351431\\
		0.361111111111111	1.01036297108185\\
		0.388888888888889	0.962250448649376\\
		0.444444444444444	0.962250448649376\\
		0.472222222222222	1.01036297108185\\
		0.444444444444444	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	1.10658801594678\\
		0.472222222222222	1.10658801594678\\
		0.444444444444444	1.05847549351431\\
		0.472222222222222	1.01036297108185\\
		0.527777777777778	1.01036297108185\\
		0.555555555555556	1.05847549351431\\
		0.527777777777778	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	1.05847549351431\\
		0.555555555555556	1.05847549351431\\
		0.527777777777778	1.01036297108185\\
		0.555555555555556	0.962250448649376\\
		0.611111111111111	0.962250448649376\\
		0.638888888888889	1.01036297108185\\
		0.611111111111111	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	1.10658801594678\\
		0.638888888888889	1.10658801594678\\
		0.611111111111111	1.05847549351431\\
		0.638888888888889	1.01036297108185\\
		0.694444444444445	1.01036297108185\\
		0.722222222222222	1.05847549351431\\
		0.694444444444445	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	1.05847549351431\\
		0.722222222222222	1.05847549351431\\
		0.694444444444445	1.01036297108185\\
		0.722222222222222	0.962250448649376\\
		0.777777777777778	0.962250448649376\\
		0.805555555555556	1.01036297108185\\
		0.777777777777778	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	1.10658801594678\\
		0.805555555555556	1.10658801594678\\
		0.777777777777778	1.05847549351431\\
		0.805555555555556	1.01036297108185\\
		0.861111111111111	1.01036297108185\\
		0.888888888888889	1.05847549351431\\
		0.861111111111111	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	1.05847549351431\\
		0.888888888888889	1.05847549351431\\
		0.861111111111111	1.01036297108185\\
		0.888888888888889	0.962250448649376\\
		0.944444444444445	0.962250448649376\\
		0.972222222222222	1.01036297108185\\
		0.944444444444445	1.05847549351431\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	1.15470053837925\\
		0.0555555555555556	1.15470053837925\\
		0.0277777777777777	1.10658801594678\\
		0.0555555555555556	1.05847549351431\\
		0.111111111111111	1.05847549351431\\
		0.138888888888889	1.10658801594678\\
		0.111111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	1.15470053837925\\
		0.222222222222222	1.15470053837925\\
		0.194444444444444	1.10658801594678\\
		0.222222222222222	1.05847549351431\\
		0.277777777777778	1.05847549351431\\
		0.305555555555556	1.10658801594678\\
		0.277777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	1.15470053837925\\
		0.388888888888889	1.15470053837925\\
		0.361111111111111	1.10658801594678\\
		0.388888888888889	1.05847549351431\\
		0.444444444444444	1.05847549351431\\
		0.472222222222222	1.10658801594678\\
		0.444444444444444	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	1.15470053837925\\
		0.555555555555556	1.15470053837925\\
		0.527777777777778	1.10658801594678\\
		0.555555555555556	1.05847549351431\\
		0.611111111111111	1.05847549351431\\
		0.638888888888889	1.10658801594678\\
		0.611111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	1.15470053837925\\
		0.722222222222222	1.15470053837925\\
		0.694444444444445	1.10658801594678\\
		0.722222222222222	1.05847549351431\\
		0.777777777777778	1.05847549351431\\
		0.805555555555556	1.10658801594678\\
		0.777777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	1.15470053837925\\
		0.888888888888889	1.15470053837925\\
		0.861111111111111	1.10658801594678\\
		0.888888888888889	1.05847549351431\\
		0.944444444444445	1.05847549351431\\
		0.972222222222222	1.10658801594678\\
		0.944444444444445	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.0481125224324688\\
		0	0.0481125224324688\\
		0	0\\
		0.0555555555555555	6.93889390390723e-18\\
		0.0277777777777778	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.144337567297406\\
		0	0.144337567297406\\
		0	0.0481125224324688\\
		0.0277777777777778	0.0481125224324688\\
		0.0555555555555556	0.0962250448649376\\
		0.0277777777777778	0.144337567297406\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.240562612162344\\
		0	0.240562612162344\\
		0	0.144337567297406\\
		0.0277777777777778	0.144337567297406\\
		0.0555555555555556	0.192450089729875\\
		0.0277777777777778	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.336787657027282\\
		0	0.336787657027282\\
		0	0.240562612162344\\
		0.0277777777777778	0.240562612162344\\
		0.0555555555555556	0.288675134594813\\
		0.0277777777777778	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.433012701892219\\
		0	0.433012701892219\\
		0	0.336787657027282\\
		0.0277777777777778	0.336787657027282\\
		0.0555555555555556	0.384900179459751\\
		0.0277777777777778	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.529237746757157\\
		0	0.529237746757157\\
		0	0.433012701892219\\
		0.0277777777777778	0.433012701892219\\
		0.0555555555555556	0.481125224324688\\
		0.0277777777777778	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.625462791622095\\
		0	0.625462791622095\\
		0	0.529237746757157\\
		0.0277777777777778	0.529237746757157\\
		0.0555555555555556	0.577350269189626\\
		0.0277777777777778	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.721687836487032\\
		0	0.721687836487032\\
		0	0.625462791622095\\
		0.0277777777777778	0.625462791622095\\
		0.0555555555555556	0.673575314054563\\
		0.0277777777777778	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.81791288135197\\
		0	0.81791288135197\\
		0	0.721687836487032\\
		0.0277777777777778	0.721687836487032\\
		0.0555555555555556	0.769800358919501\\
		0.0277777777777778	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777778	0.914137926216907\\
		0	0.914137926216907\\
		0	0.81791288135197\\
		0.0277777777777778	0.81791288135197\\
		0.0555555555555556	0.866025403784439\\
		0.0277777777777778	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777777	1.01036297108185\\
		0	1.01036297108185\\
		0	0.914137926216907\\
		0.0277777777777777	0.914137926216907\\
		0.0555555555555556	0.962250448649376\\
		0.0277777777777777	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.0277777777777777	1.10658801594678\\
		0	1.10658801594678\\
		0	1.01036297108185\\
		0.0277777777777777	1.01036297108185\\
		0.0555555555555556	1.05847549351431\\
		0.0277777777777777	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0	1.15470053837925\\
		0	1.10658801594678\\
		0.0277777777777777	1.10658801594678\\
		0.0555555555555556	1.15470053837925\\
		0	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.0481125224324688\\
		0.972222222222222	0.0481125224324688\\
		0.944444444444445	-0\\
		1	-0\\
		1	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.144337567297407\\
		0.972222222222222	0.144337567297407\\
		0.944444444444445	0.0962250448649375\\
		0.972222222222222	0.0481125224324688\\
		1	0.0481125224324688\\
		1	0.144337567297407\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.240562612162344\\
		0.972222222222222	0.240562612162344\\
		0.944444444444445	0.192450089729875\\
		0.972222222222222	0.144337567297407\\
		1	0.144337567297407\\
		1	0.240562612162344\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.336787657027282\\
		0.972222222222222	0.336787657027282\\
		0.944444444444445	0.288675134594813\\
		0.972222222222222	0.240562612162344\\
		1	0.240562612162344\\
		1	0.336787657027282\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.433012701892219\\
		0.972222222222222	0.433012701892219\\
		0.944444444444445	0.384900179459751\\
		0.972222222222222	0.336787657027282\\
		1	0.336787657027282\\
		1	0.433012701892219\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.529237746757157\\
		0.972222222222222	0.529237746757157\\
		0.944444444444445	0.481125224324688\\
		0.972222222222222	0.433012701892219\\
		1	0.433012701892219\\
		1	0.529237746757157\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.625462791622095\\
		0.972222222222222	0.625462791622095\\
		0.944444444444445	0.577350269189626\\
		0.972222222222222	0.529237746757157\\
		1	0.529237746757157\\
		1	0.625462791622095\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.721687836487032\\
		0.972222222222222	0.721687836487032\\
		0.944444444444445	0.673575314054564\\
		0.972222222222222	0.625462791622095\\
		1	0.625462791622095\\
		1	0.721687836487032\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.81791288135197\\
		0.972222222222222	0.81791288135197\\
		0.944444444444445	0.769800358919501\\
		0.972222222222222	0.721687836487032\\
		1	0.721687836487032\\
		1	0.81791288135197\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	0.914137926216907\\
		0.972222222222222	0.914137926216907\\
		0.944444444444445	0.866025403784439\\
		0.972222222222222	0.81791288135197\\
		1	0.81791288135197\\
		1	0.914137926216907\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	1.01036297108185\\
		0.972222222222222	1.01036297108185\\
		0.944444444444445	0.962250448649376\\
		0.972222222222222	0.914137926216907\\
		1	0.914137926216907\\
		1	1.01036297108185\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1	1.10658801594678\\
		0.972222222222222	1.10658801594678\\
		0.944444444444445	1.05847549351431\\
		0.972222222222222	1.01036297108185\\
		1	1.01036297108185\\
		1	1.10658801594678\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.944444444444445	1.15470053837925\\
		0.972222222222222	1.10658801594678\\
		1	1.10658801594678\\
		1	1.15470053837925\\
		0.944444444444445	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.194444444444444	0.0481125224324688\\
		0.138888888888889	0.0481125224324688\\
		0.111111111111111	-2.77555756156289e-17\\
		0.222222222222222	0\\
		0.194444444444444	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.361111111111111	0.0481125224324688\\
		0.305555555555556	0.0481125224324688\\
		0.277777777777778	-0\\
		0.388888888888889	0\\
		0.361111111111111	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.527777777777778	0.0481125224324688\\
		0.472222222222222	0.0481125224324688\\
		0.444444444444444	-0\\
		0.555555555555556	0\\
		0.527777777777778	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.694444444444445	0.0481125224324688\\
		0.638888888888889	0.0481125224324688\\
		0.611111111111111	-0\\
		0.722222222222222	0\\
		0.694444444444445	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.861111111111111	0.0481125224324688\\
		0.805555555555556	0.0481125224324688\\
		0.777777777777778	-0\\
		0.888888888888889	0\\
		0.861111111111111	0.0481125224324688\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.111111111111111	1.15470053837925\\
		0.138888888888889	1.10658801594678\\
		0.194444444444444	1.10658801594678\\
		0.222222222222222	1.15470053837925\\
		0.111111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.277777777777778	1.15470053837925\\
		0.305555555555556	1.10658801594678\\
		0.361111111111111	1.10658801594678\\
		0.388888888888889	1.15470053837925\\
		0.277777777777778	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.444444444444444	1.15470053837925\\
		0.472222222222222	1.10658801594678\\
		0.527777777777778	1.10658801594678\\
		0.555555555555556	1.15470053837925\\
		0.444444444444444	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.611111111111111	1.15470053837925\\
		0.638888888888889	1.10658801594678\\
		0.694444444444445	1.10658801594678\\
		0.722222222222222	1.15470053837925\\
		0.611111111111111	1.15470053837925\\
	};
	\addplot [color=white!60!black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0.777777777777778	1.15470053837925\\
		0.805555555555556	1.10658801594678\\
		0.861111111111111	1.10658801594678\\
		0.888888888888889	1.15470053837925\\
		0.777777777777778	1.15470053837925\\
	};
	\end{axis}
	\end{tikzpicture}%
\end{minipage}\hspace*{1.5cm}
\begin{minipage}{5cm}
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=3.805in,
height=3.805in,
at={(1.202in,0.576in)},
scale only axis,
xmin=0,
xmax=1.0001,
xlabel style={at={(0.5,-0.05)}, font=\huge\color{white!15!black}},
xlabel={$x$}, xtick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.16,
ylabel style={at={(-0.05,0.5)}, font=\huge\color{white!15!black}},
ylabel={$y$}, ytick={0,0.2,0.4,0.6,0.8,1,1.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.191991012460599	0.708506901100125\\
	0.228538494027183	0.745427604220817\\
	0.20764699916716	0.794761782842568\\
	0.155568814745199	0.80025333848832\\
	0.129704943834491	0.772114701128773\\
	0.154507833760646	0.712442310828763\\
	0.191991012460599	0.708506901100125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.464670747231775	0.337301806855382\\
	0.481140193233156	0.387941014782818\\
	0.436095814362463	0.433848300006182\\
	0.41236342841101	0.428471836301916\\
	0.384172613953226	0.371583798885659\\
	0.408528341988477	0.331187242601276\\
	0.464670747231775	0.337301806855382\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.41236342841101	0.428471836301916\\
	0.436095814362463	0.433848300006182\\
	0.459703278246929	0.476607540581273\\
	0.435276575721649	0.524966498806076\\
	0.395597321423826	0.533222627568075\\
	0.360538709918719	0.50881589749821\\
	0.363039302763619	0.463484086264405\\
	0.41236342841101	0.428471836301916\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0876281771938446	0.400487315341087\\
	0.0974841647679161	0.438970202051169\\
	0.0679215808086301	0.480961499396347\\
	4.0748737717422e-11	0.476550901881307\\
	5.9562355048115e-11	0.40495227612093\\
	0.0876281771938446	0.400487315341087\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.435276575721649	0.524966498806076\\
	0.48103105984398	0.573664476735586\\
	0.47654709865286	0.594622006269668\\
	0.41305611457798	0.624655905354698\\
	0.384367705213628	0.607993016879573\\
	0.395597321423826	0.533222627568075\\
	0.435276575721649	0.524966498806076\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027317	0.506287387990458\\
	1.00000000027317	0.618881083697062\\
	0.96047157805204	0.617559881201643\\
	0.915330330784958	0.570161758109112\\
	0.9480393481686	0.509675173599959\\
	1.00000000027317	0.506287387990458\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.23202292887449	1.06002917050859\\
	0.269570957054871	1.08285119850037\\
	0.272697755777051	1.15470053813637\\
	0.176878818453253	1.15470053812081\\
	0.178440183993393	1.09601737370394\\
	0.23202292887449	1.06002917050859\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.359178095746735	0.122407020186174\\
	0.397887511756015	0.156442167904347\\
	0.375559455643181	0.213406955009658\\
	0.322288827203668	0.214136552394751\\
	0.302102541293276	0.15874621140986\\
	0.359178095746735	0.122407020186174\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.530883160878321	0.401674846149984\\
	0.540555974965946	0.451195651365224\\
	0.513581149641988	0.480555975597516\\
	0.459703278246929	0.476607540581273\\
	0.436095814362463	0.433848300006182\\
	0.481140193233156	0.387941014782818\\
	0.530883160878321	0.401674846149984\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.723112030921967	0.636655917030535\\
	0.74059906023611	0.70423958401048\\
	0.704562294586766	0.742470212970064\\
	0.665075968565825	0.738528327864374\\
	0.636994881167613	0.698486619575693\\
	0.663090326211822	0.641671009826619\\
	0.723112030921967	0.636655917030535\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.760198831931486	0.529111175140209\\
	0.80094583326112	0.555220642648309\\
	0.7892414592635	0.617271386255558\\
	0.726100534331174	0.632867128616435\\
	0.713149890708186	0.547645123968464\\
	0.760198831931486	0.529111175140209\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.585465215821644	0.239093408185785\\
	0.594443805711154	0.294336612040356\\
	0.560238224918904	0.326855134363304\\
	0.496474277982227	0.299460424573109\\
	0.493218178253831	0.273364522746817\\
	0.545294539402697	0.227259834228214\\
	0.585465215821644	0.239093408185785\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.7892414592635	0.617271386255558\\
	0.83172135160579	0.651338348756935\\
	0.806213807555447	0.717370650825335\\
	0.74059906023611	0.70423958401048\\
	0.723112030921967	0.636655917030535\\
	0.726100534331174	0.632867128616435\\
	0.7892414592635	0.617271386255558\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027384	0.967636295058911\\
	1.00000000027384	1.06938914604325\\
	0.921084227116802	1.06044863949169\\
	0.922345953016017	0.980835572089803\\
	1.00000000027384	0.967636295058911\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.914989880044799	-6.24988949482486e-12\\
	0.909400729590027	0.059712138101953\\
	0.855086239197459	0.0875199284283621\\
	0.819484247861758	0.0685412908908369\\
	0.815069624398606	-6.24988949482486e-12\\
	0.914989880044799	-6.24988949482486e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.853475063400113	0.493548521367408\\
	0.84304371901905	0.54152243069783\\
	0.80094583326112	0.555220642648309\\
	0.760198831931486	0.529111175140209\\
	0.767075628915961	0.464790843521203\\
	0.801829134407489	0.447868448469759\\
	0.853475063400113	0.493548521367408\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.815069624397737	-7.23454629536491e-12\\
	0.819484247861758	0.0685412908908369\\
	0.771091340782765	0.0966326562153086\\
	0.727013150502402	0.0764575999480176\\
	0.729294925990278	-7.23465731766737e-12\\
	0.815069624397737	-7.23454629536491e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.482885013628965	0.690358761179477\\
	0.499577451663661	0.733648702026302\\
	0.475486722469773	0.768018240496354\\
	0.419094063162851	0.76634053763518\\
	0.388840254370927	0.718777728406244\\
	0.424590134953767	0.679346498733487\\
	0.482885013628965	0.690358761179477\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.221319371461791	0.55117247670052\\
	0.263401271241554	0.59147485803388\\
	0.244649769520591	0.642503288561224\\
	0.216545338355901	0.650266229661467\\
	0.160892826757762	0.612239836690952\\
	0.179363463272877	0.560910283189728\\
	0.221319371461791	0.55117247670052\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.263362270067394	0.841484523714858\\
	0.300608065108392	0.89525567318669\\
	0.266855645559046	0.944044909591254\\
	0.19633380716466	0.914786080872303\\
	0.192905599730221	0.892547758051743\\
	0.239947945694436	0.839291507850157\\
	0.263362270067394	0.841484523714858\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.222557815935512	0.184047587410717\\
	0.247147709782398	0.244533091089811\\
	0.214470828327508	0.284435175763043\\
	0.169596473320085	0.284643843677096\\
	0.1512474643061	0.202205488702896\\
	0.185376132475057	0.175835456466763\\
	0.222557815935512	0.184047587410717\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.303572313784802	0.579730423358774\\
	0.348227300409272	0.617020994828025\\
	0.326306437884207	0.672852527087396\\
	0.287175621019425	0.68003263049706\\
	0.244649769520591	0.642503288561224\\
	0.263401271241554	0.59147485803388\\
	0.303572313784802	0.579730423358774\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.163554152012719	0.46479395604642\\
	0.146222374807953	0.524864768828106\\
	0.0898935045744709	0.534391160071474\\
	0.0679215808086301	0.480961499396347\\
	0.0974841647679161	0.438970202051169\\
	0.163554152012719	0.46479395604642\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.324899415244124	1.00007705688587\\
	0.328374956251526	1.05549479695228\\
	0.269570957054871	1.08285119850037\\
	0.23202292887449	1.06002917050859\\
	0.225659989806676	1.0188681984222\\
	0.27268545165931	0.972493241742379\\
	0.324899415244124	1.00007705688587\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.890283891142021	0.748314135249624\\
	0.901878590218366	0.80215689216217\\
	0.826259481833225	0.833600720855359\\
	0.791741153998097	0.798298239079187\\
	0.813634893041069	0.731369110273166\\
	0.890283891142021	0.748314135249624\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0676733954369693	0.324196160822745\\
	0.094269750521415	0.386414817630937\\
	0.0876281771938446	0.400487315341087\\
	5.9562355048115e-11	0.40495227612093\\
	6.65396626686743e-11	0.325332234992858\\
	0.0676733954369693	0.324196160822745\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.914256934940989	0.324878513077894\\
	0.953827960194166	0.399874705408805\\
	0.910438992886579	0.432056747469017\\
	0.857455998236053	0.395354740223909\\
	0.86909199867125	0.338639316457551\\
	0.914256934940989	0.324878513077894\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.375559455643181	0.213406955009658\\
	0.405038265107496	0.251451986089079\\
	0.389279987021837	0.291645174333155\\
	0.320374772472667	0.295173105122377\\
	0.299238458678526	0.247180773162989\\
	0.322288827203668	0.214136552394751\\
	0.375559455643181	0.213406955009658\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.905533042604278	1.07248624269304\\
	0.904674872277056	1.15470053810061\\
	0.816297944285365	1.15470053810061\\
	0.808059037816689	1.07958806799384\\
	0.838103709863006	1.05546613569491\\
	0.905533042604278	1.07248624269304\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.824927288862724	0.260466953318714\\
	0.829915875027905	0.31141402883585\\
	0.764172664505381	0.35243870188927\\
	0.758010490560747	0.351281692161437\\
	0.730318875767185	0.285230509649352\\
	0.768960938912318	0.247276509227019\\
	0.824927288862724	0.260466953318714\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.690926834924507	0.0950246527448638\\
	0.680161572220987	0.136854823572076\\
	0.615258154734123	0.155094065493721\\
	0.592471421637265	0.136475063913378\\
	0.596451226098795	0.0813068863223722\\
	0.633168362483872	0.0553677759001608\\
	0.690926834924507	0.0950246527448638\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.857455998236053	0.395354740223909\\
	0.910438992886579	0.432056747469017\\
	0.906295397693518	0.469566139265487\\
	0.853475063400113	0.493548521367408\\
	0.801829134407489	0.447868448469759\\
	0.812784034230438	0.414655587599003\\
	0.857455998236053	0.395354740223909\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.493954631351544	0.821913844518837\\
	0.534325354449989	0.835861698286481\\
	0.550008200229298	0.891634004204107\\
	0.481209075727016	0.927363895438342\\
	0.443279880550198	0.89683294781221\\
	0.4421618311134	0.862302997518838\\
	0.493954631351544	0.821913844518837\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0661416973249553	0.797076552067038\\
	0.0785231128489032	0.86012677846169\\
	9.42352862409734e-11	0.879175549959851\\
	9.42352862409734e-11	0.793892486321699\\
	0.0661416973249553	0.797076552067038\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.622877095141004	0.801025886646691\\
	0.643971921303142	0.836256055152518\\
	0.628086095304959	0.883527466856361\\
	0.570115749560047	0.90291672142898\\
	0.550008200229298	0.891634004204107\\
	0.534325354449989	0.835861698286481\\
	0.58033823802326	0.792396081921477\\
	0.622877095141004	0.801025886646691\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.529773564868466	-6.72706335080875e-12\\
	0.532959616699682	0.0506754561041437\\
	0.50206082759216	0.0869219557252223\\
	0.458172777024624	0.0891839222066151\\
	0.427070889070109	0.0561922348407525\\
	0.42921865268258	-6.72706335080875e-12\\
	0.529773564868466	-6.72706335080875e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.384172613953226	0.371583798885659\\
	0.41236342841101	0.428471836301916\\
	0.363039302763619	0.463484086264404\\
	0.308695588419142	0.424666204627034\\
	0.330094815069373	0.374784695492342\\
	0.384172613953226	0.371583798885659\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.328374956251526	1.05549479695228\\
	0.356789269696546	1.07487644980717\\
	0.359165091908585	1.15470053811268\\
	0.272697755799222	1.15470053811268\\
	0.269570957054871	1.08285119850037\\
	0.328374956251526	1.05549479695228\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.652369587798127	0.31224796759415\\
	0.659298858462018	0.359493515169483\\
	0.623727565284029	0.391742979139804\\
	0.564294543037478	0.369350581370335\\
	0.560238224918904	0.326855134363304\\
	0.594443805711154	0.294336612040356\\
	0.652369587798127	0.31224796759415\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.216545338355901	0.650266229661467\\
	0.191991012460599	0.708506901100125\\
	0.154507833760646	0.712442310828763\\
	0.124559332066247	0.682314500498909\\
	0.147034939053959	0.618066520283528\\
	0.160892826757762	0.612239836690952\\
	0.216545338355901	0.650266229661467\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.158474017183616	0.294124202331215\\
	0.155766391748826	0.365259221337592\\
	0.094269750521415	0.386414817630937\\
	0.0676733954369693	0.324196160822745\\
	0.0909767932334905	0.289307964485144\\
	0.158474017183616	0.294124202331215\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.240448543500587	0.0781076721179181\\
	0.257804737393793	0.0895075458494112\\
	0.271164868465062	0.146633810763535\\
	0.222557815935512	0.184047587410717\\
	0.185376132475057	0.175835456466763\\
	0.167250051709	0.0990006388519956\\
	0.240448543500587	0.0781076721179181\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.764172664505381	0.35243870188927\\
	0.812784034230438	0.414655587599003\\
	0.801829134407489	0.447868448469759\\
	0.767075628915961	0.464790843521203\\
	0.715218645890501	0.441761941612273\\
	0.715486363830477	0.380776680419385\\
	0.758010490560747	0.351281692161437\\
	0.764172664505381	0.35243870188927\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.266855645559046	0.944044909591254\\
	0.27268545165931	0.972493241742379\\
	0.225659989806676	1.0188681984222\\
	0.171329594052395	0.993505065122144\\
	0.162774408516703	0.957436773558147\\
	0.19633380716466	0.914786080872303\\
	0.266855645559046	0.944044909591254\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027384	1.06938914604325\\
	1.00000000027556	1.15470053810657\\
	0.904674872277056	1.15470053810061\\
	0.905533042604278	1.07248624269304\\
	0.921084227116802	1.06044863949169\\
	1.00000000027384	1.06938914604325\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.518461456888556	1.0717716586206\\
	0.521698569006164	1.15470053812827\\
	0.436905711122902	1.15470053809743\\
	0.442310426451844	1.07008352497804\\
	0.518461456888556	1.0717716586206\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.427070889070109	0.0561922348407525\\
	0.458172777024624	0.0891839222066151\\
	0.435144417570705	0.151012464525353\\
	0.397887511756015	0.156442167904347\\
	0.359178095746735	0.122407020186174\\
	0.358607746329046	0.0867473186222272\\
	0.427070889070109	0.0561922348407525\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.302804339854831	0.331893065440647\\
	0.330094815069373	0.374784695492342\\
	0.308695588419142	0.424666204627034\\
	0.283568418788368	0.433651055424645\\
	0.225577830697333	0.385053111766305\\
	0.2494329742875	0.338652361652081\\
	0.302804339854831	0.331893065440647\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.680161572220987	0.136854823572076\\
	0.71192723774512	0.181803931950991\\
	0.671454942873571	0.231053196064397\\
	0.617256195455775	0.214097854631681\\
	0.615258154734123	0.155094065493721\\
	0.680161572220987	0.136854823572076\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.299238458678526	0.247180773162989\\
	0.320374772472667	0.295173105122377\\
	0.302804339854831	0.331893065440647\\
	0.2494329742875	0.338652361652081\\
	0.214470828327508	0.284435175763043\\
	0.247147709782398	0.244533091089811\\
	0.299238458678526	0.247180773162989\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.178440183993393	1.09601737370394\\
	0.176878818453253	1.15470053812081\\
	0.0888172770673974	1.15470053812081\\
	0.0837574032151043	1.08996930796298\\
	0.115518312430624	1.05152224226626\\
	0.117403614302241	1.05136445022053\\
	0.178440183993393	1.09601737370394\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027317	0.618881083697062\\
	1.00000000027379	0.725101143429826\\
	0.918645278342929	0.709227218039096\\
	0.909465790302932	0.6739083960033\\
	0.96047157805204	0.617559881201643\\
	1.00000000027317	0.618881083697062\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.901878590218366	0.80215689216217\\
	0.911074570037003	0.808693980073569\\
	0.924183262420083	0.882425816024547\\
	0.892458832233826	0.913230225127831\\
	0.822925585475961	0.880388746066849\\
	0.826259481833225	0.833600720855359\\
	0.901878590218366	0.80215689216217\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.162774408516703	0.957436773558147\\
	0.171329594052395	0.993505065122144\\
	0.117403614302241	1.05136445022053\\
	0.115518312430624	1.05152224226626\\
	0.0742077536434167	1.0055074822643\\
	0.0837794429724339	0.948014978168914\\
	0.0949357176835468	0.939131471552449\\
	0.162774408516703	0.957436773558147\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.592471421637265	0.136475063913378\\
	0.615258154734123	0.155094065493721\\
	0.617256195455775	0.214097854631681\\
	0.585465215821644	0.239093408185785\\
	0.545294539402697	0.227259834228214\\
	0.522188771017951	0.173104865626595\\
	0.534362256699266	0.15156089201436\\
	0.592471421637265	0.136475063913378\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.606090361601563	1.07886283172761\\
	0.603775945869635	1.15470053810901\\
	0.52169856902651	1.15470053810901\\
	0.518461456888556	1.0717716586206\\
	0.533547291245788	1.05714154884651\\
	0.606090361601563	1.07886283172761\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.15306961382278	-8.5577656072644e-12\\
	0.160660771646065	0.0951682361876353\\
	0.100335660265024	0.10479226849372\\
	0.0740324475800371	0.0770061647081287\\
	0.0857954534497287	-8.55779336284002e-12\\
	0.15306961382278	-8.5577656072644e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.368596349508661	0.827664796124765\\
	0.339248947689561	0.892858606699999\\
	0.300608065108392	0.89525567318669\\
	0.263362270067394	0.841484523714858\\
	0.313910097953672	0.785931316986859\\
	0.368596349508661	0.827664796124765\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0785231128489032	0.86012677846169\\
	0.098062616565151	0.873405581511391\\
	0.0949357176835468	0.939131471552449\\
	0.0837794429724338	0.948014978168914\\
	8.59667892427751e-12	0.930455620630651\\
	9.42352862409734e-11	0.879175549959851\\
	0.0785231128489032	0.86012677846169\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.791741153998097	0.798298239079187\\
	0.826259481833225	0.833600720855359\\
	0.822925585475961	0.880388746066849\\
	0.789718809496263	0.905867600207719\\
	0.734879089743512	0.888608269635301\\
	0.718516057072323	0.834847151737246\\
	0.735984712756173	0.806472094718037\\
	0.791741153998097	0.798298239079187\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.909400729590027	0.059712138101953\\
	0.954087343581325	0.100398895716526\\
	0.916114363663175	0.15753407827168\\
	0.864041323406379	0.148665970508573\\
	0.855086239197459	0.0875199284283621\\
	0.909400729590027	0.059712138101953\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.599589627277532	0.46688350408012\\
	0.603208764841299	0.518489515342198\\
	0.555169523372704	0.55098228072378\\
	0.532526244928127	0.543928547545719\\
	0.513581149641988	0.480555975597516\\
	0.540555974965946	0.451195651365224\\
	0.599589627277532	0.46688350408012\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.532526244928127	0.543928547545719\\
	0.555169523372704	0.55098228072378\\
	0.578439360251533	0.610707341496718\\
	0.556737635320873	0.642561063159083\\
	0.512332825447911	0.644660185814609\\
	0.47654709865286	0.594622006269668\\
	0.48103105984398	0.573664476735586\\
	0.532526244928127	0.543928547545719\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.47654709865286	0.594622006269668\\
	0.512332825447911	0.644660185814609\\
	0.482885013628965	0.690358761179477\\
	0.424590134953767	0.679346498733487\\
	0.41305611457798	0.624655905354698\\
	0.47654709865286	0.594622006269668\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0837794429724339	0.948014978168914\\
	0.0742077536434167	1.0055074822643\\
	8.40323366446682e-11	1.02241891548437\\
	8.40323366446682e-11	0.930455620723388\\
	0.0837794429724339	0.948014978168914\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.557056159347467	0.738376556945257\\
	0.58033823802326	0.792396081921477\\
	0.534325354449989	0.835861698286481\\
	0.493954631351544	0.821913844518837\\
	0.475486722469773	0.768018240496354\\
	0.499577451663661	0.733648702026302\\
	0.557056159347467	0.738376556945257\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.550008200229298	0.891634004204107\\
	0.570115749560047	0.90291672142898\\
	0.579576793140171	0.973897803273518\\
	0.533151649383815	1.00471827743586\\
	0.482797432485484	0.972940834718416\\
	0.481209075727016	0.927363895438342\\
	0.550008200229298	0.891634004204107\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0768484363103927	0.557223388327491\\
	0.087240386850937	0.595092350292044\\
	0.0553563644108224	0.636805030607415\\
	7.2206463030966e-11	0.634062387110941\\
	7.2206463030966e-11	0.55610950604789\\
	0.0768484363103927	0.557223388327491\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.76296320854148	1.06777725399626\\
	0.808059037816689	1.07958806799384\\
	0.816297944231008	1.15470053816234\\
	0.705517576695129	1.1547005381255\\
	0.707078375263198	1.12484071065819\\
	0.76296320854148	1.06777725399626\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.32718243557232	-6.44223563384116e-12\\
	0.328562448080241	0.0593612534016766\\
	0.257804737393793	0.0895075458494112\\
	0.240448543500587	0.0781076721179181\\
	0.234454432255669	-6.44223563384116e-12\\
	0.32718243557232	-6.44223563384116e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0553563644108224	0.636805030607415\\
	0.0819561681534532	0.685567054185701\\
	0.0611406497664819	0.71656137283179\\
	9.29509802460871e-11	0.719156284800821\\
	9.29509802460871e-11	0.634062387129269\\
	0.0553563644108224	0.636805030607415\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.389279987021837	0.291645174333155\\
	0.408528341988477	0.331187242601276\\
	0.384172613953226	0.371583798885659\\
	0.330094815069373	0.374784695492342\\
	0.302804339854831	0.331893065440647\\
	0.320374772472667	0.295173105122377\\
	0.389279987021837	0.291645174333155\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.713149890708186	0.547645123968464\\
	0.726100534331174	0.632867128616435\\
	0.723112030921967	0.636655917030535\\
	0.663090326211822	0.641671009826619\\
	0.634487187929398	0.607519817163682\\
	0.654299056249062	0.545367520031604\\
	0.681978756122735	0.534620055420216\\
	0.713149890708186	0.547645123968464\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.475486722469773	0.768018240496354\\
	0.493954631351544	0.821913844518837\\
	0.4421618311134	0.862302997518838\\
	0.391191393259835	0.823086587683155\\
	0.419094063162851	0.76634053763518\\
	0.475486722469773	0.768018240496354\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.0000000002734	0.296290877196769\\
	1.0000000002734	0.402266114336847\\
	0.953827960194166	0.399874705408805\\
	0.914256934940989	0.324878513077894\\
	0.930099773337638	0.300632956848313\\
	1.0000000002734	0.296290877196769\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.124559332066247	0.682314500498909\\
	0.154507833760646	0.712442310828763\\
	0.129704943834491	0.772114701128773\\
	0.0868417220565352	0.773048868325454\\
	0.0611406497664819	0.71656137283179\\
	0.0819561681534532	0.685567054185701\\
	0.124559332066247	0.682314500498909\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.623727565284029	0.391742979139804\\
	0.628326927791156	0.442109570188619\\
	0.599589627277532	0.46688350408012\\
	0.540555974965946	0.451195651365224\\
	0.530883160878321	0.401674846149984\\
	0.564294543037478	0.369350581370335\\
	0.623727565284029	0.391742979139804\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.6788048515481	0.938888059747071\\
	0.684075335539943	0.939146259991019\\
	0.735255655031447	1.00111083769766\\
	0.732978113459085	1.01152963376006\\
	0.653998758863398	1.054165668383\\
	0.642405784946236	1.05151825145322\\
	0.622900854699941	0.989549529690108\\
	0.6788048515481	0.938888059747071\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0740324475800371	0.0770061647081287\\
	0.100335660265024	0.10479226849372\\
	0.0813080679846746	0.160226114435826\\
	3.78319597871268e-11	0.159699108871594\\
	6.92939039481644e-11	0.0827408529702016\\
	0.0740324475800371	0.0770061647081287\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.596451226098795	0.0813068863223722\\
	0.592471421637265	0.136475063913378\\
	0.534362256699266	0.15156089201436\\
	0.50206082759216	0.0869219557252223\\
	0.532959616699682	0.0506754561041437\\
	0.596451226098795	0.0813068863223722\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.653998758863398	1.054165668383\\
	0.707078375263198	1.12484071065819\\
	0.705517576695129	1.1547005381255\\
	0.603775945869635	1.15470053810901\\
	0.606090361601563	1.07886283172761\\
	0.642405784946236	1.05151825145322\\
	0.653998758863398	1.054165668383\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.916114363663175	0.15753407827168\\
	0.939828511141107	0.201032959237043\\
	0.907023083297627	0.245176505552139\\
	0.848711088563504	0.237990615944602\\
	0.839100225791304	0.171315702270145\\
	0.864041323406379	0.148665970508573\\
	0.916114363663175	0.15753407827168\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.435144417570705	0.151012464525353\\
	0.466189155770156	0.181035723476965\\
	0.450963369018239	0.240996524267593\\
	0.405038265107496	0.251451986089079\\
	0.375559455643181	0.213406955009658\\
	0.397887511756015	0.156442167904347\\
	0.435144417570705	0.151012464525353\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.839100225791304	0.171315702270145\\
	0.848711088563504	0.237990615944602\\
	0.824927288862724	0.260466953318714\\
	0.768960938912318	0.247276509227019\\
	0.749931298697379	0.185782383116366\\
	0.778343757216646	0.159823306832997\\
	0.839100225791304	0.171315702270145\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027444	-7.74846853346389e-12\\
	1.00000000027329	0.0974576549973674\\
	0.954087343581325	0.100398895716526\\
	0.909400729590027	0.059712138101953\\
	0.914989880046109	-7.74846853346389e-12\\
	1.00000000027444	-7.74846853346389e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.513581149641988	0.480555975597516\\
	0.532526244928127	0.543928547545719\\
	0.48103105984398	0.573664476735586\\
	0.435276575721649	0.524966498806076\\
	0.459703278246929	0.476607540581273\\
	0.513581149641988	0.480555975597516\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.806213807555447	0.717370650825335\\
	0.813634893041069	0.731369110273166\\
	0.791741153998097	0.798298239079187\\
	0.735984712756173	0.806472094718037\\
	0.704562294586766	0.742470212970064\\
	0.74059906023611	0.70423958401048\\
	0.806213807555447	0.717370650825335\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.628086095304959	0.883527466856361\\
	0.6788048515481	0.938888059747071\\
	0.622900854699941	0.989549529690108\\
	0.579576793140171	0.973897803273518\\
	0.570115749560047	0.90291672142898\\
	0.628086095304959	0.883527466856361\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.339248947689561	0.892858606699999\\
	0.378160073959734	0.932425566576877\\
	0.376121326080672	0.965968740014529\\
	0.324899415244124	1.00007705688587\\
	0.27268545165931	0.972493241742379\\
	0.266855645559046	0.944044909591254\\
	0.300608065108392	0.89525567318669\\
	0.339248947689561	0.892858606699999\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.20764699916716	0.794761782842568\\
	0.239947945694436	0.839291507850157\\
	0.192905599730221	0.892547758051743\\
	0.140503603664267	0.858073734218221\\
	0.155568814745199	0.80025333848832\\
	0.20764699916716	0.794761782842568\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.654299056249062	0.545367520031604\\
	0.634487187929398	0.607519817163682\\
	0.578439360251533	0.610707341496718\\
	0.555169523372704	0.55098228072378\\
	0.603208764841299	0.518489515342198\\
	0.654299056249062	0.545367520031604\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0611406497664819	0.71656137283179\\
	0.0868417220565352	0.773048868325454\\
	0.0661416973249553	0.797076552067038\\
	7.58648699417108e-11	0.793892486304128\\
	9.29509802460871e-11	0.719156284800821\\
	0.0611406497664819	0.71656137283179\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0742077536434167	1.0055074822643\\
	0.115518312430624	1.05152224226626\\
	0.0837574032151043	1.08996930796298\\
	0	1.07614407616332\\
	8.40323366446682e-11	1.02241891548437\\
	0.0742077536434167	1.0055074822643\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.84304371901905	0.54152243069783\\
	0.881999213024477	0.574055701083008\\
	0.856062215230602	0.644711289099953\\
	0.83172135160579	0.651338348756935\\
	0.7892414592635	0.617271386255558\\
	0.80094583326112	0.555220642648309\\
	0.84304371901905	0.54152243069783\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.214470828327508	0.284435175763043\\
	0.2494329742875	0.338652361652081\\
	0.225577830697333	0.385053111766305\\
	0.19683040533255	0.394084168109063\\
	0.155766391748826	0.365259221337592\\
	0.158474017183616	0.294124202331215\\
	0.169596473320085	0.284643843677096\\
	0.214470828327508	0.284435175763043\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.376121326080672	0.965968740014529\\
	0.429159564192468	1.0073973581398\\
	0.426945628843382	1.05444019047434\\
	0.356789269696546	1.07487644980717\\
	0.328374956251526	1.05549479695228\\
	0.324899415244124	1.00007705688587\\
	0.376121326080672	0.965968740014529\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0716102386737058	0.24352189501435\\
	0.0909767932334905	0.289307964485144\\
	0.0676733954369693	0.324196160822745\\
	6.65396626686743e-11	0.325332234992858\\
	6.65396626686743e-11	0.239050264863967\\
	0.0716102386737058	0.24352189501435\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.450963369018239	0.240996524267593\\
	0.493218178253831	0.273364522746817\\
	0.496474277982227	0.299460424573109\\
	0.464670747231775	0.337301806855382\\
	0.408528341988477	0.331187242601276\\
	0.389279987021837	0.291645174333155\\
	0.405038265107496	0.251451986089079\\
	0.450963369018239	0.240996524267593\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.317959968849293	0.52702716131767\\
	0.303572313784802	0.579730423358774\\
	0.263401271241554	0.59147485803388\\
	0.221319371461791	0.55117247670052\\
	0.243826283004395	0.492966814770455\\
	0.26088428766475	0.486220820713917\\
	0.317959968849293	0.52702716131767\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.326306437884207	0.672852527087396\\
	0.368534372130722	0.717504443266957\\
	0.313163211209826	0.780479994366247\\
	0.264914961442772	0.738832229866878\\
	0.287175621019425	0.68003263049706\\
	0.326306437884207	0.672852527087396\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.636994881167613	0.698486619575693\\
	0.665075968565825	0.738528327864374\\
	0.622877095141004	0.801025886646691\\
	0.58033823802326	0.792396081921477\\
	0.557056159347467	0.738376556945257\\
	0.585579115873174	0.698140531904801\\
	0.636994881167613	0.698486619575693\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.771091340782765	0.0966326562153086\\
	0.778343757216646	0.159823306832997\\
	0.749931298697379	0.185782383116366\\
	0.71192723774512	0.181803931950991\\
	0.680161572220987	0.136854823572076\\
	0.690926834924507	0.0950246527448638\\
	0.727013150502402	0.0764575999480176\\
	0.771091340782765	0.0966326562153086\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027329	0.0974576549973674\\
	1.00000000027329	0.205035415421094\\
	0.939828511141107	0.201032959237043\\
	0.916114363663175	0.15753407827168\\
	0.954087343581325	0.100398895716526\\
	1.00000000027329	0.0974576549973674\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.560238224918904	0.326855134363304\\
	0.564294543037478	0.369350581370335\\
	0.530883160878321	0.401674846149984\\
	0.481140193233156	0.387941014782818\\
	0.464670747231775	0.337301806855382\\
	0.496474277982227	0.299460424573109\\
	0.560238224918904	0.326855134363304\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.4421618311134	0.862302997518838\\
	0.443279880550198	0.89683294781221\\
	0.378160073959734	0.932425566576877\\
	0.339248947689561	0.892858606699999\\
	0.368596349508661	0.827664796124765\\
	0.391191393259835	0.823086587683155\\
	0.4421618311134	0.862302997518838\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.767075628915961	0.464790843521203\\
	0.760198831931486	0.529111175140209\\
	0.713149890708186	0.547645123968464\\
	0.681978756122735	0.534620055420216\\
	0.68401971426861	0.460675677778367\\
	0.715218645890501	0.441761941612273\\
	0.767075628915961	0.464790843521203\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.482797432485484	0.972940834718416\\
	0.533151649383815	1.00471827743586\\
	0.533547291245788	1.05714154884651\\
	0.518461456888556	1.0717716586206\\
	0.442310426451844	1.07008352497804\\
	0.426945628843382	1.05444019047434\\
	0.429159564192468	1.0073973581398\\
	0.482797432485484	0.972940834718416\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.793917891599499	0.968625580740421\\
	0.833520945621874	0.990446056187963\\
	0.838103709863006	1.05546613569491\\
	0.808059037816689	1.07958806799384\\
	0.76296320854148	1.06777725399626\\
	0.732978113459085	1.01152963376006\\
	0.735255655031447	1.00111083769766\\
	0.793917891599499	0.968625580740421\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.68401971426861	0.460675677778367\\
	0.681978756122735	0.534620055420216\\
	0.654299056249062	0.545367520031604\\
	0.603208764841299	0.518489515342198\\
	0.599589627277532	0.46688350408012\\
	0.628326927791156	0.442109570188619\\
	0.68401971426861	0.460675677778367\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.429218652682091	-6.06703576266909e-12\\
	0.427070889070109	0.0561922348407525\\
	0.358607746329046	0.0867473186222272\\
	0.328562448080241	0.0593612534016766\\
	0.327182435572611	-6.06703576266909e-12\\
	0.429218652682091	-6.06703576266909e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.147034939053959	0.618066520283528\\
	0.124559332066247	0.682314500498909\\
	0.0819561681534532	0.685567054185701\\
	0.0553563644108224	0.636805030607415\\
	0.087240386850937	0.595092350292044\\
	0.147034939053959	0.618066520283528\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.192905599730221	0.892547758051743\\
	0.19633380716466	0.914786080872303\\
	0.162774408516703	0.957436773558147\\
	0.0949357176835468	0.939131471552449\\
	0.098062616565151	0.873405581511391\\
	0.140503603664267	0.858073734218221\\
	0.192905599730221	0.892547758051743\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.829915875027905	0.31141402883585\\
	0.86909199867125	0.338639316457551\\
	0.857455998236053	0.395354740223909\\
	0.812784034230438	0.414655587599003\\
	0.764172664505381	0.35243870188927\\
	0.829915875027905	0.31141402883585\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.634487187929398	0.607519817163682\\
	0.663090326211822	0.641671009826619\\
	0.636994881167613	0.698486619575693\\
	0.585579115873174	0.698140531904801\\
	0.556737635320873	0.642561063159083\\
	0.578439360251533	0.610707341496718\\
	0.634487187929398	0.607519817163682\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.1512474643061	0.202205488702896\\
	0.169596473320085	0.284643843677096\\
	0.158474017183616	0.294124202331215\\
	0.0909767932334905	0.289307964485144\\
	0.0716102386737058	0.24352189501435\\
	0.101431470445846	0.196111290636376\\
	0.1512474643061	0.202205488702896\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.732978113459085	1.01152963376006\\
	0.76296320854148	1.06777725399626\\
	0.707078375263198	1.12484071065819\\
	0.653998758863398	1.054165668383\\
	0.732978113459085	1.01152963376006\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0679215808086301	0.480961499396347\\
	0.0898935045744709	0.534391160071474\\
	0.0768484363103927	0.557223388327491\\
	6.67379485008723e-11	0.556109506042147\\
	6.67379485008723e-11	0.476550901909075\\
	0.0679215808086301	0.480961499396347\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.384367705213628	0.607993016879573\\
	0.41305611457798	0.624655905354698\\
	0.424590134953767	0.679346498733487\\
	0.388840254370927	0.718777728406244\\
	0.368534372130722	0.717504443266957\\
	0.326306437884207	0.672852527087396\\
	0.348227300409272	0.617020994828025\\
	0.384367705213628	0.607993016879573\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.907023083297627	0.245176505552139\\
	0.930099773337638	0.300632956848313\\
	0.914256934940989	0.324878513077894\\
	0.86909199867125	0.338639316457551\\
	0.829915875027905	0.31141402883585\\
	0.824927288862724	0.260466953318714\\
	0.848711088563504	0.237990615944602\\
	0.907023083297627	0.245176505552139\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.234454432254597	-7.52806150750018e-12\\
	0.240448543500587	0.0781076721179181\\
	0.167250051709	0.0990006388519956\\
	0.160660771646065	0.0951682361876353\\
	0.153069613824063	-7.52806150750018e-12\\
	0.234454432254597	-7.52806150750018e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.328562448080241	0.0593612534016766\\
	0.358607746329046	0.0867473186222272\\
	0.359178095746735	0.122407020186174\\
	0.302102541293276	0.15874621140986\\
	0.271164868465062	0.146633810763535\\
	0.257804737393793	0.0895075458494112\\
	0.328562448080241	0.0593612534016766\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.443279880550198	0.89683294781221\\
	0.481209075727016	0.927363895438342\\
	0.482797432485484	0.972940834718416\\
	0.429159564192468	1.0073973581398\\
	0.376121326080672	0.965968740014529\\
	0.378160073959734	0.932425566576877\\
	0.443279880550198	0.89683294781221\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.789718809496263	0.905867600207719\\
	0.793917891599499	0.968625580740421\\
	0.735255655031447	1.00111083769766\\
	0.684075335539943	0.939146259991019\\
	0.734879089743512	0.888608269635301\\
	0.789718809496263	0.905867600207719\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027329	0.205035415421094\\
	1.0000000002734	0.296290877196769\\
	0.930099773337638	0.300632956848313\\
	0.907023083297627	0.245176505552139\\
	0.939828511141107	0.201032959237043\\
	1.00000000027329	0.205035415421094\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.892458832233826	0.913230225127831\\
	0.894363806044603	0.95939244561366\\
	0.833520945621874	0.990446056187963\\
	0.793917891599499	0.968625580740421\\
	0.789718809496263	0.905867600207719\\
	0.822925585475961	0.880388746066849\\
	0.892458832233826	0.913230225127831\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.704562294586766	0.742470212970064\\
	0.735984712756173	0.806472094718037\\
	0.718516057072323	0.834847151737246\\
	0.643971921303142	0.836256055152518\\
	0.622877095141004	0.801025886646691\\
	0.665075968565825	0.738528327864374\\
	0.704562294586766	0.742470212970064\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.368534372130722	0.717504443266957\\
	0.388840254370927	0.718777728406244\\
	0.419094063162851	0.76634053763518\\
	0.391191393259835	0.823086587683155\\
	0.368596349508661	0.827664796124765\\
	0.313910097953672	0.785931316986859\\
	0.313163211209826	0.780479994366247\\
	0.368534372130722	0.717504443266957\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0837574032151043	1.08996930796298\\
	0.0888172770302702	1.15470053816272\\
	5.82152104300349e-11	1.15470053816272\\
	5.82152104300349e-11	1.07614407624204\\
	0.0837574032151043	1.08996930796298\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.72929492598986	-6.79478695531088e-12\\
	0.727013150502402	0.0764575999480176\\
	0.690926834924507	0.0950246527448638\\
	0.633168362483872	0.0553677759001608\\
	0.637099625940715	-6.79478695531088e-12\\
	0.72929492598986	-6.79478695531088e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.243826283004395	0.492966814770455\\
	0.221319371461791	0.55117247670052\\
	0.179363463272877	0.560910283189728\\
	0.146222374807953	0.524864768828106\\
	0.163554152012719	0.46479395604642\\
	0.177738481662767	0.45763938052354\\
	0.243826283004395	0.492966814770455\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.146222374807953	0.524864768828106\\
	0.179363463272877	0.560910283189728\\
	0.160892826757762	0.612239836690952\\
	0.147034939053959	0.618066520283528\\
	0.087240386850937	0.595092350292044\\
	0.0768484363103927	0.557223388327491\\
	0.0898935045744709	0.534391160071474\\
	0.146222374807953	0.524864768828106\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.556737635320873	0.642561063159083\\
	0.585579115873174	0.698140531904801\\
	0.557056159347467	0.738376556945257\\
	0.499577451663661	0.733648702026302\\
	0.482885013628965	0.690358761179477\\
	0.512332825447911	0.644660185814609\\
	0.556737635320873	0.642561063159083\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.855086239197459	0.0875199284283621\\
	0.864041323406379	0.148665970508573\\
	0.839100225791304	0.171315702270145\\
	0.778343757216646	0.159823306832997\\
	0.771091340782765	0.0966326562153086\\
	0.819484247861758	0.0685412908908369\\
	0.855086239197459	0.0875199284283621\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.264914961442772	0.738832229866878\\
	0.313163211209826	0.780479994366247\\
	0.313910097953672	0.785931316986859\\
	0.263362270067394	0.841484523714858\\
	0.239947945694436	0.839291507850157\\
	0.20764699916716	0.794761782842568\\
	0.228538494027183	0.745427604220817\\
	0.264914961442772	0.738832229866878\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.637099625939834	-5.61495294704173e-12\\
	0.633168362483872	0.0553677759001608\\
	0.596451226098795	0.0813068863223722\\
	0.532959616699682	0.0506754561041437\\
	0.529773564869242	-5.61495294704173e-12\\
	0.637099625939834	-5.61495294704173e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.915330330784958	0.570161758109112\\
	0.96047157805204	0.617559881201643\\
	0.909465790302932	0.6739083960033\\
	0.856062215230602	0.644711289099953\\
	0.881999213024477	0.574055701083008\\
	0.915330330784958	0.570161758109112\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.129704943834491	0.772114701128773\\
	0.155568814745199	0.80025333848832\\
	0.140503603664267	0.858073734218221\\
	0.098062616565151	0.873405581511391\\
	0.0785231128489032	0.86012677846169\\
	0.0661416973249553	0.797076552067038\\
	0.0868417220565352	0.773048868325454\\
	0.129704943834491	0.772114701128773\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.360538709918719	0.50881589749821\\
	0.395597321423826	0.533222627568075\\
	0.384367705213628	0.607993016879573\\
	0.348227300409272	0.617020994828025\\
	0.303572313784802	0.579730423358774\\
	0.317959968849293	0.52702716131767\\
	0.360538709918719	0.50881589749821\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00000000027379	0.725101143429826\\
	1.0000000002741	0.792589307929937\\
	0.911074570037004	0.808693980073569\\
	0.901878590218366	0.80215689216217\\
	0.890283891142021	0.748314135249624\\
	0.918645278342929	0.709227218039096\\
	1.00000000027379	0.725101143429826\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0813080679846746	0.160226114435826\\
	0.101431470445846	0.196111290636376\\
	0.0716102386737058	0.24352189501435\\
	4.04463129655142e-11	0.239050264837234\\
	4.04463129655142e-11	0.159699108874555\\
	0.0813080679846746	0.160226114435826\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.0000000002741	0.792589307929937\\
	1.0000000002741	0.89389244242858\\
	0.924183262420083	0.882425816024547\\
	0.911074570037004	0.808693980073569\\
	1.0000000002741	0.792589307929937\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.0000000002734	0.402266114336847\\
	1.00000000027317	0.506287387990458\\
	0.9480393481686	0.509675173599959\\
	0.906295397693518	0.469566139265487\\
	0.910438992886579	0.432056747469017\\
	0.953827960194166	0.399874705408805\\
	1.0000000002734	0.402266114336847\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0857954534474228	-6.53821441432001e-12\\
	0.0740324475800371	0.0770061647081287\\
	6.92939039481644e-11	0.0827408529702016\\
	6.92939039481644e-11	-6.53821441432001e-12\\
	0.0857954534474228	-6.53821441432001e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.363039302763619	0.463484086264405\\
	0.360538709918719	0.50881589749821\\
	0.317959968849293	0.52702716131767\\
	0.26088428766475	0.486220820713917\\
	0.283568418788368	0.433651055424645\\
	0.308695588419142	0.424666204627034\\
	0.363039302763619	0.463484086264405\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.671454942873571	0.231053196064397\\
	0.686588964544392	0.276795364298638\\
	0.652369587798127	0.31224796759415\\
	0.594443805711154	0.294336612040356\\
	0.585465215821644	0.239093408185785\\
	0.617256195455775	0.214097854631681\\
	0.671454942873571	0.231053196064397\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.522188771017951	0.173104865626595\\
	0.545294539402697	0.227259834228214\\
	0.493218178253831	0.273364522746817\\
	0.450963369018239	0.240996524267593\\
	0.466189155770156	0.181035723476965\\
	0.522188771017951	0.173104865626595\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.244649769520591	0.642503288561224\\
	0.287175621019425	0.68003263049706\\
	0.264914961442772	0.738832229866878\\
	0.228538494027183	0.745427604220817\\
	0.191991012460599	0.708506901100125\\
	0.216545338355901	0.650266229661467\\
	0.244649769520591	0.642503288561224\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.906295397693518	0.469566139265487\\
	0.9480393481686	0.509675173599958\\
	0.915330330784958	0.570161758109112\\
	0.881999213024477	0.574055701083008\\
	0.84304371901905	0.54152243069783\\
	0.853475063400113	0.493548521367408\\
	0.906295397693518	0.469566139265487\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.283568418788368	0.433651055424645\\
	0.26088428766475	0.486220820713917\\
	0.243826283004395	0.492966814770455\\
	0.177738481662767	0.45763938052354\\
	0.19683040533255	0.394084168109063\\
	0.225577830697333	0.385053111766305\\
	0.283568418788368	0.433651055424645\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.302102541293276	0.15874621140986\\
	0.322288827203668	0.214136552394751\\
	0.299238458678526	0.247180773162989\\
	0.247147709782398	0.244533091089811\\
	0.222557815935512	0.184047587410717\\
	0.271164868465062	0.146633810763535\\
	0.302102541293276	0.15874621140986\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.622900854699941	0.989549529690108\\
	0.642405784946236	1.05151825145322\\
	0.606090361601563	1.07886283172761\\
	0.533547291245788	1.05714154884651\\
	0.533151649383815	1.00471827743586\\
	0.579576793140171	0.973897803273518\\
	0.622900854699941	0.989549529690108\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.426945628843382	1.05444019047434\\
	0.442310426451844	1.07008352497804\\
	0.436905711122902	1.15470053809743\\
	0.359165091924907	1.15470053809743\\
	0.356789269696546	1.07487644980717\\
	0.426945628843382	1.05444019047434\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.730318875767185	0.285230509649352\\
	0.758010490560747	0.351281692161437\\
	0.715486363830477	0.380776680419385\\
	0.659298858462018	0.359493515169483\\
	0.652369587798127	0.31224796759415\\
	0.686588964544392	0.276795364298638\\
	0.730318875767185	0.285230509649352\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.909465790302932	0.6739083960033\\
	0.918645278342929	0.709227218039096\\
	0.890283891142021	0.748314135249624\\
	0.813634893041069	0.731369110273166\\
	0.806213807555447	0.717370650825335\\
	0.83172135160579	0.651338348756935\\
	0.856062215230602	0.644711289099953\\
	0.909465790302932	0.6739083960033\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.718516057072323	0.834847151737246\\
	0.734879089743512	0.888608269635301\\
	0.684075335539943	0.939146259991019\\
	0.6788048515481	0.938888059747071\\
	0.628086095304959	0.883527466856361\\
	0.643971921303142	0.836256055152518\\
	0.718516057072323	0.834847151737246\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.225659989806676	1.0188681984222\\
	0.23202292887449	1.06002917050859\\
	0.178440183993393	1.09601737370394\\
	0.117403614302241	1.05136445022053\\
	0.171329594052395	0.993505065122144\\
	0.225659989806676	1.0188681984222\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.894363806044603	0.95939244561366\\
	0.922345953016017	0.980835572089803\\
	0.921084227116802	1.06044863949169\\
	0.905533042604278	1.07248624269304\\
	0.838103709863006	1.05546613569491\\
	0.833520945621874	0.990446056187963\\
	0.894363806044603	0.95939244561366\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.715486363830477	0.380776680419385\\
	0.715218645890501	0.441761941612273\\
	0.68401971426861	0.460675677778367\\
	0.628326927791156	0.442109570188619\\
	0.623727565284029	0.391742979139804\\
	0.659298858462018	0.359493515169483\\
	0.715486363830477	0.380776680419385\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.749931298697379	0.185782383116366\\
	0.768960938912318	0.247276509227019\\
	0.730318875767185	0.285230509649352\\
	0.686588964544392	0.276795364298638\\
	0.671454942873571	0.231053196064397\\
	0.71192723774512	0.181803931950991\\
	0.749931298697379	0.185782383116366\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.0000000002741	0.89389244242858\\
	1.00000000027384	0.967636295058911\\
	0.922345953016017	0.980835572089803\\
	0.894363806044603	0.95939244561366\\
	0.892458832233826	0.913230225127831\\
	0.924183262420083	0.882425816024547\\
	1.0000000002741	0.89389244242858\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.50206082759216	0.0869219557252223\\
	0.534362256699266	0.15156089201436\\
	0.522188771017951	0.173104865626595\\
	0.466189155770156	0.181035723476965\\
	0.435144417570705	0.151012464525353\\
	0.458172777024624	0.0891839222066151\\
	0.50206082759216	0.0869219557252223\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.160660771646065	0.0951682361876353\\
	0.167250051709	0.0990006388519956\\
	0.185376132475057	0.175835456466763\\
	0.1512474643061	0.202205488702896\\
	0.101431470445846	0.196111290636376\\
	0.0813080679846746	0.160226114435826\\
	0.100335660265024	0.10479226849372\\
	0.160660771646065	0.0951682361876353\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.155766391748826	0.365259221337592\\
	0.19683040533255	0.394084168109063\\
	0.177738481662767	0.45763938052354\\
	0.163554152012719	0.46479395604642\\
	0.0974841647679161	0.438970202051169\\
	0.0876281771938446	0.400487315341087\\
	0.094269750521415	0.386414817630937\\
	0.155766391748826	0.365259221337592\\
};
%\addplot [color=red, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.653998758863398	1.054165668383\\
%	0.642405784946236	1.05151825145322\\
%};
%\addplot [color=red, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.313910097953672	0.785931316986859\\
%	0.313163211209826	0.780479994366247\\
%};
\end{axis}
\draw [color=red, line width=1.0pt] (6.08,8) circle (0.33cm);
\draw [color=red, line width=1.0pt] (9.27,10.25) circle (0.33cm);
\draw [color=red, line width=1.0pt] (4.6,3.87) circle (0.33cm);
\draw [color=red, line width=1.0pt] (10.05,6.75) circle (0.33cm);
\draw [color=red, line width=1.0pt] (10.4,4.35) circle (0.33cm);
\draw [color=red, line width=1.0pt] (10.17,9.8) circle (0.33cm);
\draw [color=red, line width=1.0pt] (9.6,9.3) circle (0.33cm);
\draw [color=red, line width=1.0pt] (4.55,6.57) circle (0.33cm);
\end{tikzpicture}%
\end{minipage}


==> images/Ex1_Domain_square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.55, font=\huge]

\begin{axis}[%
width=3.805in,
height=3.805in,
at={(1.202in,0.576in)},
scale only axis,
xmin=-1.00000000021589,
xmax=5.57376367282814e-12,
xlabel style={at={(0.5,-0.05)}, font=\huge\color{white!15!black}},
xlabel={$x$}, xtick={-1,-0.8,-0.6,-0.4,-0.2,0},
ymin=-6.14550077493448e-12,
ymax=1.00000000016846,
ylabel style={at={(-0.05,0.5)}, font=\huge\color{white!15!black}},
ylabel={$y$}, ytick={0,0.2,0.4,0.6,0.8,1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.836218780962975	0.0638327776746268\\
-0.824205390835725	0.0961269837505255\\
-0.839081596975497	0.12401454062194\\
-0.88157297378426	0.122615781060826\\
-0.894512239961297	0.104543388742417\\
-0.88188732815177	0.058786974123091\\
-0.872645471060545	0.0527091535668232\\
-0.836218780962975	0.0638327776746268\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.244964268848155	0.829264246987284\\
-0.230642209266574	0.871731035056796\\
-0.265113430290002	0.901037319850479\\
-0.303438585910406	0.872393598550827\\
-0.29119977311374	0.832664580139771\\
-0.244964268848155	0.829264246987284\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.82435275175203	0.717237553488982\\
-0.802293676349506	0.733699600795592\\
-0.813140012692279	0.787625354871217\\
-0.854655142808682	0.795094827132364\\
-0.879039289069834	0.744867579672619\\
-0.871658493339638	0.729210784276376\\
-0.82435275175203	0.717237553488982\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.693930825826471	0.730314056688595\\
-0.678057587583922	0.739547281089955\\
-0.675776370632359	0.795045596548277\\
-0.721709058910831	0.809346292768003\\
-0.743823010869054	0.792710018462879\\
-0.74170245176571	0.749955992407127\\
-0.693930825826471	0.730314056688595\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.823075343798117	0.66482262163915\\
-0.82435275175203	0.717237553488982\\
-0.871658493339638	0.729210784276376\\
-0.89174322084122	0.688885598367405\\
-0.868492019723616	0.654887124777779\\
-0.823075343798117	0.66482262163915\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.962811249075005	0.475922745456336\\
-0.937330098389072	0.505163213971404\\
-0.961050415481894	0.549730730676095\\
-1.00000000012884	0.551399304305509\\
-1.00000000011933	0.476885426240629\\
-0.962811249075005	0.475922745456336\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.147737783251342	0.27480132541601\\
-0.144313879845109	0.320365232665266\\
-0.185262799957608	0.343545526858745\\
-0.216793808424387	0.325774174689968\\
-0.222665022203721	0.294648750896345\\
-0.187511956672787	0.258641671229508\\
-0.147737783251342	0.27480132541601\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.339543756460672	0.624407555242636\\
-0.33211818023705	0.661850507139719\\
-0.365241425717572	0.687526529814654\\
-0.397845363498572	0.675832572275737\\
-0.406608604263837	0.637143396414893\\
-0.37811680922427	0.610554614737583\\
-0.339543756460672	0.624407555242636\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.953474424341608	0.0650537216107547\\
-0.938405868274785	0.104239300803365\\
-0.955292032275382	0.129895184487129\\
-1.00000000013546	0.129859899475987\\
-1.00000000013546	0.0624075999207576\\
-0.953474424341608	0.0650537216107547\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.606790904032064	0.137974612132683\\
-0.58815832414435	0.175165608560503\\
-0.610224588199826	0.206318469803334\\
-0.65444693916949	0.19534249144694\\
-0.665226286074302	0.163858895480818\\
-0.644881848300701	0.135095957941549\\
-0.606790904032064	0.137974612132683\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.870914687149769	-4.28646007577527e-12\\
-0.872645471060545	0.0527091535668232\\
-0.88188732815177	0.058786974123091\\
-0.934983873569202	0.0435386214207648\\
-0.938662139966668	-4.28646007577527e-12\\
-0.870914687149769	-4.28646007577527e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.552027723909595	0.932615923395071\\
-0.521915273204022	0.956124146482217\\
-0.522270870721974	1.00000000013907\\
-0.603210898912844	1.00000000013907\\
-0.601563900246617	0.959148549010907\\
-0.552027723909595	0.932615923395071\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.65494309764836e-12	0.941695868521654\\
4.65494309764836e-12	1.00000000013909\\
-0.0590842245162357	1.00000000013909\\
-0.0534294535421023	0.945603168185986\\
4.65494309764836e-12	0.941695868521654\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.54148599899588	0.110121217185828\\
-0.530614901988164	0.126982503570969\\
-0.554082433458296	0.175584827222148\\
-0.58815832414435	0.175165608560503\\
-0.606790904032064	0.137974612132683\\
-0.586497131016906	0.108737470038655\\
-0.54148599899588	0.110121217185828\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.173770884226406	0.459441674150479\\
-0.163017320734156	0.501989563561191\\
-0.186172753664346	0.526066660502624\\
-0.223129786034151	0.519420897511782\\
-0.236710810290892	0.472861078579238\\
-0.204575622809229	0.447772580474751\\
-0.173770884226406	0.459441674150479\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.520374941329034	0.639209186414025\\
-0.52617873201322	0.692149725524736\\
-0.563881017924679	0.703891811941627\\
-0.589301761217699	0.680687811662347\\
-0.576041108836498	0.633784644824243\\
-0.520374941329034	0.639209186414025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.657019050680151	0.270127144356574\\
-0.645990994777069	0.272689231889672\\
-0.625648206593673	0.299742321496322\\
-0.633252637667992	0.339548710328649\\
-0.6742633575335	0.350978937204751\\
-0.687605612537474	0.343120375508051\\
-0.697295175448011	0.297711858040996\\
-0.657019050680151	0.270127144356574\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.617156372128619	0.796561411889815\\
-0.588935631734794	0.824136446947727\\
-0.608769967936548	0.877031191669671\\
-0.612372390540577	0.878631430630238\\
-0.658243913843695	0.860411339101304\\
-0.656823277205275	0.807513428910307\\
-0.617156372128619	0.796561411889815\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.567554429037623	0.558081381234665\\
-0.563454483121326	0.566592143557801\\
-0.586057603465231	0.618908341952059\\
-0.627242188205004	0.613209405767224\\
-0.641456282959347	0.589242358742244\\
-0.618814623208085	0.544389051170012\\
-0.567554429037623	0.558081381234665\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.405112077703389	0.364231721096881\\
-0.384446638533431	0.391206390764053\\
-0.398529444299122	0.437423463370421\\
-0.440129180535414	0.434866539194182\\
-0.460091065623794	0.395590466709169\\
-0.437478577366802	0.364082121008911\\
-0.405112077703389	0.364231721096881\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.195080584053717	0.233473856011379\\
-0.187511956672787	0.258641671229508\\
-0.222665022203721	0.294648750896345\\
-0.266463958684498	0.275557487039424\\
-0.268770898555742	0.238784896016566\\
-0.242955424311552	0.216337200783342\\
-0.195080584053717	0.233473856011379\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.374175324757248	0.749834197402626\\
-0.374683835865338	0.798822968092402\\
-0.417548353018407	0.810137699602105\\
-0.445818105030463	0.769931085725643\\
-0.424153522098656	0.738425476251208\\
-0.374175324757248	0.749834197402626\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.26378940435279e-12	0.827583658329171\\
5.26378940435279e-12	0.886984000093824\\
-0.0590934526057312	0.886443847855591\\
-0.0700747882915947	0.87052730485279\\
-0.05348622004012	0.82703339480633\\
5.26378940435279e-12	0.827583658329171\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.63925719502547	0.727764450720941\\
-0.606235228056875	0.757518519078468\\
-0.617156372128619	0.796561411889815\\
-0.656823277205275	0.807513428910307\\
-0.675776370632359	0.795045596548277\\
-0.678057587583922	0.739547281089955\\
-0.63925719502547	0.727764450720941\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.918088904670012	0.368389401470616\\
-0.89414672581136	0.420938160752482\\
-0.902833562123015	0.435766951149528\\
-0.941216388834703	0.438619475679737\\
-0.96738123534646	0.402671487891884\\
-0.93308218354565	0.365952030486864\\
-0.918088904670012	0.368389401470616\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.123036862748222	0.933758056169668\\
-0.115143737036985	0.938887401719409\\
-0.109523868272436	1.00000000014227\\
-0.173294404854622	1.00000000014227\\
-0.172456425875909	0.95348840267806\\
-0.123036862748222	0.933758056169668\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.25893217862006e-12	0.140288609742394\\
5.0728865552685e-12	0.216003233998257\\
-0.0498434795509357	0.216758653638546\\
-0.0696450413841976	0.195920129224042\\
-0.0593301902301892	0.146254866638667\\
5.25893217862006e-12	0.140288609742394\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.849022679790486	0.527308882240355\\
-0.822278458462256	0.544792897324049\\
-0.827237075952545	0.590217480773151\\
-0.86842463690731	0.59989920039768\\
-0.893677153559678	0.563884300952569\\
-0.885515954202113	0.539788157657887\\
-0.849022679790486	0.527308882240355\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.340118406483915	0.927949726779965\\
-0.302669160704534	0.949317184703905\\
-0.302452779216125	1.00000000015896\\
-0.368311056270519	1.00000000014216\\
-0.37103861897951	0.945397299329748\\
-0.340118406483915	0.927949726779965\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.0728865552685e-12	0.216003233998257\\
5.0728865552685e-12	0.287677196378637\\
-0.0645060009515683	0.284578489165487\\
-0.0698595772559772	0.274771545259568\\
-0.0498434795509357	0.216758653638546\\
5.0728865552685e-12	0.216003233998257\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.785785666385915	0.210813134332145\\
-0.772866456381212	0.240987758224422\\
-0.79007601989914	0.266445157328534\\
-0.833574369263796	0.265690691344224\\
-0.845534087767916	0.248855534798713\\
-0.830317648749298	0.207545500452574\\
-0.785785666385915	0.210813134332145\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.197074164313368	0.933236783477041\\
-0.172456425875909	0.95348840267806\\
-0.173294404859853	1.00000000014807\\
-0.238019658150095	1.00000000014807\\
-0.235983082082235	0.946901868703288\\
-0.197074164313368	0.933236783477041\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.88188732815177	0.058786974123091\\
-0.894512239961297	0.104543388742417\\
-0.938405868274785	0.104239300803365\\
-0.953474424341608	0.0650537216107547\\
-0.934983873569202	0.0435386214207648\\
-0.88188732815177	0.058786974123091\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.138146168178679	0.188348719052187\\
-0.119813578205839	0.203871509910198\\
-0.12141471174718	0.25691215783865\\
-0.147737783251342	0.27480132541601\\
-0.187511956672787	0.258641671229508\\
-0.195080584053717	0.233473856011379\\
-0.16760005145529	0.191864080127079\\
-0.138146168178679	0.188348719052187\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.314656386245963	0.563872598514294\\
-0.309163078777146	0.596877052858732\\
-0.339543756460672	0.624407555242636\\
-0.37811680922427	0.610554614737583\\
-0.384929001045555	0.575060479178857\\
-0.354740498299674	0.547490497693206\\
-0.314656386245963	0.563872598514294\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.554082433458296	0.175584827222148\\
-0.529558441942851	0.204469968176792\\
-0.533942163688266	0.230109605630761\\
-0.570766419772581	0.249018238623065\\
-0.603576086738106	0.22991465023352\\
-0.610224588199826	0.206318469803334\\
-0.58815832414435	0.175165608560503\\
-0.554082433458296	0.175584827222148\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.586057603465231	0.618908341952059\\
-0.576041108836498	0.633784644824243\\
-0.589301761217699	0.680687811662347\\
-0.627164828537708	0.687593516220836\\
-0.652976235010941	0.658633185911535\\
-0.627242188205004	0.613209405767224\\
-0.586057603465231	0.618908341952059\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.675776370632359	0.795045596548277\\
-0.656823277205275	0.807513428910307\\
-0.658243913843695	0.860411339101304\\
-0.682944196622214	0.874083775660932\\
-0.722580776911553	0.858232848693585\\
-0.721709058910831	0.809346292768003\\
-0.675776370632359	0.795045596548277\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.625654195690871	0.530115403736768\\
-0.618814623208085	0.544389051170012\\
-0.641456282959347	0.589242358742244\\
-0.684688726270559	0.584050741685661\\
-0.69775245622691	0.547142851043106\\
-0.664816325027147	0.518050131291427\\
-0.625654195690871	0.530115403736768\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.406608604263837	0.637143396414893\\
-0.397845363498572	0.675832572275737\\
-0.433665306689133	0.705342110358891\\
-0.460371725566763	0.694641583729143\\
-0.468402081485464	0.64314553138988\\
-0.447289670529021	0.625187563597918\\
-0.406608604263837	0.637143396414893\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.18788794449902	0.745830772572953\\
-0.170379758037651	0.767211216188702\\
-0.185149239974216	0.810239257882621\\
-0.232529421079443	0.810264782699046\\
-0.247649058343788	0.766410982506768\\
-0.241804409962505	0.754625233970485\\
-0.18788794449902	0.745830772572953\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.679371347794217	0.226703592075692\\
-0.657019050680151	0.270127144356574\\
-0.697295175448011	0.297711858040996\\
-0.721476670827575	0.287939986824187\\
-0.732326955057864	0.24537207607105\\
-0.712898909684923	0.223756824049477\\
-0.679371347794217	0.226703592075692\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.19902225953163	0.595377187544583\\
-0.188322875094814	0.632594937172938\\
-0.217047312877242	0.66635215805594\\
-0.263263150366843	0.640411586978097\\
-0.267348791280708	0.614386335315516\\
-0.238824522510013	0.586002774349666\\
-0.19902225953163	0.595377187544583\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.605613669772748	0.0673288186374016\\
-0.586497131016906	0.108737470038655\\
-0.606790904032064	0.137974612132683\\
-0.644881848300701	0.135095957941549\\
-0.658172400280079	0.104506592905846\\
-0.63133683862748	0.0656664022508474\\
-0.605613669772748	0.0673288186374016\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.79193063391446	0.532281004387162\\
-0.756546962119114	0.554514185990539\\
-0.760693305903678	0.592221697374246\\
-0.807841432866189	0.606148232614147\\
-0.827237075952545	0.590217480773151\\
-0.822278458462256	0.544792897324049\\
-0.79193063391446	0.532281004387162\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0704212837550771	0.734378501313532\\
-0.0522401519283641	0.764812129958597\\
-0.0697935246304058	0.801935958112886\\
-0.109308397057381	0.801859008599926\\
-0.129423351636599	0.764753649595742\\
-0.113303851948893	0.73722724856928\\
-0.0704212837550771	0.734378501313532\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.942593335386632	0.887087307157908\\
-0.94006357480624	0.937061648891083\\
-1.00000000013837	0.953042607579057\\
-1.00000000013837	0.879790560382071\\
-0.942593335386632	0.887087307157908\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.97424323953055e-12	0.500489630111789\\
4.97424323953055e-12	0.573796540559334\\
-0.052523588870858	0.571262534252225\\
-0.0699855012308297	0.542345566099502\\
-0.0453395866612895	0.501646758627654\\
4.97424323953055e-12	0.500489630111789\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.845534087767916	0.248855534798713\\
-0.833574369263796	0.265690691344224\\
-0.843649771642712	0.303573842534675\\
-0.882158126579064	0.314287747108835\\
-0.902695597157653	0.294139370291961\\
-0.886683519562689	0.247593496268261\\
-0.845534087767916	0.248855534798713\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.758461911191956	0.667673016277\\
-0.753948744760363	0.675455054146762\\
-0.770396587816689	0.72679538408489\\
-0.802293676349506	0.733699600795592\\
-0.82435275175203	0.717237553488982\\
-0.823075343798117	0.66482262163915\\
-0.808818689049807	0.654342180352819\\
-0.758461911191956	0.667673016277\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0700747882915947	0.87052730485279\\
-0.0590934526057312	0.886443847855591\\
-0.068258104104535	0.930471289986882\\
-0.115143737036985	0.938887401719409\\
-0.123036862748222	0.933758056169668\\
-0.132436985880624	0.895298700340277\\
-0.112518203154098	0.867336161537054\\
-0.0700747882915947	0.87052730485279\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.517488572008055	0.440893720186284\\
-0.507465104487075	0.457527518732805\\
-0.52605803129154	0.504932029489534\\
-0.547056111086218	0.510082182876809\\
-0.585918361579753	0.478076679759243\\
-0.562595078876432	0.432467524274629\\
-0.517488572008055	0.440893720186284\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.94006357480624	0.937061648891083\\
-0.916299825058107	0.955346065686548\\
-0.914550889140828	1.00000000013781\\
-1.00000000021589	1.00000000013781\\
-1.00000000013837	0.953042607579057\\
-0.94006357480624	0.937061648891083\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.283151738933249	0.126735501603013\\
-0.280153358658144	0.15769207536808\\
-0.318862381615687	0.187237776834343\\
-0.352720754253159	0.170013968381867\\
-0.357648432931527	0.130402603509119\\
-0.320702292337196	0.103941654801235\\
-0.283151738933249	0.126735501603013\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.772734861737205	0.0964269128440205\\
-0.762246922915824	0.113731962644878\\
-0.780413569875706	0.153780361856547\\
-0.825662687923442	0.149867203791981\\
-0.839081596975497	0.12401454062194\\
-0.824205390835725	0.0961269837505255\\
-0.772734861737205	0.0964269128440205\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.603576086738106	0.22991465023352\\
-0.570766419772581	0.249018238623065\\
-0.572187100840131	0.292884296436633\\
-0.625648206593673	0.299742321496322\\
-0.645990994777069	0.272689231889672\\
-0.603576086738106	0.22991465023352\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.747003105603704	0.358238811138339\\
-0.737550224598711	0.362917505440912\\
-0.724259564188177	0.413633018994825\\
-0.764572835883356	0.432805306888993\\
-0.791659565818021	0.414717789755265\\
-0.790377130493172	0.378181773336644\\
-0.747003105603704	0.358238811138339\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.791659565818021	0.414717789755265\\
-0.764572835883356	0.432805306888993\\
-0.764763170976833	0.47559374839848\\
-0.785988088515088	0.488206150983455\\
-0.832264069975382	0.468992943754994\\
-0.828121102367156	0.431278024910338\\
-0.791659565818021	0.414717789755265\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0696450413841976	0.195920129224042\\
-0.0498434795509357	0.216758653638546\\
-0.0698595772559772	0.274771545259568\\
-0.12141471174718	0.25691215783865\\
-0.119813578205839	0.203871509910198\\
-0.0696450413841976	0.195920129224042\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.217047312877242	0.66635215805594\\
-0.215727453277307	0.678116525905698\\
-0.254487495177181	0.716523540359832\\
-0.28972044976523	0.703829525073831\\
-0.298538474049749	0.67552087665663\\
-0.263263150366843	0.640411586978097\\
-0.217047312877242	0.66635215805594\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.579265050216126	-4.90008034148559e-12\\
-0.578599989142017	0.03949738385949\\
-0.605613669772748	0.0673288186374016\\
-0.63133683862748	0.0656664022508474\\
-0.657516559924815	0.0325088739469869\\
-0.655769285250005	-4.90008034148559e-12\\
-0.579265050216126	-4.90008034148559e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.46030791471185	0.324437963297102\\
-0.437478577366803	0.364082121008911\\
-0.460091065623794	0.395590466709169\\
-0.49540810870702	0.394486303103805\\
-0.515607678739386	0.36867365512752\\
-0.490870223169057	0.320728677533216\\
-0.46030791471185	0.324437963297102\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.958012691210735	0.263332023949602\\
-0.934565342202335	0.296004270284632\\
-0.955073797511458	0.331390820899567\\
-1.00000000013907	0.33101204720624\\
-1.00000000013408	0.263946437669365\\
-0.958012691210735	0.263332023949602\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.721476670827575	0.287939986824187\\
-0.697295175448011	0.297711858040996\\
-0.687605612537474	0.343120375508051\\
-0.737550224598711	0.362917505440912\\
-0.747003105603704	0.358238811138339\\
-0.76055341158867	0.312314047309745\\
-0.721476670827575	0.287939986824187\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.468426982379418	0.0739449225373933\\
-0.466017275082455	0.118748865484796\\
-0.489064355718635	0.136047583786369\\
-0.530614901988164	0.126982503570969\\
-0.54148599899588	0.110121217185828\\
-0.528470186724049	0.0666382238030172\\
-0.506899983100286	0.0549699977111869\\
-0.468426982379418	0.0739449225373933\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.249949478718055	0.544608997961337\\
-0.238824522510013	0.586002774349666\\
-0.267348791280708	0.614386335315516\\
-0.309163078777146	0.596877052858732\\
-0.314656386245963	0.563872598514294\\
-0.284594176694354	0.536199332894985\\
-0.249949478718055	0.544608997961337\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.222665022203721	0.294648750896345\\
-0.216793808424387	0.325774174689968\\
-0.260041037391628	0.357738790572226\\
-0.289909220256228	0.341376177013955\\
-0.291331373042765	0.296042446628653\\
-0.266463958684498	0.275557487039424\\
-0.222665022203721	0.294648750896345\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.839081596975497	0.12401454062194\\
-0.825662687923442	0.149867203791981\\
-0.842593188564023	0.187477189306002\\
-0.884190914513329	0.184952058702327\\
-0.898082126891548	0.164868488182492\\
-0.88157297378426	0.122615781060826\\
-0.839081596975497	0.12401454062194\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.36075899292287	-5.15815168355971e-12\\
-0.360060667253569	0.0477820711879883\\
-0.397172633354782	0.0719418890996255\\
-0.433792865003857	0.0522128961310075\\
-0.435134477651218	-5.15815168355971e-12\\
-0.36075899292287	-5.15815168355971e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.732326955057864	0.24537207607105\\
-0.721476670827575	0.287939986824187\\
-0.76055341158867	0.312314047309745\\
-0.775218740907665	0.306440316294237\\
-0.79007601989914	0.266445157328534\\
-0.772866456381212	0.240987758224422\\
-0.732326955057864	0.24537207607105\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0699855012308297	0.542345566099502\\
-0.052523588870858	0.571262534252225\\
-0.0739674214813422	0.613207611149627\\
-0.11939534967683	0.606074319467195\\
-0.132565101691662	0.574913753231323\\
-0.107247624913223	0.538384163741667\\
-0.0699855012308297	0.542345566099502\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.811606956545739	0.869657004291518\\
-0.809832257545294	0.926961918600156\\
-0.836544578619709	0.945365864962876\\
-0.872996510808098	0.928556895576204\\
-0.880004379523803	0.883681033427033\\
-0.854077740582138	0.859669362740377\\
-0.811606956545739	0.869657004291518\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.28166399504926e-12	-6.14550077493448e-12\\
5.28166399504926e-12	0.0757393063173068\\
-0.0656781986803842	0.0691707452307278\\
-0.0620969396594998	-6.14550077493448e-12\\
5.28166399504926e-12	-6.14550077493448e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.872996510808098	0.928556895576204\\
-0.836544578619709	0.945365864962876\\
-0.83492019338513	1.00000000015408\\
-0.914550889140828	1.00000000013781\\
-0.916299825058107	0.955346065686548\\
-0.872996510808098	0.928556895576204\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.894512239961297	0.104543388742417\\
-0.88157297378426	0.122615781060826\\
-0.898082126891548	0.164868488182492\\
-0.937140175236582	0.163597894389339\\
-0.955292032275382	0.129895184487129\\
-0.938405868274785	0.104239300803365\\
-0.894512239961297	0.104543388742417\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.54703935833912	0.81825406916871\\
-0.542025045901234	0.822098109079181\\
-0.535250453130034	0.879822177763378\\
-0.55360144630379	0.896749599647554\\
-0.608769967936548	0.877031191669671\\
-0.588935631734794	0.824136446947727\\
-0.54703935833912	0.81825406916871\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.129423351636599	0.764753649595742\\
-0.109308397057381	0.801859008599926\\
-0.1283910970463	0.832172222467849\\
-0.171349733761059	0.829904484263855\\
-0.185149239974216	0.810239257882621\\
-0.170379758037651	0.767211216188702\\
-0.129423351636599	0.764753649595742\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.190672778560091	0.882674279148898\\
-0.1898587524457	0.884001048056735\\
-0.197074164313368	0.933236783477041\\
-0.235983082082235	0.946901868703288\\
-0.264564028248844	0.926393536578742\\
-0.265113430290002	0.901037319850479\\
-0.230642209266574	0.871731035056796\\
-0.190672778560091	0.882674279148898\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.665226286074302	0.163858895480818\\
-0.65444693916949	0.19534249144694\\
-0.679371347794217	0.226703592075692\\
-0.712898909684923	0.223756824049477\\
-0.727635711584994	0.182166828372168\\
-0.70797841200852	0.158106318258748\\
-0.665226286074302	0.163858895480818\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.785988088515088	0.488206150983455\\
-0.79193063391446	0.532281004387162\\
-0.822278458462256	0.544792897324049\\
-0.849022679790486	0.527308882240355\\
-0.846288784609026	0.478931294386667\\
-0.832264069975382	0.468992943754994\\
-0.785988088515088	0.488206150983455\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.94126961569918e-12	0.429934421381243\\
4.97424323953055e-12	0.500489630111789\\
-0.0453395866612895	0.501646758627654\\
-0.074441758335589	0.463080469191708\\
-0.0531692750108168	0.428374240626243\\
4.94126961569918e-12	0.429934421381243\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.727635711584994	0.182166828372168\\
-0.712898909684923	0.223756824049477\\
-0.732326955057864	0.24537207607105\\
-0.772866456381212	0.240987758224422\\
-0.785785666385915	0.210813134332145\\
-0.767530267890422	0.178709733690511\\
-0.727635711584994	0.182166828372168\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.94440961766805	0.621878315324376\\
-0.939405731167654	0.627160117935138\\
-0.937306670402359	0.685609647522675\\
-0.944966130661258	0.69262750424358\\
-1.00000000015443	0.690964674194733\\
-1.00000000014495	0.623379036061407\\
-0.94440961766805	0.621878315324376\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.267348791280708	0.614386335315516\\
-0.263263150366843	0.640411586978097\\
-0.298538474049749	0.67552087665663\\
-0.33211818023705	0.661850507139719\\
-0.339543756460672	0.624407555242636\\
-0.309163078777146	0.596877052858732\\
-0.267348791280708	0.614386335315516\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.610224588199826	0.206318469803334\\
-0.603576086738106	0.22991465023352\\
-0.645990994777069	0.272689231889672\\
-0.657019050680151	0.270127144356574\\
-0.679371347794217	0.226703592075692\\
-0.65444693916949	0.19534249144694\\
-0.610224588199826	0.206318469803334\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.297888468454586	0.493675944038274\\
-0.284594176694354	0.536199332894985\\
-0.314656386245963	0.563872598514294\\
-0.354740498299674	0.547490497693206\\
-0.35951889478657	0.517429839332975\\
-0.326412209194413	0.48620498873292\\
-0.297888468454586	0.493675944038274\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.264564028248844	0.926393536578742\\
-0.235983082082235	0.946901868703288\\
-0.238019658161927	1.00000000016041\\
-0.302452779216125	1.00000000015896\\
-0.302669160704534	0.949317184703905\\
-0.264564028248844	0.926393536578742\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.732139230865757	0.489001558985565\\
-0.725880730913731	0.537427818649875\\
-0.756546962119114	0.554514185990539\\
-0.79193063391446	0.532281004387162\\
-0.785988088515088	0.488206150983455\\
-0.764763170976833	0.47559374839848\\
-0.732139230865757	0.489001558985565\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.705693791138891	0.612891846275918\\
-0.679140984379037	0.658581801064849\\
-0.703543555535425	0.685974420039413\\
-0.753948744760363	0.675455054146762\\
-0.758461911191956	0.667673016277\\
-0.738190383797817	0.614850611497799\\
-0.705693791138891	0.612891846275918\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.289909220256228	0.341376177013955\\
-0.260041037391628	0.357738790572226\\
-0.253238403335062	0.39246438015018\\
-0.281021274833852	0.420671791298488\\
-0.317933102164641	0.415707220562306\\
-0.335129283328889	0.385493171509887\\
-0.325960361301758	0.35814310925013\\
-0.289909220256228	0.341376177013955\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.50318760314504	-4.6814774279369e-12\\
-0.506899983100286	0.0549699977111869\\
-0.528470186724049	0.0666382238030172\\
-0.578599989142017	0.03949738385949\\
-0.579265050215965	-4.6814774279369e-12\\
-0.50318760314504	-4.6814774279369e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.34616629842367	0.252633941072416\\
-0.339723908680208	0.280244244290179\\
-0.365647860013709	0.31608417664702\\
-0.380163456129612	0.318696155852803\\
-0.424015889762379	0.28416632278937\\
-0.425450916834088	0.269807428708513\\
-0.385062848321168	0.236242870353957\\
-0.34616629842367	0.252633941072416\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.19362330919648e-12	0.699861400369813\\
5.19362330919648e-12	0.764637414209013\\
-0.0522401519283641	0.764812129958597\\
-0.0704212837550771	0.734378501313532\\
-0.0553058012607096	0.701827939409689\\
5.19362330919648e-12	0.699861400369813\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.0728865552685e-12	0.287677196378637\\
4.94126961569918e-12	0.354744906362598\\
-0.0453489123428096	0.357157053919531\\
-0.0748997612772745	0.319169525257372\\
-0.0645060009515683	0.284578489165487\\
5.0728865552685e-12	0.287677196378637\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.322402961921691	0.0713939031635684\\
-0.320702292337196	0.103941654801235\\
-0.357648432931527	0.130402603509119\\
-0.394808405288475	0.112851820876099\\
-0.397172633354782	0.0719418890996255\\
-0.360060667253569	0.0477820711879883\\
-0.322402961921691	0.0713939031635684\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.236710810290892	0.472861078579238\\
-0.223129786034151	0.519420897511782\\
-0.249949478718055	0.544608997961337\\
-0.284594176694354	0.536199332894985\\
-0.297888468454586	0.493675944038274\\
-0.265199576502991	0.465969405568076\\
-0.236710810290892	0.472861078579238\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.291331373042765	0.296042446628653\\
-0.289909220256228	0.341376177013955\\
-0.325960361301758	0.35814310925013\\
-0.365647860013709	0.31608417664702\\
-0.339723908680208	0.280244244290179\\
-0.291331373042765	0.296042446628653\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.254487495177181	0.716523540359832\\
-0.241804409962505	0.754625233970485\\
-0.247649058343788	0.766410982506768\\
-0.302548038764711	0.775988240080499\\
-0.32113825917241	0.740416699179047\\
-0.28972044976523	0.703829525073831\\
-0.254487495177181	0.716523540359832\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.123212965445364	0.508111993857787\\
-0.107247624913223	0.538384163741667\\
-0.132565101691662	0.574913753231323\\
-0.173696899876612	0.567505916842592\\
-0.186172753664346	0.526066660502624\\
-0.163017320734156	0.501989563561191\\
-0.123212965445364	0.508111993857787\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.374683835865338	0.798822968092402\\
-0.356152020215755	0.81298276866977\\
-0.36136349068277	0.865089415530314\\
-0.404302507660929	0.876071515467517\\
-0.429073059587981	0.836698253884191\\
-0.417548353018407	0.810137699602105\\
-0.374683835865338	0.798822968092402\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.743823010869054	0.792710018462879\\
-0.721709058910831	0.809346292768003\\
-0.722580776911553	0.858232848693585\\
-0.746600012539729	0.872995427010049\\
-0.792554030078214	0.857092656235312\\
-0.788862336732847	0.807185706180918\\
-0.743823010869054	0.792710018462879\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.241055462072201	0.0952422509108442\\
-0.201596231704054	0.131482686356299\\
-0.204815846860716	0.153242974839209\\
-0.245397794614277	0.178007205326207\\
-0.280153358658144	0.15769207536808\\
-0.283151738933249	0.126735501603013\\
-0.241055462072201	0.0952422509108442\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.658172400280079	0.104506592905846\\
-0.644881848300701	0.135095957941549\\
-0.665226286074302	0.163858895480818\\
-0.70797841200852	0.158106318258748\\
-0.720023506007799	0.118948425165794\\
-0.699419822980388	0.0952319506779377\\
-0.658172400280079	0.104506592905846\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.445818105030463	0.769931085725643\\
-0.417548353018407	0.810137699602105\\
-0.429073059587981	0.836698253884191\\
-0.470902444456555	0.842996187033828\\
-0.491882675561666	0.816963379428653\\
-0.476621058508323	0.773063264656313\\
-0.445818105030463	0.769931085725643\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.384929001045555	0.575060479178857\\
-0.37811680922427	0.610554614737583\\
-0.406608604263837	0.637143396414893\\
-0.447289670529021	0.625187563597918\\
-0.451777614535476	0.583353685773908\\
-0.421743240694456	0.561477882637389\\
-0.384929001045555	0.575060479178857\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.155808078166952	0.0752008240122473\\
-0.158537153712623	0.106916384553257\\
-0.201596231704054	0.131482686356299\\
-0.241055462072201	0.0952422509108442\\
-0.240217393092296	0.0748548012381076\\
-0.205416258095172	0.0479051602805881\\
-0.155808078166952	0.0752008240122473\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.185149239974216	0.810239257882621\\
-0.171349733761059	0.829904484263855\\
-0.190672778560091	0.882674279148898\\
-0.230642209266574	0.871731035056796\\
-0.244964268848155	0.829264246987284\\
-0.232529421079443	0.810264782699046\\
-0.185149239974216	0.810239257882621\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.585918361579753	0.478076679759243\\
-0.547056111086218	0.510082182876809\\
-0.567554429037623	0.558081381234665\\
-0.618814623208085	0.544389051170012\\
-0.625654195690871	0.530115403736768\\
-0.599777851712736	0.480928412404846\\
-0.585918361579753	0.478076679759243\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.186172753664346	0.526066660502624\\
-0.173696899876612	0.567505916842592\\
-0.19902225953163	0.595377187544583\\
-0.238824522510013	0.586002774349666\\
-0.249949478718055	0.544608997961337\\
-0.223129786034151	0.519420897511782\\
-0.186172753664346	0.526066660502624\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.515189200137631	0.583061326265893\\
-0.515740902646862	0.635518346467657\\
-0.520374941329034	0.639209186414025\\
-0.576041108836498	0.633784644824243\\
-0.586057603465231	0.618908341952059\\
-0.563454483121326	0.566592143557801\\
-0.515189200137631	0.583061326265893\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.938265461424747	0.755403748793498\\
-0.933922844270425	0.75862171649395\\
-0.927072996346214	0.814860912977536\\
-0.932482223318977	0.821817075863769\\
-1.00000000017786	0.821828756451431\\
-1.00000000014399	0.761840119482835\\
-0.938265461424747	0.755403748793498\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.682944196622214	0.874083775660932\\
-0.684067398708909	0.935672404037745\\
-0.746659274268864	0.930371963829676\\
-0.746600012539729	0.872995427010049\\
-0.722580776911553	0.858232848693585\\
-0.682944196622214	0.874083775660932\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.633252637667992	0.339548710328649\\
-0.612152885009346	0.357698209074367\\
-0.61418661050416	0.403306526849448\\
-0.636815046807082	0.417875842880651\\
-0.671286281832677	0.401495874567231\\
-0.6742633575335	0.350978937204751\\
-0.633252637667992	0.339548710328649\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.938662139967471	-5.22160092941704e-12\\
-0.934983873569202	0.0435386214207649\\
-0.953474424341608	0.0650537216107547\\
-1.00000000015426	0.0624075999042799\\
-1.00000000015426	-5.22160092941704e-12\\
-0.938662139967471	-5.22160092941704e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.770396587816689	0.72679538408489\\
-0.74170245176571	0.749955992407127\\
-0.743823010869054	0.792710018462879\\
-0.788862336732847	0.807185706180918\\
-0.813140012692279	0.787625354871217\\
-0.802293676349506	0.733699600795592\\
-0.770396587816689	0.72679538408489\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.572187100840131	0.292884296436633\\
-0.561159108064174	0.304916847308769\\
-0.56631035914359	0.34649464608996\\
-0.612152885009346	0.357698209074367\\
-0.633252637667992	0.339548710328649\\
-0.625648206593673	0.299742321496322\\
-0.572187100840131	0.292884296436633\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.932482223318977	0.821817075863769\\
-0.927008576468083	0.872610454562628\\
-0.942593335386632	0.887087307157908\\
-1.00000000017786	0.879790560341876\\
-1.00000000017786	0.821828756451431\\
-0.932482223318977	0.821817075863769\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0690758008522957	0.395603798066424\\
-0.0531692750108168	0.428374240626243\\
-0.0744417583355889	0.463080469191708\\
-0.097512254249753	0.46605063749811\\
-0.135043174407833	0.432060502407543\\
-0.133458100107596	0.404007371805721\\
-0.115133204520372	0.388622528566222\\
-0.0690758008522957	0.395603798066424\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.247649058343788	0.766410982506768\\
-0.232529421079443	0.810264782699046\\
-0.244964268848155	0.829264246987284\\
-0.29119977311374	0.832664580139771\\
-0.312844152134677	0.803804248120331\\
-0.302548038764711	0.775988240080499\\
-0.247649058343788	0.766410982506768\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.95708103046581	0.196285540499089\\
-0.936806482045506	0.227691669780453\\
-0.958012691210735	0.263332023949602\\
-1.00000000013408	0.263946437669365\\
-1.00000000013408	0.196142283456976\\
-0.95708103046581	0.196285540499089\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.720023506007799	0.118948425165794\\
-0.70797841200852	0.158106318258748\\
-0.727635711584994	0.182166828372168\\
-0.767530267890422	0.178709733690511\\
-0.780413569875706	0.153780361856547\\
-0.762246922915824	0.113731962644878\\
-0.720023506007799	0.118948425165794\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.48561574885755	0.885495055803506\\
-0.475402630424387	0.902140272507259\\
-0.480450285742382	0.933246693543207\\
-0.521915273204021	0.956124146482217\\
-0.552027723909595	0.932615923395071\\
-0.55360144630379	0.896749599647554\\
-0.535250453130034	0.879822177763378\\
-0.48561574885755	0.885495055803506\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.655769285250493	-4.18520773592945e-12\\
-0.657516559924815	0.0325088739469869\\
-0.706340492160706	0.0613315577781236\\
-0.731436114604206	0.0446955827419738\\
-0.731700700017361	-4.25381951885129e-12\\
-0.655769285250493	-4.18520773592945e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.365241425717572	0.687526529814654\\
-0.355748783839729	0.734145676250441\\
-0.374175324757248	0.749834197402626\\
-0.424153522098656	0.738425476251208\\
-0.433665306689133	0.705342110358891\\
-0.397845363498572	0.675832572275737\\
-0.365241425717572	0.687526529814654\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.32113825917241	0.740416699179047\\
-0.302548038764711	0.775988240080499\\
-0.312844152134677	0.803804248120331\\
-0.356152020215755	0.81298276866977\\
-0.374683835865338	0.798822968092402\\
-0.374175324757248	0.749834197402626\\
-0.355748783839729	0.734145676250441\\
-0.32113825917241	0.740416699179047\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.133458100107596	0.404007371805721\\
-0.135043174407833	0.432060502407543\\
-0.173770884226406	0.459441674150479\\
-0.204575622809229	0.447772580474751\\
-0.211670083016113	0.407079642472209\\
-0.182475642156611	0.38221861807326\\
-0.133458100107596	0.404007371805721\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.365647860013709	0.31608417664702\\
-0.325960361301758	0.35814310925013\\
-0.335129283328889	0.385493171509887\\
-0.384446638533431	0.391206390764053\\
-0.405112077703389	0.364231721096881\\
-0.380163456129612	0.318696155852803\\
-0.365647860013709	0.31608417664702\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0682581041045349	0.930471289986882\\
-0.0534294535421023	0.945603168185986\\
-0.0590842245482073	1.00000000016846\\
-0.109523868272436	1.00000000014227\\
-0.115143737036985	0.938887401719409\\
-0.0682581041045349	0.930471289986882\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.380163456129612	0.318696155852803\\
-0.405112077703389	0.364231721096881\\
-0.437478577366802	0.364082121008911\\
-0.46030791471185	0.324437963297102\\
-0.424015889762379	0.28416632278937\\
-0.380163456129612	0.318696155852803\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.335129283328889	0.385493171509887\\
-0.317933102164641	0.415707220562306\\
-0.340661334866878	0.451629739624232\\
-0.391409653884257	0.446515541429491\\
-0.398529444299122	0.437423463370421\\
-0.384446638533431	0.391206390764053\\
-0.335129283328889	0.385493171509887\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.955292032275382	0.129895184487129\\
-0.937140175236582	0.163597894389339\\
-0.95708103046581	0.196285540499089\\
-1.0000000001352	0.196142283456078\\
-1.0000000001352	0.129859899476201\\
-0.955292032275382	0.129895184487129\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.507512558117042	0.298215630110771\\
-0.490870223169057	0.320728677533216\\
-0.515607678739386	0.36867365512752\\
-0.546581740139586	0.367871662088158\\
-0.56631035914359	0.34649464608996\\
-0.561159108064174	0.304916847308769\\
-0.507512558117042	0.298215630110771\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.843649771642712	0.303573842534675\\
-0.816777922001491	0.329296514580856\\
-0.819185945350775	0.356394085173943\\
-0.84975038149697	0.371917478451853\\
-0.885994707510127	0.348161903709277\\
-0.882158126579064	0.314287747108835\\
-0.843649771642712	0.303573842534675\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.4132035870599	0.896549288637327\\
-0.401470301473579	0.931710797982931\\
-0.443427840611064	0.966998528447508\\
-0.480450285742382	0.933246693543207\\
-0.475402630424387	0.902140272507259\\
-0.4132035870599	0.896549288637327\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.421215924652925	0.182924341329906\\
-0.392551022116722	0.196683534159553\\
-0.385062848321168	0.236242870353957\\
-0.425450916834088	0.269807428708513\\
-0.459151134178956	0.245715464187417\\
-0.458438452012288	0.201026669019024\\
-0.421215924652925	0.182924341329906\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.775218740907665	0.306440316294237\\
-0.76055341158867	0.312314047309745\\
-0.747003105603704	0.358238811138339\\
-0.790377130493172	0.378181773336644\\
-0.819185945350775	0.356394085173943\\
-0.816777922001491	0.329296514580856\\
-0.775218740907665	0.306440316294237\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.955073797511458	0.331390820899567\\
-0.93308218354565	0.365952030486864\\
-0.96738123534646	0.402671487891884\\
-1.00000000013621	0.40120399173855\\
-1.00000000013621	0.331012047208561\\
-0.955073797511458	0.331390820899567\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.52617873201322	0.692149725524736\\
-0.497052493064188	0.713054706057045\\
-0.500155412019263	0.750166927368599\\
-0.546114067615486	0.765234444150746\\
-0.570870140018791	0.746267665656356\\
-0.563881017924679	0.703891811941627\\
-0.52617873201322	0.692149725524736\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.898082126891548	0.164868488182492\\
-0.884190914513329	0.184952058702327\\
-0.901827057186523	0.228268425009811\\
-0.936806482045506	0.227691669780453\\
-0.95708103046581	0.196285540499089\\
-0.937140175236582	0.163597894389339\\
-0.898082126891548	0.164868488182492\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.746600012539729	0.872995427010049\\
-0.746659274268864	0.930371963829676\\
-0.759111475235657	0.941074356425973\\
-0.809832257545294	0.926961918600156\\
-0.811606956545739	0.869657004291518\\
-0.792554030078214	0.857092656235312\\
-0.746600012539729	0.872995427010049\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.528470186724049	0.0666382238030172\\
-0.54148599899588	0.110121217185828\\
-0.586497131016906	0.108737470038655\\
-0.605613669772748	0.0673288186374016\\
-0.578599989142017	0.03949738385949\\
-0.528470186724049	0.0666382238030172\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.902833562123015	0.435766951149528\\
-0.888764874257149	0.469778693024682\\
-0.913163009031314	0.504583764598814\\
-0.937330098389072	0.505163213971404\\
-0.962811249075005	0.475922745456336\\
-0.941216388834703	0.438619475679737\\
-0.902833562123015	0.435766951149528\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.804071824761482	-4.632294547946e-12\\
-0.80309830781144	0.0319629849253624\\
-0.836218780962975	0.0638327776746268\\
-0.872645471060545	0.0527091535668232\\
-0.870914687149476	-4.632294547946e-12\\
-0.804071824761482	-4.632294547946e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.944966130661258	0.69262750424358\\
-0.938265461424747	0.755403748793498\\
-1.00000000014399	0.761840119482835\\
-1.00000000014399	0.69096467420375\\
-0.944966130661258	0.69262750424358\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.652976235010941	0.658633185911535\\
-0.627164828537708	0.687593516220836\\
-0.63925719502547	0.727764450720941\\
-0.678057587583922	0.739547281089955\\
-0.693930825826471	0.730314056688595\\
-0.703543555535425	0.685974420039413\\
-0.679140984379037	0.658581801064849\\
-0.652976235010941	0.658633185911535\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.357648432931527	0.130402603509119\\
-0.352720754253159	0.170013968381867\\
-0.392551022116722	0.196683534159553\\
-0.421215924652925	0.182924341329906\\
-0.425062134684391	0.133451336873988\\
-0.394808405288475	0.112851820876099\\
-0.357648432931527	0.130402603509119\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.468402081485464	0.64314553138988\\
-0.460371725566763	0.694641583729143\\
-0.497052493064188	0.713054706057045\\
-0.52617873201322	0.692149725524736\\
-0.520374941329034	0.639209186414025\\
-0.515740902646862	0.635518346467657\\
-0.468402081485464	0.64314553138988\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.961050415481894	0.549730730676095\\
-0.936074753123664	0.575051792540001\\
-0.94440961766805	0.621878315324376\\
-1.00000000014495	0.623379036061407\\
-1.00000000012884	0.551399304305509\\
-0.961050415481894	0.549730730676095\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.19362330919648e-12	0.764637414209013\\
5.26378940435279e-12	0.827583658329171\\
-0.05348622004012	0.82703339480633\\
-0.0697935246304058	0.801935958112886\\
-0.0522401519283641	0.764812129958597\\
5.19362330919648e-12	0.764637414209013\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.132565101691662	0.574913753231323\\
-0.11939534967683	0.606074319467195\\
-0.143773968701228	0.641994539965964\\
-0.188322875094814	0.632594937172938\\
-0.19902225953163	0.595377187544583\\
-0.173696899876612	0.567505916842592\\
-0.132565101691662	0.574913753231323\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.480450285742382	0.933246693543207\\
-0.443427840611064	0.966998528447508\\
-0.442916690568601	1.00000000013592\\
-0.522270870719745	1.00000000013592\\
-0.521915273204022	0.956124146482217\\
-0.480450285742382	0.933246693543207\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.515607678739386	0.36867365512752\\
-0.49540810870702	0.394486303103805\\
-0.517488572008055	0.440893720186284\\
-0.562595078876432	0.432467524274629\\
-0.57017098033831	0.417766575923684\\
-0.546581740139586	0.367871662088158\\
-0.515607678739386	0.36867365512752\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0748997612772745	0.319169525257372\\
-0.0453489123428096	0.357157053919531\\
-0.0690758008522957	0.395603798066424\\
-0.115133204520372	0.388622528566222\\
-0.11778944348366	0.335792867837658\\
-0.0748997612772745	0.319169525257372\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.636815046807082	0.417875842880651\\
-0.637700841671454	0.454281901764375\\
-0.675161934010505	0.477148438858782\\
-0.69732685777653	0.468142456703736\\
-0.707740975031266	0.420824222167425\\
-0.671286281832677	0.401495874567231\\
-0.636815046807082	0.417875842880651\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.901827057186523	0.228268425009811\\
-0.886683519562689	0.247593496268261\\
-0.902695597157653	0.294139370291961\\
-0.934565342202335	0.296004270284632\\
-0.958012691210735	0.263332023949602\\
-0.936806482045506	0.227691669780453\\
-0.901827057186523	0.228268425009811\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.132436985880624	0.895298700340277\\
-0.123036862748222	0.933758056169668\\
-0.172456425875909	0.95348840267806\\
-0.197074164313368	0.933236783477041\\
-0.1898587524457	0.884001048056735\\
-0.132436985880624	0.895298700340277\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.398529444299122	0.437423463370421\\
-0.391409653884257	0.446515541429491\\
-0.398444690759945	0.498496196923114\\
-0.427736770633523	0.513374616075914\\
-0.449334157342065	0.504332235621461\\
-0.462696116995827	0.463836214736387\\
-0.440129180535414	0.434866539194182\\
-0.398529444299122	0.437423463370421\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.245397794614277	0.178007205326207\\
-0.242955424311552	0.216337200783342\\
-0.268770898555742	0.238784896016566\\
-0.313568258425518	0.21984575096177\\
-0.318862381615687	0.187237776834343\\
-0.280153358658144	0.15769207536808\\
-0.245397794614277	0.178007205326207\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.96738123534646	0.402671487891884\\
-0.941216388834703	0.438619475679737\\
-0.962811249075005	0.475922745456336\\
-1.00000000011933	0.476885426240629\\
-1.00000000011933	0.401203991750046\\
-0.96738123534646	0.402671487891884\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.589301761217699	0.680687811662347\\
-0.563881017924679	0.703891811941627\\
-0.570870140018791	0.746267665656356\\
-0.606235228056875	0.757518519078468\\
-0.63925719502547	0.727764450720941\\
-0.627164828537708	0.687593516220836\\
-0.589301761217699	0.680687811662347\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.216793808424387	0.325774174689968\\
-0.185262799957608	0.343545526858745\\
-0.182475642156611	0.38221861807326\\
-0.211670083016113	0.407079642472209\\
-0.253238403335062	0.39246438015018\\
-0.260041037391628	0.357738790572226\\
-0.216793808424387	0.325774174689968\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.158537153712623	0.106916384553257\\
-0.125438631579544	0.135667064529609\\
-0.138146168178679	0.188348719052187\\
-0.16760005145529	0.191864080127079\\
-0.204815846860716	0.153242974839209\\
-0.201596231704054	0.131482686356299\\
-0.158537153712623	0.106916384553257\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.55360144630379	0.896749599647554\\
-0.552027723909595	0.932615923395071\\
-0.601563900246617	0.959148549010907\\
-0.627467458051254	0.932074575830501\\
-0.612372390540577	0.878631430630238\\
-0.608769967936548	0.877031191669671\\
-0.55360144630379	0.896749599647554\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.760693305903678	0.592221697374246\\
-0.738190383797817	0.614850611497799\\
-0.758461911191956	0.667673016277\\
-0.808818689049807	0.654342180352819\\
-0.807841432866189	0.606148232614147\\
-0.760693305903678	0.592221697374246\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.819185945350775	0.356394085173943\\
-0.790377130493172	0.378181773336644\\
-0.791659565818021	0.414717789755265\\
-0.828121102367156	0.431278024910338\\
-0.855738928616176	0.408744012723441\\
-0.84975038149697	0.371917478451853\\
-0.819185945350775	0.356394085173943\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.842593188564023	0.187477189306002\\
-0.830317648749298	0.207545500452574\\
-0.845534087767916	0.248855534798713\\
-0.886683519562689	0.247593496268261\\
-0.901827057186523	0.228268425009811\\
-0.884190914513329	0.184952058702327\\
-0.842593188564023	0.187477189306002\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.204815846860716	0.153242974839209\\
-0.16760005145529	0.191864080127079\\
-0.195080584053717	0.233473856011379\\
-0.242955424311552	0.216337200783342\\
-0.245397794614277	0.178007205326207\\
-0.204815846860716	0.153242974839209\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.52605803129154	0.504932029489534\\
-0.491583169258109	0.530080375734303\\
-0.491137739384612	0.566138819839312\\
-0.515189200137631	0.583061326265893\\
-0.563454483121326	0.566592143557801\\
-0.567554429037623	0.558081381234665\\
-0.547056111086218	0.510082182876809\\
-0.52605803129154	0.504932029489534\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.84975038149697	0.371917478451853\\
-0.855738928616176	0.408744012723441\\
-0.89414672581136	0.420938160752482\\
-0.918088904670012	0.368389401470616\\
-0.885994707510127	0.348161903709277\\
-0.84975038149697	0.371917478451853\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.57376367282814e-12	0.637929926464698\\
5.19362330919648e-12	0.699861400369813\\
-0.0553058012607096	0.701827939409689\\
-0.0732385563911547	0.66960460306503\\
-0.0612360571046215	0.637655092214695\\
5.57376367282814e-12	0.637929926464698\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.764706111393897	0.0616932879696254\\
-0.772734861737205	0.0964269128440205\\
-0.824205390835725	0.0961269837505255\\
-0.836218780962975	0.0638327776746268\\
-0.80309830781144	0.0319629849253624\\
-0.764706111393897	0.0616932879696254\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.866063171922897	0.812990048047145\\
-0.854077740582138	0.859669362740377\\
-0.880004379523803	0.883681033427033\\
-0.927008576468083	0.872610454562628\\
-0.932482223318977	0.821817075863769\\
-0.927072996346214	0.814860912977536\\
-0.866063171922897	0.812990048047145\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.143773968701228	0.641994539965964\\
-0.130211023246897	0.677400839112431\\
-0.136438120862974	0.692094109418815\\
-0.181279058672274	0.707727652904862\\
-0.215727453277307	0.678116525905698\\
-0.217047312877242	0.66635215805594\\
-0.188322875094814	0.632594937172938\\
-0.143773968701228	0.641994539965964\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0734401189726828	0.0751817478329896\\
-0.080825558603656	0.124190476270669\\
-0.125438631579544	0.135667064529609\\
-0.158537153712623	0.106916384553257\\
-0.155808078166952	0.0752008240122473\\
-0.132062584752606	0.0564849944046374\\
-0.0734401189726828	0.0751817478329896\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.429073059587981	0.836698253884191\\
-0.404302507660929	0.876071515467517\\
-0.4132035870599	0.896549288637327\\
-0.475402630424387	0.902140272507259\\
-0.48561574885755	0.885495055803506\\
-0.470902444456555	0.842996187033828\\
-0.429073059587981	0.836698253884191\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.780413569875706	0.153780361856547\\
-0.767530267890422	0.178709733690511\\
-0.785785666385915	0.210813134332145\\
-0.830317648749298	0.207545500452574\\
-0.842593188564023	0.187477189306002\\
-0.825662687923442	0.149867203791981\\
-0.780413569875706	0.153780361856547\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.451777614535476	0.583353685773908\\
-0.447289670529021	0.625187563597918\\
-0.468402081485464	0.64314553138988\\
-0.515740902646862	0.635518346467657\\
-0.515189200137631	0.583061326265893\\
-0.491137739384612	0.566138819839312\\
-0.451777614535476	0.583353685773908\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.449334157342065	0.504332235621461\\
-0.427736770633523	0.513374616075914\\
-0.421743240694456	0.561477882637389\\
-0.451777614535476	0.583353685773908\\
-0.491137739384612	0.566138819839312\\
-0.491583169258109	0.530080375734303\\
-0.449334157342065	0.504332235621461\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.425062134684391	0.133451336873988\\
-0.421215924652925	0.182924341329906\\
-0.458438452012288	0.201026669019024\\
-0.484289419450251	0.185780423119896\\
-0.489064355718635	0.136047583786369\\
-0.466017275082455	0.118748865484796\\
-0.425062134684391	0.133451336873988\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.130930145204084	-5.34663979756544e-12\\
-0.132062584752606	0.0564849944046374\\
-0.155808078166952	0.0752008240122473\\
-0.205416258095172	0.0479051602805881\\
-0.204671380774653	-5.34663979756544e-12\\
-0.130930145204084	-5.34663979756544e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0732385563911547	0.66960460306503\\
-0.0553058012607096	0.701827939409689\\
-0.0704212837550771	0.734378501313532\\
-0.113303851948893	0.73722724856928\\
-0.136438120862974	0.692094109418815\\
-0.130211023246897	0.677400839112431\\
-0.0732385563911547	0.66960460306503\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.879039289069834	0.744867579672619\\
-0.854655142808682	0.795094827132364\\
-0.866063171922897	0.812990048047145\\
-0.927072996346214	0.814860912977536\\
-0.933922844270425	0.75862171649395\\
-0.879039289069834	0.744867579672619\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.56631035914359	0.34649464608996\\
-0.546581740139586	0.367871662088158\\
-0.57017098033831	0.417766575923684\\
-0.61418661050416	0.403306526849448\\
-0.612152885009346	0.357698209074367\\
-0.56631035914359	0.34649464608996\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.240217393092296	0.0748548012381076\\
-0.241055462072201	0.0952422509108442\\
-0.283151738933249	0.126735501603013\\
-0.320702292337196	0.103941654801235\\
-0.322402961921691	0.0713939031635684\\
-0.283111942734535	0.0437701976000235\\
-0.240217393092296	0.0748548012381076\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.827237075952545	0.590217480773151\\
-0.807841432866189	0.606148232614147\\
-0.808818689049807	0.654342180352819\\
-0.823075343798117	0.66482262163915\\
-0.868492019723616	0.654887124777779\\
-0.880059201707252	0.627103592746903\\
-0.86842463690731	0.59989920039768\\
-0.827237075952545	0.590217480773151\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.28166399504926e-12	0.0757393063173068\\
5.25893217862006e-12	0.140288609742394\\
-0.0593301902301892	0.146254866638667\\
-0.080825558603656	0.124190476270669\\
-0.0734401189726828	0.0751817478329896\\
-0.0656781986803842	0.0691707452307278\\
5.28166399504926e-12	0.0757393063173068\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.460371725566763	0.694641583729143\\
-0.433665306689133	0.705342110358891\\
-0.424153522098656	0.738425476251208\\
-0.445818105030463	0.769931085725643\\
-0.476621058508323	0.773063264656313\\
-0.500155412019263	0.750166927368599\\
-0.497052493064188	0.713054706057045\\
-0.460371725566763	0.694641583729143\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.69775245622691	0.547142851043106\\
-0.684688726270559	0.584050741685661\\
-0.705693791138891	0.612891846275918\\
-0.738190383797817	0.614850611497799\\
-0.760693305903678	0.592221697374246\\
-0.756546962119114	0.554514185990539\\
-0.725880730913731	0.537427818649875\\
-0.69775245622691	0.547142851043106\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.318862381615687	0.187237776834343\\
-0.313568258425518	0.21984575096177\\
-0.34616629842367	0.252633941072416\\
-0.385062848321168	0.236242870353957\\
-0.392551022116722	0.196683534159553\\
-0.352720754253159	0.170013968381867\\
-0.318862381615687	0.187237776834343\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.401470301473579	0.931710797982931\\
-0.37103861897951	0.945397299329748\\
-0.368311056270519	1.00000000014216\\
-0.442916690568601	1.00000000013592\\
-0.443427840611064	0.966998528447508\\
-0.401470301473579	0.931710797982931\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.570870140018791	0.746267665656356\\
-0.546114067615486	0.765234444150746\\
-0.54703935833912	0.81825406916871\\
-0.588935631734794	0.824136446947727\\
-0.617156372128619	0.796561411889815\\
-0.606235228056875	0.757518519078468\\
-0.570870140018791	0.746267665656356\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.880004379523803	0.883681033427033\\
-0.872996510808098	0.928556895576204\\
-0.916299825058107	0.955346065686548\\
-0.94006357480624	0.937061648891083\\
-0.942593335386632	0.887087307157908\\
-0.927008576468083	0.872610454562628\\
-0.880004379523803	0.883681033427033\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.731700700017361	-4.25381951885129e-12\\
-0.731436114604206	0.0446955827419738\\
-0.764706111393897	0.0616932879696254\\
-0.80309830781144	0.0319629849253624\\
-0.804071824761212	-4.25393054115375e-12\\
-0.731700700017361	-4.25381951885129e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.080825558603656	0.124190476270669\\
-0.0593301902301892	0.146254866638667\\
-0.0696450413841976	0.195920129224042\\
-0.119813578205839	0.203871509910198\\
-0.138146168178679	0.188348719052187\\
-0.125438631579544	0.135667064529609\\
-0.080825558603656	0.124190476270669\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.215727453277307	0.678116525905698\\
-0.181279058672274	0.707727652904862\\
-0.18788794449902	0.745830772572953\\
-0.241804409962505	0.754625233970485\\
-0.254487495177181	0.716523540359832\\
-0.215727453277307	0.678116525905698\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.298538474049749	0.67552087665663\\
-0.28972044976523	0.703829525073831\\
-0.32113825917241	0.740416699179047\\
-0.355748783839729	0.734145676250441\\
-0.365241425717572	0.687526529814654\\
-0.33211818023705	0.661850507139719\\
-0.298538474049749	0.67552087665663\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.813140012692279	0.787625354871217\\
-0.788862336732847	0.807185706180918\\
-0.792554030078214	0.857092656235312\\
-0.811606956545739	0.869657004291518\\
-0.854077740582138	0.859669362740377\\
-0.866063171922897	0.812990048047145\\
-0.854655142808682	0.795094827132364\\
-0.813140012692279	0.787625354871217\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.340661334866878	0.451629739624232\\
-0.326412209194413	0.48620498873292\\
-0.35951889478657	0.517429839332975\\
-0.398444690759945	0.498496196923114\\
-0.391409653884257	0.446515541429491\\
-0.340661334866878	0.451629739624232\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.211670083016113	0.407079642472209\\
-0.204575622809229	0.447772580474751\\
-0.236710810290892	0.472861078579238\\
-0.265199576502991	0.465969405568076\\
-0.281021274833852	0.420671791298488\\
-0.253238403335062	0.39246438015018\\
-0.211670083016113	0.407079642472209\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.641456282959347	0.589242358742244\\
-0.627242188205004	0.613209405767224\\
-0.652976235010941	0.658633185911535\\
-0.679140984379037	0.658581801064849\\
-0.705693791138891	0.612891846275918\\
-0.684688726270559	0.584050741685661\\
-0.641456282959347	0.589242358742244\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.491882675561666	0.816963379428653\\
-0.470902444456555	0.842996187033828\\
-0.48561574885755	0.885495055803506\\
-0.535250453130034	0.879822177763378\\
-0.542025045901234	0.822098109079181\\
-0.491882675561666	0.816963379428653\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.89174322084122	0.688885598367405\\
-0.871658493339638	0.729210784276376\\
-0.879039289069834	0.744867579672619\\
-0.933922844270425	0.75862171649395\\
-0.938265461424747	0.755403748793498\\
-0.944966130661258	0.69262750424358\\
-0.937306670402359	0.685609647522675\\
-0.89174322084122	0.688885598367405\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.913163009031314	0.504583764598814\\
-0.885515954202113	0.539788157657887\\
-0.893677153559678	0.563884300952569\\
-0.936074753123664	0.575051792540001\\
-0.961050415481893	0.549730730676095\\
-0.937330098389072	0.505163213971404\\
-0.913163009031314	0.504583764598814\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.79007601989914	0.266445157328534\\
-0.775218740907665	0.306440316294237\\
-0.816777922001491	0.329296514580856\\
-0.843649771642712	0.303573842534675\\
-0.833574369263796	0.265690691344224\\
-0.79007601989914	0.266445157328534\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.703543555535425	0.685974420039413\\
-0.693930825826471	0.730314056688595\\
-0.74170245176571	0.749955992407127\\
-0.770396587816689	0.72679538408489\\
-0.753948744760363	0.675455054146762\\
-0.703543555535425	0.685974420039413\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.687605612537474	0.343120375508051\\
-0.6742633575335	0.350978937204751\\
-0.671286281832677	0.401495874567231\\
-0.707740975031266	0.420824222167425\\
-0.724259564188177	0.413633018994825\\
-0.737550224598711	0.362917505440912\\
-0.687605612537474	0.343120375508051\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.893677153559678	0.563884300952569\\
-0.86842463690731	0.59989920039768\\
-0.880059201707252	0.627103592746903\\
-0.939405731167654	0.627160117935138\\
-0.94440961766805	0.621878315324376\\
-0.936074753123664	0.575051792540001\\
-0.893677153559678	0.563884300952569\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0697935246304058	0.801935958112886\\
-0.05348622004012	0.82703339480633\\
-0.0700747882915947	0.87052730485279\\
-0.112518203154098	0.867336161537054\\
-0.1283910970463	0.832172222467849\\
-0.109308397057381	0.801859008599926\\
-0.0697935246304058	0.801935958112886\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.312844152134677	0.803804248120331\\
-0.29119977311374	0.832664580139771\\
-0.303438585910406	0.872393598550827\\
-0.335781423624248	0.883983300121299\\
-0.36136349068277	0.865089415530314\\
-0.356152020215755	0.81298276866977\\
-0.312844152134677	0.803804248120331\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.26378940435279e-12	0.886984000093824\\
4.65494309764836e-12	0.941695868521654\\
-0.0534294535421022	0.945603168185986\\
-0.068258104104535	0.930471289986882\\
-0.0590934526057312	0.886443847855591\\
5.26378940435279e-12	0.886984000093824\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.759111475235658	0.941074356425973\\
-0.758715863214676	1.00000000016558\\
-0.83492019338513	1.00000000015408\\
-0.836544578619709	0.945365864962876\\
-0.809832257545294	0.926961918600156\\
-0.759111475235658	0.941074356425973\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.500155412019263	0.750166927368599\\
-0.476621058508323	0.773063264656313\\
-0.491882675561666	0.816963379428653\\
-0.542025045901234	0.822098109079181\\
-0.54703935833912	0.81825406916871\\
-0.546114067615486	0.765234444150746\\
-0.500155412019263	0.750166927368599\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.282534483518367	-4.97263341614484e-12\\
-0.283111942734535	0.0437701976000235\\
-0.322402961921691	0.0713939031635684\\
-0.360060667253569	0.0477820711879883\\
-0.360758992922722	-4.97263341614484e-12\\
-0.282534483518367	-4.97263341614484e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.204671380774817	-5.14716047561592e-12\\
-0.205416258095172	0.0479051602805881\\
-0.240217393092296	0.0748548012381076\\
-0.283111942734535	0.0437701976000235\\
-0.282534483518233	-5.14716047561592e-12\\
-0.204671380774817	-5.14716047561592e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.397172633354782	0.0719418890996255\\
-0.394808405288475	0.112851820876099\\
-0.425062134684391	0.133451336873988\\
-0.466017275082455	0.118748865484796\\
-0.468426982379418	0.0739449225373933\\
-0.433792865003857	0.0522128961310075\\
-0.397172633354782	0.0719418890996255\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.268770898555742	0.238784896016566\\
-0.266463958684498	0.275557487039424\\
-0.291331373042765	0.296042446628653\\
-0.339723908680208	0.280244244290179\\
-0.34616629842367	0.252633941072416\\
-0.313568258425518	0.21984575096177\\
-0.268770898555742	0.238784896016566\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.062096939660107	-5.58370016889853e-12\\
-0.0656781986803842	0.0691707452307278\\
-0.0734401189726828	0.0751817478329896\\
-0.132062584752606	0.0564849944046374\\
-0.130930145203865	-5.58370016889853e-12\\
-0.062096939660107	-5.58370016889853e-12\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.135043174407833	0.432060502407543\\
-0.0975122542497531	0.46605063749811\\
-0.123212965445364	0.508111993857787\\
-0.163017320734156	0.501989563561191\\
-0.173770884226406	0.459441674150479\\
-0.135043174407833	0.432060502407543\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0698595772559772	0.274771545259568\\
-0.0645060009515683	0.284578489165487\\
-0.0748997612772745	0.319169525257372\\
-0.11778944348366	0.335792867837658\\
-0.144313879845109	0.320365232665266\\
-0.147737783251342	0.27480132541601\\
-0.12141471174718	0.25691215783865\\
-0.0698595772559772	0.274771545259568\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.35951889478657	0.517429839332975\\
-0.354740498299674	0.547490497693206\\
-0.384929001045555	0.575060479178857\\
-0.421743240694456	0.561477882637389\\
-0.427736770633523	0.513374616075914\\
-0.398444690759945	0.498496196923114\\
-0.35951889478657	0.517429839332975\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.1283910970463	0.832172222467849\\
-0.112518203154098	0.867336161537054\\
-0.132436985880624	0.895298700340277\\
-0.1898587524457	0.884001048056735\\
-0.190672778560091	0.882674279148898\\
-0.171349733761059	0.829904484263855\\
-0.1283910970463	0.832172222467849\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.459151134178956	0.245715464187417\\
-0.425450916834088	0.269807428708513\\
-0.424015889762379	0.28416632278937\\
-0.46030791471185	0.324437963297102\\
-0.490870223169057	0.320728677533216\\
-0.507512558117042	0.298215630110771\\
-0.500105203585655	0.262454583109644\\
-0.459151134178956	0.245715464187417\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.902695597157653	0.294139370291961\\
-0.882158126579064	0.314287747108835\\
-0.885994707510127	0.348161903709277\\
-0.918088904670012	0.368389401470616\\
-0.93308218354565	0.365952030486864\\
-0.955073797511458	0.331390820899567\\
-0.934565342202335	0.296004270284632\\
-0.902695597157653	0.294139370291961\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.36136349068277	0.865089415530314\\
-0.335781423624248	0.883983300121299\\
-0.340118406483915	0.927949726779965\\
-0.37103861897951	0.945397299329748\\
-0.401470301473579	0.931710797982931\\
-0.4132035870599	0.896549288637327\\
-0.404302507660929	0.876071515467517\\
-0.36136349068277	0.865089415530314\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.144313879845109	0.320365232665266\\
-0.11778944348366	0.335792867837658\\
-0.115133204520372	0.388622528566222\\
-0.133458100107596	0.404007371805721\\
-0.182475642156611	0.38221861807326\\
-0.185262799957608	0.343545526858745\\
-0.144313879845109	0.320365232665266\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.489064355718635	0.136047583786369\\
-0.484289419450251	0.185780423119896\\
-0.529558441942851	0.204469968176792\\
-0.554082433458296	0.175584827222148\\
-0.530614901988164	0.126982503570969\\
-0.489064355718635	0.136047583786369\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.846288784609026	0.478931294386667\\
-0.849022679790486	0.527308882240355\\
-0.885515954202113	0.539788157657887\\
-0.913163009031314	0.504583764598814\\
-0.888764874257149	0.469778693024682\\
-0.846288784609026	0.478931294386667\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.265113430290002	0.901037319850479\\
-0.264564028248844	0.926393536578742\\
-0.302669160704533	0.949317184703905\\
-0.340118406483915	0.927949726779965\\
-0.335781423624248	0.883983300121299\\
-0.303438585910406	0.872393598550827\\
-0.265113430290002	0.901037319850479\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.94126961569918e-12	0.354744906362598\\
4.94126961569918e-12	0.429934421381243\\
-0.0531692750108168	0.428374240626243\\
-0.0690758008522957	0.395603798066424\\
-0.0453489123428096	0.357157053919531\\
4.94126961569918e-12	0.354744906362598\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0739674214813422	0.613207611149627\\
-0.0612360571046215	0.637655092214695\\
-0.0732385563911547	0.66960460306503\\
-0.130211023246897	0.677400839112431\\
-0.143773968701228	0.641994539965964\\
-0.11939534967683	0.606074319467195\\
-0.0739674214813422	0.613207611149627\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.97424323953055e-12	0.573796540559334\\
5.57376367282814e-12	0.637929926464698\\
-0.0612360571046215	0.637655092214695\\
-0.0739674214813422	0.613207611149627\\
-0.052523588870858	0.571262534252225\\
4.97424323953055e-12	0.573796540559334\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.724259564188177	0.413633018994825\\
-0.707740975031266	0.420824222167425\\
-0.69732685777653	0.468142456703736\\
-0.732139230865757	0.489001558985565\\
-0.764763170976833	0.47559374839848\\
-0.764572835883356	0.432805306888993\\
-0.724259564188177	0.413633018994825\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.462696116995827	0.463836214736387\\
-0.449334157342065	0.504332235621461\\
-0.491583169258109	0.530080375734303\\
-0.52605803129154	0.504932029489534\\
-0.507465104487075	0.457527518732805\\
-0.462696116995827	0.463836214736387\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.627467458051254	0.932074575830501\\
-0.601563900246617	0.959148549010907\\
-0.603210898924733	1.00000000015581\\
-0.682950867168269	1.00000000015581\\
-0.6810005461724	0.938840400946281\\
-0.627467458051254	0.932074575830501\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.657516559924815	0.0325088739469869\\
-0.63133683862748	0.0656664022508474\\
-0.658172400280079	0.104506592905846\\
-0.699419822980388	0.0952319506779377\\
-0.706340492160706	0.0613315577781236\\
-0.657516559924815	0.0325088739469869\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.533942163688266	0.230109605630761\\
-0.500105203585655	0.262454583109644\\
-0.507512558117042	0.298215630110771\\
-0.561159108064174	0.304916847308769\\
-0.572187100840131	0.292884296436633\\
-0.570766419772581	0.249018238623065\\
-0.533942163688266	0.230109605630761\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.57017098033831	0.417766575923684\\
-0.562595078876432	0.432467524274629\\
-0.585918361579753	0.478076679759243\\
-0.599777851712736	0.480928412404846\\
-0.637700841671454	0.454281901764375\\
-0.636815046807082	0.417875842880651\\
-0.61418661050416	0.403306526849448\\
-0.57017098033831	0.417766575923684\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.880059201707252	0.627103592746903\\
-0.868492019723616	0.654887124777779\\
-0.89174322084122	0.688885598367405\\
-0.937306670402359	0.685609647522675\\
-0.939405731167654	0.627160117935138\\
-0.880059201707252	0.627103592746903\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.612372390540577	0.878631430630238\\
-0.627467458051254	0.932074575830501\\
-0.6810005461724	0.938840400946281\\
-0.684067398708909	0.935672404037745\\
-0.682944196622214	0.874083775660932\\
-0.658243913843695	0.860411339101304\\
-0.612372390540577	0.878631430630238\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.855738928616176	0.408744012723441\\
-0.828121102367156	0.431278024910338\\
-0.832264069975382	0.468992943754994\\
-0.846288784609026	0.478931294386667\\
-0.888764874257149	0.469778693024682\\
-0.902833562123015	0.435766951149528\\
-0.89414672581136	0.420938160752482\\
-0.855738928616176	0.408744012723441\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.460091065623794	0.395590466709169\\
-0.440129180535414	0.434866539194182\\
-0.462696116995827	0.463836214736387\\
-0.507465104487075	0.457527518732805\\
-0.517488572008055	0.440893720186284\\
-0.49540810870702	0.394486303103805\\
-0.460091065623794	0.395590466709169\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.136438120862974	0.692094109418815\\
-0.113303851948893	0.73722724856928\\
-0.129423351636599	0.764753649595742\\
-0.170379758037651	0.767211216188702\\
-0.18788794449902	0.745830772572953\\
-0.181279058672274	0.707727652904862\\
-0.136438120862974	0.692094109418815\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.074441758335589	0.463080469191708\\
-0.0453395866612895	0.501646758627654\\
-0.0699855012308297	0.542345566099502\\
-0.107247624913223	0.538384163741667\\
-0.123212965445364	0.508111993857787\\
-0.0975122542497531	0.46605063749811\\
-0.074441758335589	0.463080469191708\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.684067398708909	0.935672404037746\\
-0.6810005461724	0.938840400946281\\
-0.682950867178601	1.00000000016817\\
-0.758715863214676	1.00000000016558\\
-0.759111475235658	0.941074356425973\\
-0.746659274268864	0.930371963829676\\
-0.684067398708909	0.935672404037746\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.281021274833852	0.420671791298488\\
-0.265199576502991	0.465969405568076\\
-0.297888468454586	0.493675944038274\\
-0.326412209194413	0.48620498873292\\
-0.340661334866878	0.451629739624232\\
-0.317933102164641	0.415707220562306\\
-0.281021274833852	0.420671791298488\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.69732685777653	0.468142456703736\\
-0.675161934010505	0.477148438858782\\
-0.664816325027147	0.518050131291427\\
-0.69775245622691	0.547142851043106\\
-0.725880730913731	0.537427818649875\\
-0.732139230865757	0.489001558985565\\
-0.69732685777653	0.468142456703736\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.637700841671454	0.454281901764375\\
-0.599777851712736	0.480928412404846\\
-0.625654195690871	0.530115403736768\\
-0.664816325027147	0.518050131291427\\
-0.675161934010505	0.477148438858782\\
-0.637700841671454	0.454281901764375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.484289419450251	0.185780423119896\\
-0.458438452012288	0.201026669019024\\
-0.459151134178956	0.245715464187417\\
-0.500105203585655	0.262454583109644\\
-0.533942163688266	0.230109605630761\\
-0.529558441942851	0.204469968176792\\
-0.484289419450251	0.185780423119896\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.731436114604206	0.0446955827419738\\
-0.706340492160706	0.0613315577781236\\
-0.699419822980388	0.0952319506779377\\
-0.720023506007799	0.118948425165794\\
-0.762246922915824	0.113731962644878\\
-0.772734861737205	0.0964269128440205\\
-0.764706111393897	0.0616932879696254\\
-0.731436114604206	0.0446955827419738\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.435134477651491	-5.46906964160598e-12\\
-0.433792865003857	0.0522128961310075\\
-0.468426982379418	0.0739449225373933\\
-0.506899983100286	0.0549699977111869\\
-0.503187603144355	-5.46906964160598e-12\\
-0.435134477651491	-5.46906964160598e-12\\
};
\end{axis}
\end{tikzpicture}%

==> images/Ex1_plot_Grad_error_wrt_h.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale=0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=3.464in,
at={(0.766in,0.626in)},
scale only axis,
xmode=log,
xmin=0.00872686884847341,
xmax=0.0835169980780651,
xminorticks=true,
xlabel style={at={(0.5, -0.04)}, font=\Large\color{white!15!black}},
xlabel={$1/\sqrt{\textup{No. of elem}}$},
ymode=log,
ymin=4.01772518063185e-05,
ymax=1.94041032719861,
yminorticks=true,
ylabel style={at={(-0.03, 0.5)}, font=\Large\color{white!15!black}},
ylabel={$|\nabla_h (\cdot)|_{L^2}$ error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0.0145447814141224	0.00380791199492278\\
	0.0596549986271894	0.0640569395017794\\
};
\addlegendentry{$h^2$}

\addplot [color=blue, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0.0145447814141224	5.53852476103665e-05\\
	0.0596549986271894	0.0038213166380406\\
};
\addlegendentry{$h^3$}

\addplot [color=mycolor1, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.159916844290133\\
	0.034773407121036	0.0519372855566819\\
	0.0233890134862494	0.0231460379813486\\
	0.0182635074342946	0.0140339159715621\\
	0.0145447814141224	0.00886902299030062\\
};
\addlegendentry{$p=2$ (reg.)}

\addplot [color=mycolor1, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.0154005117980149\\
	0.034773407121036	0.00287337139557262\\
	0.0233890134862494	0.00085210173517689\\
	0.0182635074342946	0.000401186517056585\\
	0.0145447814141224	0.000200886259031593\\
};
\addlegendentry{$p=3$ (reg.)}

\addplot [color=black!20!green, mark=diamond*, mark options={solid, fill=black!20!green, black!20!green}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.161700860599884\\
	0.034773407121036	0.0556490197654581\\
	0.0233890134862494	0.0251785457501266\\
	0.0182635074342946	0.0153468810742043\\
	0.0145447814141224	0.00969505047909195\\
};
\addlegendentry{$p=2$ (rand.)}

\addplot [color=black!20!green, mark=square*, mark options={solid, fill=black!20!green, black!20!green}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.013769213413617\\
	0.034773407121036	0.00266175412587811\\
	0.0233890134862494	0.000836760858214949\\
	0.0182635074342946	0.000399547766666226\\
	0.0145447814141224	0.000199993512649204\\
};
\addlegendentry{$p=3$ (rand.)}

\end{axis}
\end{tikzpicture}%

==> images/Ex1_plot_L2error_wrt_h.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale=0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=3.464in,
at={(0.753in,0.623in)},
scale only axis,
xmode=log,
xmin=0.00872686884847341,
xmax=0.0835169980780651,
%xtick={0.015, 0.02, 0.04, 0.06, 0.08, 0.1, 0.14, 0.18},
xminorticks=true,
xlabel style={at={(0.5, -0.04)}, font=\Large\color{white!15!black}},
xlabel={$1/\sqrt{\textup{No. of elem}}$},
ymode=log,
ymin=8.70505601720726e-08,
ymax=0.0186307995870471,
yminorticks=true,
ylabel style={at={(-0.03, 0.5)}, font=\Large\color{white!15!black}},
ylabel={$L^2$ error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0.0145447814141224	9.23087460172776e-06\\
	0.0596549986271894	0.000636886106340099\\
};
\addlegendentry{$h^{3}$}

\addplot [color=blue, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0.0145447814141224	1.34261053343304e-07\\
	0.0596549986271894	3.79934397993947e-05\\
};
\addlegendentry{$h^{4}$}

\addplot [color=mycolor1, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.00242974447157846\\
	0.0347734071210361	0.000341024528757495\\
	0.0233890134862494	8.8281119026889e-05\\
	0.0182635074342946	3.92934046411971e-05\\
	0.0145447814141224	1.8981662209964e-05\\
};
\addlegendentry{$p=2:$ (reg.)}

\addplot [color=mycolor1, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.000140077638624087\\
	0.0347734071210361	1.46243448633194e-05\\
	0.0233890134862494	2.97187496602835e-06\\
	0.0182635074342946	1.2492882179431e-06\\
	0.0145447814141224	4.35252800860363e-07\\
};
\addlegendentry{$p=3:$ (reg.)}

\addplot [color=black!20!green, mark=diamond*, mark options={solid, fill=black!20!green, black!20!green}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.00273982346868339\\
	0.0347734071210361	0.000473324075292617\\
	0.0233890134862494	0.000118290502007015\\
	0.0182635074342946	5.05456836313172e-05\\
	0.0145447814141224	2.38243856984137e-05\\
};
\addlegendentry{$p=2:$ (rand.)}

\addplot [color=black!20!green, mark=square*, mark options={solid, fill=black!20!green, black!20!green}, line width=2.0pt]
table[row sep=crcr]{%
	0.0596549986271894	0.000110180054995583\\
	0.0347734071210361	1.20490810843636e-05\\
	0.0233890134862494	2.5642888528406e-06\\
	0.0182635074342946	1.12347947292158e-06\\
	0.0145447814141224	3.83052681826157e-07\\
};
\addlegendentry{$p=3:$ (rand.)}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_Domain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,1.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.598in,
height=2.8in,%2.299in,
at={(0.832in,1.302in)},
scale only axis,
xmin=0,
xmax=0.035,
xlabel style={at={(0.5,-0.05)}, font=\Large\color{white!15!black}},
xlabel={$x$ [m]}, xtick={0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03, 0.035},
ymin=-4.76008121808036e-15,
ymax=0.0200000000002344,
ylabel style={at={(-0.005,0.5)}, font=\Large\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0025\\
	0.00144337567297407	0.0025\\
	0.000721687836487032	0.00125\\
	0.00144337567297406	4.33680868994202e-19\\
	0.00288675134594813	-8.67361737988404e-19\\
	0.00360843918243516	0.00125\\
	0.00288675134594813	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00375\\
	0.00360843918243516	0.00375\\
	0.00288675134594813	0.0025\\
	0.00360843918243516	0.00125\\
	0.00505181485540923	0.00125\\
	0.00577350269189626	0.0025\\
	0.00505181485540923	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0025\\
	0.00577350269189626	0.0025\\
	0.00505181485540923	0.00125\\
	0.00577350269189626	0\\
	0.00721687836487032	-0\\
	0.00793856620135736	0.00125\\
	0.00721687836487032	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00375\\
	0.00793856620135736	0.00375\\
	0.00721687836487032	0.0025\\
	0.00793856620135736	0.00125\\
	0.00938194187433142	0.00125\\
	0.0101036297108185	0.0025\\
	0.00938194187433142	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0025\\
	0.0101036297108185	0.0025\\
	0.00938194187433142	0.00125\\
	0.0101036297108185	0\\
	0.0115470053837925	-0\\
	0.0122686932202795	0.00125\\
	0.0115470053837925	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00375\\
	0.0122686932202796	0.00375\\
	0.0115470053837925	0.0025\\
	0.0122686932202795	0.00125\\
	0.0137120688932536	0.00125\\
	0.0144337567297406	0.0025\\
	0.0137120688932536	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0025\\
	0.0144337567297406	0.0025\\
	0.0137120688932536	0.00125\\
	0.0144337567297406	0\\
	0.0158771324027147	-0\\
	0.0165988202392017	0.00125\\
	0.0158771324027147	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00375\\
	0.0165988202392017	0.00375\\
	0.0158771324027147	0.0025\\
	0.0165988202392017	0.00125\\
	0.0180421959121758	0.00125\\
	0.0187638837486628	0.0025\\
	0.0180421959121758	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0025\\
	0.0187638837486628	0.0025\\
	0.0180421959121758	0.00125\\
	0.0187638837486628	0\\
	0.0202072594216369	-0\\
	0.0209289472581239	0.00125\\
	0.0202072594216369	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00375\\
	0.0209289472581239	0.00375\\
	0.0202072594216369	0.0025\\
	0.0209289472581239	0.00125\\
	0.022372322931098	0.00125\\
	0.023094010767585	0.0025\\
	0.022372322931098	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0025\\
	0.023094010767585	0.0025\\
	0.022372322931098	0.00125\\
	0.023094010767585	0\\
	0.0245373864405591	-0\\
	0.0252590742770461	0.00125\\
	0.0245373864405591	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00375\\
	0.0252590742770461	0.00375\\
	0.0245373864405591	0.0025\\
	0.0252590742770461	0.00125\\
	0.0267024499500202	0.00125\\
	0.0274241377865072	0.0025\\
	0.0267024499500202	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0025\\
	0.0274241377865072	0.0025\\
	0.0267024499500202	0.00125\\
	0.0274241377865072	0\\
	0.0288675134594813	-0\\
	0.0295892012959683	0.00125\\
	0.0288675134594813	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00375\\
	0.0295892012959683	0.00375\\
	0.0288675134594813	0.0025\\
	0.0295892012959683	0.00125\\
	0.0310325769689424	0.00125\\
	0.0317542648054294	0.0025\\
	0.0310325769689424	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0025\\
	0.0317542648054294	0.0025\\
	0.0310325769689424	0.00125\\
	0.0317542648054294	0\\
	0.0331976404784035	-0\\
	0.0339193283148905	0.00125\\
	0.0331976404784035	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.005\\
	0.00144337567297407	0.005\\
	0.000721687836487033	0.00375\\
	0.00144337567297407	0.0025\\
	0.00288675134594813	0.0025\\
	0.00360843918243516	0.00375\\
	0.00288675134594813	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00625\\
	0.00360843918243516	0.00625\\
	0.00288675134594813	0.005\\
	0.00360843918243516	0.00375\\
	0.00505181485540923	0.00375\\
	0.00577350269189626	0.005\\
	0.00505181485540923	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.005\\
	0.00577350269189626	0.005\\
	0.00505181485540923	0.00375\\
	0.00577350269189626	0.0025\\
	0.00721687836487032	0.0025\\
	0.00793856620135736	0.00375\\
	0.00721687836487032	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00625\\
	0.00793856620135736	0.00625\\
	0.00721687836487032	0.005\\
	0.00793856620135736	0.00375\\
	0.00938194187433142	0.00375\\
	0.0101036297108185	0.005\\
	0.00938194187433142	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.005\\
	0.0101036297108185	0.005\\
	0.00938194187433142	0.00375\\
	0.0101036297108185	0.0025\\
	0.0115470053837925	0.0025\\
	0.0122686932202796	0.00375\\
	0.0115470053837925	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00625\\
	0.0122686932202796	0.00625\\
	0.0115470053837925	0.005\\
	0.0122686932202796	0.00375\\
	0.0137120688932536	0.00375\\
	0.0144337567297406	0.005\\
	0.0137120688932536	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.005\\
	0.0144337567297406	0.005\\
	0.0137120688932536	0.00375\\
	0.0144337567297406	0.0025\\
	0.0158771324027147	0.0025\\
	0.0165988202392017	0.00375\\
	0.0158771324027147	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00625\\
	0.0165988202392017	0.00625\\
	0.0158771324027147	0.005\\
	0.0165988202392017	0.00375\\
	0.0180421959121758	0.00375\\
	0.0187638837486628	0.005\\
	0.0180421959121758	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.005\\
	0.0187638837486628	0.005\\
	0.0180421959121758	0.00375\\
	0.0187638837486628	0.0025\\
	0.0202072594216369	0.0025\\
	0.0209289472581239	0.00375\\
	0.0202072594216369	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00625\\
	0.0209289472581239	0.00625\\
	0.0202072594216369	0.005\\
	0.0209289472581239	0.00375\\
	0.022372322931098	0.00375\\
	0.023094010767585	0.005\\
	0.022372322931098	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.005\\
	0.023094010767585	0.005\\
	0.022372322931098	0.00375\\
	0.023094010767585	0.0025\\
	0.0245373864405591	0.0025\\
	0.0252590742770461	0.00375\\
	0.0245373864405591	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00625\\
	0.0252590742770461	0.00625\\
	0.0245373864405591	0.005\\
	0.0252590742770461	0.00375\\
	0.0267024499500202	0.00375\\
	0.0274241377865072	0.005\\
	0.0267024499500202	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.005\\
	0.0274241377865072	0.005\\
	0.0267024499500202	0.00375\\
	0.0274241377865072	0.0025\\
	0.0288675134594813	0.0025\\
	0.0295892012959683	0.00375\\
	0.0288675134594813	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00625\\
	0.0295892012959683	0.00625\\
	0.0288675134594813	0.005\\
	0.0295892012959683	0.00375\\
	0.0310325769689424	0.00375\\
	0.0317542648054294	0.005\\
	0.0310325769689424	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.005\\
	0.0317542648054294	0.005\\
	0.0310325769689424	0.00375\\
	0.0317542648054294	0.0025\\
	0.0331976404784035	0.0025\\
	0.0339193283148905	0.00375\\
	0.0331976404784035	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0075\\
	0.00144337567297407	0.0075\\
	0.000721687836487033	0.00625\\
	0.00144337567297407	0.005\\
	0.00288675134594813	0.005\\
	0.00360843918243516	0.00625\\
	0.00288675134594813	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00875\\
	0.00360843918243516	0.00875\\
	0.00288675134594813	0.0075\\
	0.00360843918243516	0.00625\\
	0.00505181485540923	0.00625\\
	0.00577350269189626	0.0075\\
	0.00505181485540923	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0075\\
	0.00577350269189626	0.0075\\
	0.00505181485540923	0.00625\\
	0.00577350269189626	0.005\\
	0.00721687836487032	0.005\\
	0.00793856620135736	0.00625\\
	0.00721687836487032	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00875\\
	0.00793856620135736	0.00875\\
	0.00721687836487032	0.0075\\
	0.00793856620135736	0.00625\\
	0.00938194187433142	0.00625\\
	0.0101036297108185	0.0075\\
	0.00938194187433142	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0075\\
	0.0101036297108185	0.0075\\
	0.00938194187433142	0.00625\\
	0.0101036297108185	0.005\\
	0.0115470053837925	0.005\\
	0.0122686932202796	0.00625\\
	0.0115470053837925	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00875\\
	0.0122686932202796	0.00875\\
	0.0115470053837925	0.0075\\
	0.0122686932202796	0.00625\\
	0.0137120688932536	0.00625\\
	0.0144337567297406	0.0075\\
	0.0137120688932536	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0075\\
	0.0144337567297406	0.0075\\
	0.0137120688932536	0.00625\\
	0.0144337567297406	0.005\\
	0.0158771324027147	0.005\\
	0.0165988202392017	0.00625\\
	0.0158771324027147	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00875\\
	0.0165988202392017	0.00875\\
	0.0158771324027147	0.0075\\
	0.0165988202392017	0.00625\\
	0.0180421959121758	0.00625\\
	0.0187638837486628	0.0075\\
	0.0180421959121758	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0075\\
	0.0187638837486628	0.0075\\
	0.0180421959121758	0.00625\\
	0.0187638837486628	0.005\\
	0.0202072594216369	0.005\\
	0.0209289472581239	0.00625\\
	0.0202072594216369	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00875\\
	0.0209289472581239	0.00875\\
	0.0202072594216369	0.0075\\
	0.0209289472581239	0.00625\\
	0.022372322931098	0.00625\\
	0.023094010767585	0.0075\\
	0.022372322931098	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0075\\
	0.023094010767585	0.0075\\
	0.022372322931098	0.00625\\
	0.023094010767585	0.005\\
	0.0245373864405591	0.005\\
	0.0252590742770461	0.00625\\
	0.0245373864405591	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00875\\
	0.0252590742770461	0.00875\\
	0.0245373864405591	0.0075\\
	0.0252590742770461	0.00625\\
	0.0267024499500202	0.00625\\
	0.0274241377865072	0.0075\\
	0.0267024499500202	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0075\\
	0.0274241377865072	0.0075\\
	0.0267024499500202	0.00625\\
	0.0274241377865072	0.005\\
	0.0288675134594813	0.005\\
	0.0295892012959683	0.00625\\
	0.0288675134594813	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00875\\
	0.0295892012959683	0.00875\\
	0.0288675134594813	0.0075\\
	0.0295892012959683	0.00625\\
	0.0310325769689424	0.00625\\
	0.0317542648054294	0.0075\\
	0.0310325769689424	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0075\\
	0.0317542648054294	0.0075\\
	0.0310325769689424	0.00625\\
	0.0317542648054294	0.005\\
	0.0331976404784035	0.005\\
	0.0339193283148905	0.00625\\
	0.0331976404784035	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.01\\
	0.00144337567297407	0.01\\
	0.000721687836487033	0.00875\\
	0.00144337567297407	0.0075\\
	0.00288675134594813	0.0075\\
	0.00360843918243516	0.00875\\
	0.00288675134594813	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01125\\
	0.00360843918243516	0.01125\\
	0.00288675134594813	0.01\\
	0.00360843918243516	0.00875\\
	0.00505181485540923	0.00875\\
	0.00577350269189626	0.01\\
	0.00505181485540923	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.01\\
	0.00577350269189626	0.01\\
	0.00505181485540923	0.00875\\
	0.00577350269189626	0.0075\\
	0.00721687836487032	0.0075\\
	0.00793856620135736	0.00875\\
	0.00721687836487032	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01125\\
	0.00793856620135736	0.01125\\
	0.00721687836487032	0.01\\
	0.00793856620135736	0.00875\\
	0.00938194187433142	0.00875\\
	0.0101036297108185	0.01\\
	0.00938194187433142	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.01\\
	0.0101036297108185	0.01\\
	0.00938194187433142	0.00875\\
	0.0101036297108185	0.0075\\
	0.0115470053837925	0.0075\\
	0.0122686932202796	0.00875\\
	0.0115470053837925	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01125\\
	0.0122686932202796	0.01125\\
	0.0115470053837925	0.01\\
	0.0122686932202796	0.00875\\
	0.0137120688932536	0.00875\\
	0.0144337567297406	0.01\\
	0.0137120688932536	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.01\\
	0.0144337567297406	0.01\\
	0.0137120688932536	0.00875\\
	0.0144337567297406	0.0075\\
	0.0158771324027147	0.0075\\
	0.0165988202392017	0.00875\\
	0.0158771324027147	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01125\\
	0.0165988202392017	0.01125\\
	0.0158771324027147	0.01\\
	0.0165988202392017	0.00875\\
	0.0180421959121758	0.00875\\
	0.0187638837486628	0.01\\
	0.0180421959121758	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.01\\
	0.0187638837486628	0.01\\
	0.0180421959121758	0.00875\\
	0.0187638837486628	0.0075\\
	0.0202072594216369	0.0075\\
	0.0209289472581239	0.00875\\
	0.0202072594216369	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01125\\
	0.0209289472581239	0.01125\\
	0.0202072594216369	0.01\\
	0.0209289472581239	0.00875\\
	0.022372322931098	0.00875\\
	0.023094010767585	0.01\\
	0.022372322931098	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.01\\
	0.023094010767585	0.01\\
	0.022372322931098	0.00875\\
	0.023094010767585	0.0075\\
	0.0245373864405591	0.0075\\
	0.0252590742770461	0.00875\\
	0.0245373864405591	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01125\\
	0.0252590742770461	0.01125\\
	0.0245373864405591	0.01\\
	0.0252590742770461	0.00875\\
	0.0267024499500202	0.00875\\
	0.0274241377865072	0.01\\
	0.0267024499500202	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.01\\
	0.0274241377865072	0.01\\
	0.0267024499500202	0.00875\\
	0.0274241377865072	0.0075\\
	0.0288675134594813	0.0075\\
	0.0295892012959683	0.00875\\
	0.0288675134594813	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01125\\
	0.0295892012959683	0.01125\\
	0.0288675134594813	0.01\\
	0.0295892012959683	0.00875\\
	0.0310325769689424	0.00875\\
	0.0317542648054294	0.01\\
	0.0310325769689424	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.01\\
	0.0317542648054294	0.01\\
	0.0310325769689424	0.00875\\
	0.0317542648054294	0.0075\\
	0.0331976404784035	0.0075\\
	0.0339193283148905	0.00875\\
	0.0331976404784035	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0125\\
	0.00144337567297407	0.0125\\
	0.000721687836487033	0.01125\\
	0.00144337567297407	0.01\\
	0.00288675134594813	0.01\\
	0.00360843918243516	0.01125\\
	0.00288675134594813	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01375\\
	0.00360843918243516	0.01375\\
	0.00288675134594813	0.0125\\
	0.00360843918243516	0.01125\\
	0.00505181485540923	0.01125\\
	0.00577350269189626	0.0125\\
	0.00505181485540923	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0125\\
	0.00577350269189626	0.0125\\
	0.00505181485540923	0.01125\\
	0.00577350269189626	0.01\\
	0.00721687836487032	0.01\\
	0.00793856620135736	0.01125\\
	0.00721687836487032	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01375\\
	0.00793856620135736	0.01375\\
	0.00721687836487032	0.0125\\
	0.00793856620135736	0.01125\\
	0.00938194187433142	0.01125\\
	0.0101036297108185	0.0125\\
	0.00938194187433142	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0125\\
	0.0101036297108185	0.0125\\
	0.00938194187433142	0.01125\\
	0.0101036297108185	0.01\\
	0.0115470053837925	0.01\\
	0.0122686932202796	0.01125\\
	0.0115470053837925	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01375\\
	0.0122686932202796	0.01375\\
	0.0115470053837925	0.0125\\
	0.0122686932202796	0.01125\\
	0.0137120688932536	0.01125\\
	0.0144337567297406	0.0125\\
	0.0137120688932536	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0125\\
	0.0144337567297406	0.0125\\
	0.0137120688932536	0.01125\\
	0.0144337567297406	0.01\\
	0.0158771324027147	0.01\\
	0.0165988202392017	0.01125\\
	0.0158771324027147	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01375\\
	0.0165988202392017	0.01375\\
	0.0158771324027147	0.0125\\
	0.0165988202392017	0.01125\\
	0.0180421959121758	0.01125\\
	0.0187638837486628	0.0125\\
	0.0180421959121758	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0125\\
	0.0187638837486628	0.0125\\
	0.0180421959121758	0.01125\\
	0.0187638837486628	0.01\\
	0.0202072594216369	0.01\\
	0.0209289472581239	0.01125\\
	0.0202072594216369	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01375\\
	0.0209289472581239	0.01375\\
	0.0202072594216369	0.0125\\
	0.0209289472581239	0.01125\\
	0.022372322931098	0.01125\\
	0.023094010767585	0.0125\\
	0.022372322931098	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0125\\
	0.023094010767585	0.0125\\
	0.022372322931098	0.01125\\
	0.023094010767585	0.01\\
	0.0245373864405591	0.01\\
	0.0252590742770461	0.01125\\
	0.0245373864405591	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01375\\
	0.0252590742770461	0.01375\\
	0.0245373864405591	0.0125\\
	0.0252590742770461	0.01125\\
	0.0267024499500202	0.01125\\
	0.0274241377865072	0.0125\\
	0.0267024499500202	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0125\\
	0.0274241377865072	0.0125\\
	0.0267024499500202	0.01125\\
	0.0274241377865072	0.01\\
	0.0288675134594813	0.01\\
	0.0295892012959683	0.01125\\
	0.0288675134594813	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01375\\
	0.0295892012959683	0.01375\\
	0.0288675134594813	0.0125\\
	0.0295892012959683	0.01125\\
	0.0310325769689424	0.01125\\
	0.0317542648054294	0.0125\\
	0.0310325769689424	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0125\\
	0.0317542648054294	0.0125\\
	0.0310325769689424	0.01125\\
	0.0317542648054294	0.01\\
	0.0331976404784035	0.01\\
	0.0339193283148905	0.01125\\
	0.0331976404784035	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.015\\
	0.00144337567297407	0.015\\
	0.000721687836487033	0.01375\\
	0.00144337567297407	0.0125\\
	0.00288675134594813	0.0125\\
	0.00360843918243516	0.01375\\
	0.00288675134594813	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01625\\
	0.00360843918243516	0.01625\\
	0.00288675134594813	0.015\\
	0.00360843918243516	0.01375\\
	0.00505181485540923	0.01375\\
	0.00577350269189626	0.015\\
	0.00505181485540923	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.015\\
	0.00577350269189626	0.015\\
	0.00505181485540923	0.01375\\
	0.00577350269189626	0.0125\\
	0.00721687836487032	0.0125\\
	0.00793856620135736	0.01375\\
	0.00721687836487032	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01625\\
	0.00793856620135736	0.01625\\
	0.00721687836487032	0.015\\
	0.00793856620135736	0.01375\\
	0.00938194187433142	0.01375\\
	0.0101036297108185	0.015\\
	0.00938194187433142	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.015\\
	0.0101036297108185	0.015\\
	0.00938194187433142	0.01375\\
	0.0101036297108185	0.0125\\
	0.0115470053837925	0.0125\\
	0.0122686932202796	0.01375\\
	0.0115470053837925	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01625\\
	0.0122686932202796	0.01625\\
	0.0115470053837925	0.015\\
	0.0122686932202796	0.01375\\
	0.0137120688932536	0.01375\\
	0.0144337567297406	0.015\\
	0.0137120688932536	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.015\\
	0.0144337567297406	0.015\\
	0.0137120688932536	0.01375\\
	0.0144337567297406	0.0125\\
	0.0158771324027147	0.0125\\
	0.0165988202392017	0.01375\\
	0.0158771324027147	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01625\\
	0.0165988202392017	0.01625\\
	0.0158771324027147	0.015\\
	0.0165988202392017	0.01375\\
	0.0180421959121758	0.01375\\
	0.0187638837486628	0.015\\
	0.0180421959121758	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.015\\
	0.0187638837486628	0.015\\
	0.0180421959121758	0.01375\\
	0.0187638837486628	0.0125\\
	0.0202072594216369	0.0125\\
	0.0209289472581239	0.01375\\
	0.0202072594216369	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01625\\
	0.0209289472581239	0.01625\\
	0.0202072594216369	0.015\\
	0.0209289472581239	0.01375\\
	0.022372322931098	0.01375\\
	0.023094010767585	0.015\\
	0.022372322931098	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.015\\
	0.023094010767585	0.015\\
	0.022372322931098	0.01375\\
	0.023094010767585	0.0125\\
	0.0245373864405591	0.0125\\
	0.0252590742770461	0.01375\\
	0.0245373864405591	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01625\\
	0.0252590742770461	0.01625\\
	0.0245373864405591	0.015\\
	0.0252590742770461	0.01375\\
	0.0267024499500202	0.01375\\
	0.0274241377865072	0.015\\
	0.0267024499500202	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.015\\
	0.0274241377865072	0.015\\
	0.0267024499500202	0.01375\\
	0.0274241377865072	0.0125\\
	0.0288675134594813	0.0125\\
	0.0295892012959683	0.01375\\
	0.0288675134594813	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01625\\
	0.0295892012959683	0.01625\\
	0.0288675134594813	0.015\\
	0.0295892012959683	0.01375\\
	0.0310325769689424	0.01375\\
	0.0317542648054294	0.015\\
	0.0310325769689424	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.015\\
	0.0317542648054294	0.015\\
	0.0310325769689424	0.01375\\
	0.0317542648054294	0.0125\\
	0.0331976404784035	0.0125\\
	0.0339193283148905	0.01375\\
	0.0331976404784035	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0175\\
	0.00144337567297407	0.0175\\
	0.000721687836487031	0.01625\\
	0.00144337567297407	0.015\\
	0.00288675134594813	0.015\\
	0.00360843918243516	0.01625\\
	0.00288675134594813	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01875\\
	0.00360843918243516	0.01875\\
	0.00288675134594813	0.0175\\
	0.00360843918243516	0.01625\\
	0.00505181485540923	0.01625\\
	0.00577350269189626	0.0175\\
	0.00505181485540923	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0175\\
	0.00577350269189626	0.0175\\
	0.00505181485540923	0.01625\\
	0.00577350269189626	0.015\\
	0.00721687836487032	0.015\\
	0.00793856620135736	0.01625\\
	0.00721687836487032	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01875\\
	0.00793856620135736	0.01875\\
	0.00721687836487032	0.0175\\
	0.00793856620135736	0.01625\\
	0.00938194187433142	0.01625\\
	0.0101036297108185	0.0175\\
	0.00938194187433142	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0175\\
	0.0101036297108185	0.0175\\
	0.00938194187433142	0.01625\\
	0.0101036297108185	0.015\\
	0.0115470053837925	0.015\\
	0.0122686932202796	0.01625\\
	0.0115470053837925	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01875\\
	0.0122686932202796	0.01875\\
	0.0115470053837925	0.0175\\
	0.0122686932202796	0.01625\\
	0.0137120688932536	0.01625\\
	0.0144337567297406	0.0175\\
	0.0137120688932536	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0175\\
	0.0144337567297406	0.0175\\
	0.0137120688932536	0.01625\\
	0.0144337567297406	0.015\\
	0.0158771324027147	0.015\\
	0.0165988202392017	0.01625\\
	0.0158771324027147	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01875\\
	0.0165988202392017	0.01875\\
	0.0158771324027147	0.0175\\
	0.0165988202392017	0.01625\\
	0.0180421959121758	0.01625\\
	0.0187638837486628	0.0175\\
	0.0180421959121758	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0175\\
	0.0187638837486628	0.0175\\
	0.0180421959121758	0.01625\\
	0.0187638837486628	0.015\\
	0.0202072594216369	0.015\\
	0.0209289472581239	0.01625\\
	0.0202072594216369	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01875\\
	0.0209289472581239	0.01875\\
	0.0202072594216369	0.0175\\
	0.0209289472581239	0.01625\\
	0.022372322931098	0.01625\\
	0.023094010767585	0.0175\\
	0.022372322931098	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0175\\
	0.023094010767585	0.0175\\
	0.022372322931098	0.01625\\
	0.023094010767585	0.015\\
	0.0245373864405591	0.015\\
	0.0252590742770461	0.01625\\
	0.0245373864405591	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01875\\
	0.0252590742770461	0.01875\\
	0.0245373864405591	0.0175\\
	0.0252590742770461	0.01625\\
	0.0267024499500202	0.01625\\
	0.0274241377865072	0.0175\\
	0.0267024499500202	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0175\\
	0.0274241377865072	0.0175\\
	0.0267024499500202	0.01625\\
	0.0274241377865072	0.015\\
	0.0288675134594813	0.015\\
	0.0295892012959683	0.01625\\
	0.0288675134594813	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01875\\
	0.0295892012959683	0.01875\\
	0.0288675134594813	0.0175\\
	0.0295892012959683	0.01625\\
	0.0310325769689424	0.01625\\
	0.0317542648054294	0.0175\\
	0.0310325769689424	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0175\\
	0.0317542648054294	0.0175\\
	0.0310325769689424	0.01625\\
	0.0317542648054294	0.015\\
	0.0331976404784035	0.015\\
	0.0339193283148905	0.01625\\
	0.0331976404784035	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.02\\
	0.00144337567297407	0.02\\
	0.000721687836487031	0.01875\\
	0.00144337567297407	0.0175\\
	0.00288675134594813	0.0175\\
	0.00360843918243516	0.01875\\
	0.00288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.02\\
	0.00577350269189626	0.02\\
	0.00505181485540923	0.01875\\
	0.00577350269189626	0.0175\\
	0.00721687836487032	0.0175\\
	0.00793856620135736	0.01875\\
	0.00721687836487032	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.02\\
	0.0101036297108185	0.02\\
	0.00938194187433142	0.01875\\
	0.0101036297108185	0.0175\\
	0.0115470053837925	0.0175\\
	0.0122686932202796	0.01875\\
	0.0115470053837925	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.02\\
	0.0144337567297406	0.02\\
	0.0137120688932536	0.01875\\
	0.0144337567297406	0.0175\\
	0.0158771324027147	0.0175\\
	0.0165988202392017	0.01875\\
	0.0158771324027147	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.02\\
	0.0187638837486628	0.02\\
	0.0180421959121758	0.01875\\
	0.0187638837486628	0.0175\\
	0.0202072594216369	0.0175\\
	0.0209289472581239	0.01875\\
	0.0202072594216369	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.02\\
	0.023094010767585	0.02\\
	0.022372322931098	0.01875\\
	0.023094010767585	0.0175\\
	0.0245373864405591	0.0175\\
	0.0252590742770461	0.01875\\
	0.0245373864405591	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.02\\
	0.0274241377865072	0.02\\
	0.0267024499500202	0.01875\\
	0.0274241377865072	0.0175\\
	0.0288675134594813	0.0175\\
	0.0295892012959683	0.01875\\
	0.0288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.02\\
	0.0317542648054294	0.02\\
	0.0310325769689424	0.01875\\
	0.0317542648054294	0.0175\\
	0.0331976404784035	0.0175\\
	0.0339193283148905	0.01875\\
	0.0331976404784035	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487032	0.00125\\
	0	0.00125\\
	0	0\\
	0.00144337567297406	2.16840434497101e-19\\
	0.000721687836487032	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487032	0.00375\\
	0	0.00375\\
	0	0.00125\\
	0.000721687836487032	0.00125\\
	0.00144337567297407	0.0025\\
	0.000721687836487032	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.00625\\
	0	0.00625\\
	0	0.00375\\
	0.000721687836487033	0.00375\\
	0.00144337567297407	0.005\\
	0.000721687836487033	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.00875\\
	0	0.00875\\
	0	0.00625\\
	0.000721687836487033	0.00625\\
	0.00144337567297407	0.0075\\
	0.000721687836487033	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.01125\\
	0	0.01125\\
	0	0.00875\\
	0.000721687836487033	0.00875\\
	0.00144337567297407	0.01\\
	0.000721687836487033	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.01375\\
	0	0.01375\\
	0	0.01125\\
	0.000721687836487033	0.01125\\
	0.00144337567297407	0.0125\\
	0.000721687836487033	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487031	0.01625\\
	0	0.01625\\
	0	0.01375\\
	0.000721687836487031	0.01375\\
	0.00144337567297407	0.015\\
	0.000721687836487031	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487031	0.01875\\
	0	0.01875\\
	0	0.01625\\
	0.000721687836487031	0.01625\\
	0.00144337567297407	0.0175\\
	0.000721687836487031	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0.02\\
	0	0.01875\\
	0.000721687836487031	0.01875\\
	0.00144337567297407	0.02\\
	0	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00125\\
	0.0339193283148905	0.00125\\
	0.0331976404784035	-0\\
	0.0346410161513775	-0\\
	0.0346410161513775	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00375\\
	0.0339193283148905	0.00375\\
	0.0331976404784035	0.0025\\
	0.0339193283148905	0.00125\\
	0.0346410161513775	0.00125\\
	0.0346410161513775	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00625\\
	0.0339193283148905	0.00625\\
	0.0331976404784035	0.005\\
	0.0339193283148905	0.00375\\
	0.0346410161513775	0.00375\\
	0.0346410161513775	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00875\\
	0.0339193283148905	0.00875\\
	0.0331976404784035	0.0075\\
	0.0339193283148905	0.00625\\
	0.0346410161513775	0.00625\\
	0.0346410161513775	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01125\\
	0.0339193283148905	0.01125\\
	0.0331976404784035	0.01\\
	0.0339193283148905	0.00875\\
	0.0346410161513775	0.00875\\
	0.0346410161513775	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01375\\
	0.0339193283148905	0.01375\\
	0.0331976404784035	0.0125\\
	0.0339193283148905	0.01125\\
	0.0346410161513775	0.01125\\
	0.0346410161513775	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01625\\
	0.0339193283148905	0.01625\\
	0.0331976404784035	0.015\\
	0.0339193283148905	0.01375\\
	0.0346410161513775	0.01375\\
	0.0346410161513775	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01875\\
	0.0339193283148905	0.01875\\
	0.0331976404784035	0.0175\\
	0.0339193283148905	0.01625\\
	0.0346410161513775	0.01625\\
	0.0346410161513775	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.02\\
	0.0339193283148905	0.01875\\
	0.0346410161513775	0.01875\\
	0.0346410161513775	0.02\\
	0.0331976404784035	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00125\\
	0.00360843918243516	0.00125\\
	0.00288675134594813	-8.67361737988404e-19\\
	0.00577350269189626	0\\
	0.00505181485540923	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00125\\
	0.00793856620135736	0.00125\\
	0.00721687836487032	-0\\
	0.0101036297108185	0\\
	0.00938194187433142	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00125\\
	0.0122686932202795	0.00125\\
	0.0115470053837925	-0\\
	0.0144337567297406	0\\
	0.0137120688932536	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00125\\
	0.0165988202392017	0.00125\\
	0.0158771324027147	-0\\
	0.0187638837486628	0\\
	0.0180421959121758	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00125\\
	0.0209289472581239	0.00125\\
	0.0202072594216369	-0\\
	0.023094010767585	0\\
	0.022372322931098	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00125\\
	0.0252590742770461	0.00125\\
	0.0245373864405591	-0\\
	0.0274241377865072	0\\
	0.0267024499500202	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00125\\
	0.0295892012959683	0.00125\\
	0.0288675134594813	-0\\
	0.0317542648054294	0\\
	0.0310325769689424	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.02\\
	0.00360843918243516	0.01875\\
	0.00505181485540923	0.01875\\
	0.00577350269189626	0.02\\
	0.00288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.02\\
	0.00793856620135736	0.01875\\
	0.00938194187433142	0.01875\\
	0.0101036297108185	0.02\\
	0.00721687836487032	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.02\\
	0.0122686932202796	0.01875\\
	0.0137120688932536	0.01875\\
	0.0144337567297406	0.02\\
	0.0115470053837925	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.02\\
	0.0165988202392017	0.01875\\
	0.0180421959121758	0.01875\\
	0.0187638837486628	0.02\\
	0.0158771324027147	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.02\\
	0.0209289472581239	0.01875\\
	0.022372322931098	0.01875\\
	0.023094010767585	0.02\\
	0.0202072594216369	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.02\\
	0.0252590742770461	0.01875\\
	0.0267024499500202	0.01875\\
	0.0274241377865072	0.02\\
	0.0245373864405591	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.02\\
	0.0295892012959683	0.01875\\
	0.0310325769689424	0.01875\\
	0.0317542648054294	0.02\\
	0.0288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0025\\
	0.00144337567297407	0.0025\\
	0.000721687836487032	0.00125\\
	0.00144337567297406	4.33680868994202e-19\\
	0.00288675134594813	-8.67361737988404e-19\\
	0.00360843918243516	0.00125\\
	0.00288675134594813	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00375\\
	0.00360843918243516	0.00375\\
	0.00288675134594813	0.0025\\
	0.00360843918243516	0.00125\\
	0.00505181485540923	0.00125\\
	0.00577350269189626	0.0025\\
	0.00505181485540923	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0025\\
	0.00577350269189626	0.0025\\
	0.00505181485540923	0.00125\\
	0.00577350269189626	0\\
	0.00721687836487032	-0\\
	0.00793856620135736	0.00125\\
	0.00721687836487032	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00375\\
	0.00793856620135736	0.00375\\
	0.00721687836487032	0.0025\\
	0.00793856620135736	0.00125\\
	0.00938194187433142	0.00125\\
	0.0101036297108185	0.0025\\
	0.00938194187433142	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0025\\
	0.0101036297108185	0.0025\\
	0.00938194187433142	0.00125\\
	0.0101036297108185	0\\
	0.0115470053837925	-0\\
	0.0122686932202795	0.00125\\
	0.0115470053837925	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00375\\
	0.0122686932202796	0.00375\\
	0.0115470053837925	0.0025\\
	0.0122686932202795	0.00125\\
	0.0137120688932536	0.00125\\
	0.0144337567297406	0.0025\\
	0.0137120688932536	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0025\\
	0.0144337567297406	0.0025\\
	0.0137120688932536	0.00125\\
	0.0144337567297406	0\\
	0.0158771324027147	-0\\
	0.0165988202392017	0.00125\\
	0.0158771324027147	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00375\\
	0.0165988202392017	0.00375\\
	0.0158771324027147	0.0025\\
	0.0165988202392017	0.00125\\
	0.0180421959121758	0.00125\\
	0.0187638837486628	0.0025\\
	0.0180421959121758	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0025\\
	0.0187638837486628	0.0025\\
	0.0180421959121758	0.00125\\
	0.0187638837486628	0\\
	0.0202072594216369	-0\\
	0.0209289472581239	0.00125\\
	0.0202072594216369	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00375\\
	0.0209289472581239	0.00375\\
	0.0202072594216369	0.0025\\
	0.0209289472581239	0.00125\\
	0.022372322931098	0.00125\\
	0.023094010767585	0.0025\\
	0.022372322931098	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0025\\
	0.023094010767585	0.0025\\
	0.022372322931098	0.00125\\
	0.023094010767585	0\\
	0.0245373864405591	-0\\
	0.0252590742770461	0.00125\\
	0.0245373864405591	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00375\\
	0.0252590742770461	0.00375\\
	0.0245373864405591	0.0025\\
	0.0252590742770461	0.00125\\
	0.0267024499500202	0.00125\\
	0.0274241377865072	0.0025\\
	0.0267024499500202	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0025\\
	0.0274241377865072	0.0025\\
	0.0267024499500202	0.00125\\
	0.0274241377865072	0\\
	0.0288675134594813	-0\\
	0.0295892012959683	0.00125\\
	0.0288675134594813	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00375\\
	0.0295892012959683	0.00375\\
	0.0288675134594813	0.0025\\
	0.0295892012959683	0.00125\\
	0.0310325769689424	0.00125\\
	0.0317542648054294	0.0025\\
	0.0310325769689424	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0025\\
	0.0317542648054294	0.0025\\
	0.0310325769689424	0.00125\\
	0.0317542648054294	0\\
	0.0331976404784035	-0\\
	0.0339193283148905	0.00125\\
	0.0331976404784035	0.0025\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.005\\
	0.00144337567297407	0.005\\
	0.000721687836487033	0.00375\\
	0.00144337567297407	0.0025\\
	0.00288675134594813	0.0025\\
	0.00360843918243516	0.00375\\
	0.00288675134594813	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00625\\
	0.00360843918243516	0.00625\\
	0.00288675134594813	0.005\\
	0.00360843918243516	0.00375\\
	0.00505181485540923	0.00375\\
	0.00577350269189626	0.005\\
	0.00505181485540923	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.005\\
	0.00577350269189626	0.005\\
	0.00505181485540923	0.00375\\
	0.00577350269189626	0.0025\\
	0.00721687836487032	0.0025\\
	0.00793856620135736	0.00375\\
	0.00721687836487032	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00625\\
	0.00793856620135736	0.00625\\
	0.00721687836487032	0.005\\
	0.00793856620135736	0.00375\\
	0.00938194187433142	0.00375\\
	0.0101036297108185	0.005\\
	0.00938194187433142	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.005\\
	0.0101036297108185	0.005\\
	0.00938194187433142	0.00375\\
	0.0101036297108185	0.0025\\
	0.0115470053837925	0.0025\\
	0.0122686932202796	0.00375\\
	0.0115470053837925	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00625\\
	0.0122686932202796	0.00625\\
	0.0115470053837925	0.005\\
	0.0122686932202796	0.00375\\
	0.0137120688932536	0.00375\\
	0.0144337567297406	0.005\\
	0.0137120688932536	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.005\\
	0.0144337567297406	0.005\\
	0.0137120688932536	0.00375\\
	0.0144337567297406	0.0025\\
	0.0158771324027147	0.0025\\
	0.0165988202392017	0.00375\\
	0.0158771324027147	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00625\\
	0.0165988202392017	0.00625\\
	0.0158771324027147	0.005\\
	0.0165988202392017	0.00375\\
	0.0180421959121758	0.00375\\
	0.0187638837486628	0.005\\
	0.0180421959121758	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.005\\
	0.0187638837486628	0.005\\
	0.0180421959121758	0.00375\\
	0.0187638837486628	0.0025\\
	0.0202072594216369	0.0025\\
	0.0209289472581239	0.00375\\
	0.0202072594216369	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00625\\
	0.0209289472581239	0.00625\\
	0.0202072594216369	0.005\\
	0.0209289472581239	0.00375\\
	0.022372322931098	0.00375\\
	0.023094010767585	0.005\\
	0.022372322931098	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.005\\
	0.023094010767585	0.005\\
	0.022372322931098	0.00375\\
	0.023094010767585	0.0025\\
	0.0245373864405591	0.0025\\
	0.0252590742770461	0.00375\\
	0.0245373864405591	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00625\\
	0.0252590742770461	0.00625\\
	0.0245373864405591	0.005\\
	0.0252590742770461	0.00375\\
	0.0267024499500202	0.00375\\
	0.0274241377865072	0.005\\
	0.0267024499500202	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.005\\
	0.0274241377865072	0.005\\
	0.0267024499500202	0.00375\\
	0.0274241377865072	0.0025\\
	0.0288675134594813	0.0025\\
	0.0295892012959683	0.00375\\
	0.0288675134594813	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00625\\
	0.0295892012959683	0.00625\\
	0.0288675134594813	0.005\\
	0.0295892012959683	0.00375\\
	0.0310325769689424	0.00375\\
	0.0317542648054294	0.005\\
	0.0310325769689424	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.005\\
	0.0317542648054294	0.005\\
	0.0310325769689424	0.00375\\
	0.0317542648054294	0.0025\\
	0.0331976404784035	0.0025\\
	0.0339193283148905	0.00375\\
	0.0331976404784035	0.005\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0075\\
	0.00144337567297407	0.0075\\
	0.000721687836487033	0.00625\\
	0.00144337567297407	0.005\\
	0.00288675134594813	0.005\\
	0.00360843918243516	0.00625\\
	0.00288675134594813	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00875\\
	0.00360843918243516	0.00875\\
	0.00288675134594813	0.0075\\
	0.00360843918243516	0.00625\\
	0.00505181485540923	0.00625\\
	0.00577350269189626	0.0075\\
	0.00505181485540923	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0075\\
	0.00577350269189626	0.0075\\
	0.00505181485540923	0.00625\\
	0.00577350269189626	0.005\\
	0.00721687836487032	0.005\\
	0.00793856620135736	0.00625\\
	0.00721687836487032	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00875\\
	0.00793856620135736	0.00875\\
	0.00721687836487032	0.0075\\
	0.00793856620135736	0.00625\\
	0.00938194187433142	0.00625\\
	0.0101036297108185	0.0075\\
	0.00938194187433142	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0075\\
	0.0101036297108185	0.0075\\
	0.00938194187433142	0.00625\\
	0.0101036297108185	0.005\\
	0.0115470053837925	0.005\\
	0.0122686932202796	0.00625\\
	0.0115470053837925	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00875\\
	0.0122686932202796	0.00875\\
	0.0115470053837925	0.0075\\
	0.0122686932202796	0.00625\\
	0.0137120688932536	0.00625\\
	0.0144337567297406	0.0075\\
	0.0137120688932536	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0075\\
	0.0144337567297406	0.0075\\
	0.0137120688932536	0.00625\\
	0.0144337567297406	0.005\\
	0.0158771324027147	0.005\\
	0.0165988202392017	0.00625\\
	0.0158771324027147	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00875\\
	0.0165988202392017	0.00875\\
	0.0158771324027147	0.0075\\
	0.0165988202392017	0.00625\\
	0.0180421959121758	0.00625\\
	0.0187638837486628	0.0075\\
	0.0180421959121758	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0075\\
	0.0187638837486628	0.0075\\
	0.0180421959121758	0.00625\\
	0.0187638837486628	0.005\\
	0.0202072594216369	0.005\\
	0.0209289472581239	0.00625\\
	0.0202072594216369	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00875\\
	0.0209289472581239	0.00875\\
	0.0202072594216369	0.0075\\
	0.0209289472581239	0.00625\\
	0.022372322931098	0.00625\\
	0.023094010767585	0.0075\\
	0.022372322931098	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0075\\
	0.023094010767585	0.0075\\
	0.022372322931098	0.00625\\
	0.023094010767585	0.005\\
	0.0245373864405591	0.005\\
	0.0252590742770461	0.00625\\
	0.0245373864405591	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00875\\
	0.0252590742770461	0.00875\\
	0.0245373864405591	0.0075\\
	0.0252590742770461	0.00625\\
	0.0267024499500202	0.00625\\
	0.0274241377865072	0.0075\\
	0.0267024499500202	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0075\\
	0.0274241377865072	0.0075\\
	0.0267024499500202	0.00625\\
	0.0274241377865072	0.005\\
	0.0288675134594813	0.005\\
	0.0295892012959683	0.00625\\
	0.0288675134594813	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00875\\
	0.0295892012959683	0.00875\\
	0.0288675134594813	0.0075\\
	0.0295892012959683	0.00625\\
	0.0310325769689424	0.00625\\
	0.0317542648054294	0.0075\\
	0.0310325769689424	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0075\\
	0.0317542648054294	0.0075\\
	0.0310325769689424	0.00625\\
	0.0317542648054294	0.005\\
	0.0331976404784035	0.005\\
	0.0339193283148905	0.00625\\
	0.0331976404784035	0.0075\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.01\\
	0.00144337567297407	0.01\\
	0.000721687836487033	0.00875\\
	0.00144337567297407	0.0075\\
	0.00288675134594813	0.0075\\
	0.00360843918243516	0.00875\\
	0.00288675134594813	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01125\\
	0.00360843918243516	0.01125\\
	0.00288675134594813	0.01\\
	0.00360843918243516	0.00875\\
	0.00505181485540923	0.00875\\
	0.00577350269189626	0.01\\
	0.00505181485540923	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.01\\
	0.00577350269189626	0.01\\
	0.00505181485540923	0.00875\\
	0.00577350269189626	0.0075\\
	0.00721687836487032	0.0075\\
	0.00793856620135736	0.00875\\
	0.00721687836487032	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01125\\
	0.00793856620135736	0.01125\\
	0.00721687836487032	0.01\\
	0.00793856620135736	0.00875\\
	0.00938194187433142	0.00875\\
	0.0101036297108185	0.01\\
	0.00938194187433142	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.01\\
	0.0101036297108185	0.01\\
	0.00938194187433142	0.00875\\
	0.0101036297108185	0.0075\\
	0.0115470053837925	0.0075\\
	0.0122686932202796	0.00875\\
	0.0115470053837925	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01125\\
	0.0122686932202796	0.01125\\
	0.0115470053837925	0.01\\
	0.0122686932202796	0.00875\\
	0.0137120688932536	0.00875\\
	0.0144337567297406	0.01\\
	0.0137120688932536	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.01\\
	0.0144337567297406	0.01\\
	0.0137120688932536	0.00875\\
	0.0144337567297406	0.0075\\
	0.0158771324027147	0.0075\\
	0.0165988202392017	0.00875\\
	0.0158771324027147	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01125\\
	0.0165988202392017	0.01125\\
	0.0158771324027147	0.01\\
	0.0165988202392017	0.00875\\
	0.0180421959121758	0.00875\\
	0.0187638837486628	0.01\\
	0.0180421959121758	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.01\\
	0.0187638837486628	0.01\\
	0.0180421959121758	0.00875\\
	0.0187638837486628	0.0075\\
	0.0202072594216369	0.0075\\
	0.0209289472581239	0.00875\\
	0.0202072594216369	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01125\\
	0.0209289472581239	0.01125\\
	0.0202072594216369	0.01\\
	0.0209289472581239	0.00875\\
	0.022372322931098	0.00875\\
	0.023094010767585	0.01\\
	0.022372322931098	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.01\\
	0.023094010767585	0.01\\
	0.022372322931098	0.00875\\
	0.023094010767585	0.0075\\
	0.0245373864405591	0.0075\\
	0.0252590742770461	0.00875\\
	0.0245373864405591	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01125\\
	0.0252590742770461	0.01125\\
	0.0245373864405591	0.01\\
	0.0252590742770461	0.00875\\
	0.0267024499500202	0.00875\\
	0.0274241377865072	0.01\\
	0.0267024499500202	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.01\\
	0.0274241377865072	0.01\\
	0.0267024499500202	0.00875\\
	0.0274241377865072	0.0075\\
	0.0288675134594813	0.0075\\
	0.0295892012959683	0.00875\\
	0.0288675134594813	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01125\\
	0.0295892012959683	0.01125\\
	0.0288675134594813	0.01\\
	0.0295892012959683	0.00875\\
	0.0310325769689424	0.00875\\
	0.0317542648054294	0.01\\
	0.0310325769689424	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.01\\
	0.0317542648054294	0.01\\
	0.0310325769689424	0.00875\\
	0.0317542648054294	0.0075\\
	0.0331976404784035	0.0075\\
	0.0339193283148905	0.00875\\
	0.0331976404784035	0.01\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0125\\
	0.00144337567297407	0.0125\\
	0.000721687836487033	0.01125\\
	0.00144337567297407	0.01\\
	0.00288675134594813	0.01\\
	0.00360843918243516	0.01125\\
	0.00288675134594813	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01375\\
	0.00360843918243516	0.01375\\
	0.00288675134594813	0.0125\\
	0.00360843918243516	0.01125\\
	0.00505181485540923	0.01125\\
	0.00577350269189626	0.0125\\
	0.00505181485540923	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0125\\
	0.00577350269189626	0.0125\\
	0.00505181485540923	0.01125\\
	0.00577350269189626	0.01\\
	0.00721687836487032	0.01\\
	0.00793856620135736	0.01125\\
	0.00721687836487032	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01375\\
	0.00793856620135736	0.01375\\
	0.00721687836487032	0.0125\\
	0.00793856620135736	0.01125\\
	0.00938194187433142	0.01125\\
	0.0101036297108185	0.0125\\
	0.00938194187433142	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0125\\
	0.0101036297108185	0.0125\\
	0.00938194187433142	0.01125\\
	0.0101036297108185	0.01\\
	0.0115470053837925	0.01\\
	0.0122686932202796	0.01125\\
	0.0115470053837925	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01375\\
	0.0122686932202796	0.01375\\
	0.0115470053837925	0.0125\\
	0.0122686932202796	0.01125\\
	0.0137120688932536	0.01125\\
	0.0144337567297406	0.0125\\
	0.0137120688932536	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0125\\
	0.0144337567297406	0.0125\\
	0.0137120688932536	0.01125\\
	0.0144337567297406	0.01\\
	0.0158771324027147	0.01\\
	0.0165988202392017	0.01125\\
	0.0158771324027147	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01375\\
	0.0165988202392017	0.01375\\
	0.0158771324027147	0.0125\\
	0.0165988202392017	0.01125\\
	0.0180421959121758	0.01125\\
	0.0187638837486628	0.0125\\
	0.0180421959121758	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0125\\
	0.0187638837486628	0.0125\\
	0.0180421959121758	0.01125\\
	0.0187638837486628	0.01\\
	0.0202072594216369	0.01\\
	0.0209289472581239	0.01125\\
	0.0202072594216369	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01375\\
	0.0209289472581239	0.01375\\
	0.0202072594216369	0.0125\\
	0.0209289472581239	0.01125\\
	0.022372322931098	0.01125\\
	0.023094010767585	0.0125\\
	0.022372322931098	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0125\\
	0.023094010767585	0.0125\\
	0.022372322931098	0.01125\\
	0.023094010767585	0.01\\
	0.0245373864405591	0.01\\
	0.0252590742770461	0.01125\\
	0.0245373864405591	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01375\\
	0.0252590742770461	0.01375\\
	0.0245373864405591	0.0125\\
	0.0252590742770461	0.01125\\
	0.0267024499500202	0.01125\\
	0.0274241377865072	0.0125\\
	0.0267024499500202	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0125\\
	0.0274241377865072	0.0125\\
	0.0267024499500202	0.01125\\
	0.0274241377865072	0.01\\
	0.0288675134594813	0.01\\
	0.0295892012959683	0.01125\\
	0.0288675134594813	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01375\\
	0.0295892012959683	0.01375\\
	0.0288675134594813	0.0125\\
	0.0295892012959683	0.01125\\
	0.0310325769689424	0.01125\\
	0.0317542648054294	0.0125\\
	0.0310325769689424	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0125\\
	0.0317542648054294	0.0125\\
	0.0310325769689424	0.01125\\
	0.0317542648054294	0.01\\
	0.0331976404784035	0.01\\
	0.0339193283148905	0.01125\\
	0.0331976404784035	0.0125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.015\\
	0.00144337567297407	0.015\\
	0.000721687836487033	0.01375\\
	0.00144337567297407	0.0125\\
	0.00288675134594813	0.0125\\
	0.00360843918243516	0.01375\\
	0.00288675134594813	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01625\\
	0.00360843918243516	0.01625\\
	0.00288675134594813	0.015\\
	0.00360843918243516	0.01375\\
	0.00505181485540923	0.01375\\
	0.00577350269189626	0.015\\
	0.00505181485540923	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.015\\
	0.00577350269189626	0.015\\
	0.00505181485540923	0.01375\\
	0.00577350269189626	0.0125\\
	0.00721687836487032	0.0125\\
	0.00793856620135736	0.01375\\
	0.00721687836487032	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01625\\
	0.00793856620135736	0.01625\\
	0.00721687836487032	0.015\\
	0.00793856620135736	0.01375\\
	0.00938194187433142	0.01375\\
	0.0101036297108185	0.015\\
	0.00938194187433142	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.015\\
	0.0101036297108185	0.015\\
	0.00938194187433142	0.01375\\
	0.0101036297108185	0.0125\\
	0.0115470053837925	0.0125\\
	0.0122686932202796	0.01375\\
	0.0115470053837925	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01625\\
	0.0122686932202796	0.01625\\
	0.0115470053837925	0.015\\
	0.0122686932202796	0.01375\\
	0.0137120688932536	0.01375\\
	0.0144337567297406	0.015\\
	0.0137120688932536	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.015\\
	0.0144337567297406	0.015\\
	0.0137120688932536	0.01375\\
	0.0144337567297406	0.0125\\
	0.0158771324027147	0.0125\\
	0.0165988202392017	0.01375\\
	0.0158771324027147	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01625\\
	0.0165988202392017	0.01625\\
	0.0158771324027147	0.015\\
	0.0165988202392017	0.01375\\
	0.0180421959121758	0.01375\\
	0.0187638837486628	0.015\\
	0.0180421959121758	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.015\\
	0.0187638837486628	0.015\\
	0.0180421959121758	0.01375\\
	0.0187638837486628	0.0125\\
	0.0202072594216369	0.0125\\
	0.0209289472581239	0.01375\\
	0.0202072594216369	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01625\\
	0.0209289472581239	0.01625\\
	0.0202072594216369	0.015\\
	0.0209289472581239	0.01375\\
	0.022372322931098	0.01375\\
	0.023094010767585	0.015\\
	0.022372322931098	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.015\\
	0.023094010767585	0.015\\
	0.022372322931098	0.01375\\
	0.023094010767585	0.0125\\
	0.0245373864405591	0.0125\\
	0.0252590742770461	0.01375\\
	0.0245373864405591	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01625\\
	0.0252590742770461	0.01625\\
	0.0245373864405591	0.015\\
	0.0252590742770461	0.01375\\
	0.0267024499500202	0.01375\\
	0.0274241377865072	0.015\\
	0.0267024499500202	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.015\\
	0.0274241377865072	0.015\\
	0.0267024499500202	0.01375\\
	0.0274241377865072	0.0125\\
	0.0288675134594813	0.0125\\
	0.0295892012959683	0.01375\\
	0.0288675134594813	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01625\\
	0.0295892012959683	0.01625\\
	0.0288675134594813	0.015\\
	0.0295892012959683	0.01375\\
	0.0310325769689424	0.01375\\
	0.0317542648054294	0.015\\
	0.0310325769689424	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.015\\
	0.0317542648054294	0.015\\
	0.0310325769689424	0.01375\\
	0.0317542648054294	0.0125\\
	0.0331976404784035	0.0125\\
	0.0339193283148905	0.01375\\
	0.0331976404784035	0.015\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.0175\\
	0.00144337567297407	0.0175\\
	0.000721687836487031	0.01625\\
	0.00144337567297407	0.015\\
	0.00288675134594813	0.015\\
	0.00360843918243516	0.01625\\
	0.00288675134594813	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.01875\\
	0.00360843918243516	0.01875\\
	0.00288675134594813	0.0175\\
	0.00360843918243516	0.01625\\
	0.00505181485540923	0.01625\\
	0.00577350269189626	0.0175\\
	0.00505181485540923	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.0175\\
	0.00577350269189626	0.0175\\
	0.00505181485540923	0.01625\\
	0.00577350269189626	0.015\\
	0.00721687836487032	0.015\\
	0.00793856620135736	0.01625\\
	0.00721687836487032	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.01875\\
	0.00793856620135736	0.01875\\
	0.00721687836487032	0.0175\\
	0.00793856620135736	0.01625\\
	0.00938194187433142	0.01625\\
	0.0101036297108185	0.0175\\
	0.00938194187433142	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.0175\\
	0.0101036297108185	0.0175\\
	0.00938194187433142	0.01625\\
	0.0101036297108185	0.015\\
	0.0115470053837925	0.015\\
	0.0122686932202796	0.01625\\
	0.0115470053837925	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.01875\\
	0.0122686932202796	0.01875\\
	0.0115470053837925	0.0175\\
	0.0122686932202796	0.01625\\
	0.0137120688932536	0.01625\\
	0.0144337567297406	0.0175\\
	0.0137120688932536	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.0175\\
	0.0144337567297406	0.0175\\
	0.0137120688932536	0.01625\\
	0.0144337567297406	0.015\\
	0.0158771324027147	0.015\\
	0.0165988202392017	0.01625\\
	0.0158771324027147	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.01875\\
	0.0165988202392017	0.01875\\
	0.0158771324027147	0.0175\\
	0.0165988202392017	0.01625\\
	0.0180421959121758	0.01625\\
	0.0187638837486628	0.0175\\
	0.0180421959121758	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.0175\\
	0.0187638837486628	0.0175\\
	0.0180421959121758	0.01625\\
	0.0187638837486628	0.015\\
	0.0202072594216369	0.015\\
	0.0209289472581239	0.01625\\
	0.0202072594216369	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.01875\\
	0.0209289472581239	0.01875\\
	0.0202072594216369	0.0175\\
	0.0209289472581239	0.01625\\
	0.022372322931098	0.01625\\
	0.023094010767585	0.0175\\
	0.022372322931098	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.0175\\
	0.023094010767585	0.0175\\
	0.022372322931098	0.01625\\
	0.023094010767585	0.015\\
	0.0245373864405591	0.015\\
	0.0252590742770461	0.01625\\
	0.0245373864405591	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.01875\\
	0.0252590742770461	0.01875\\
	0.0245373864405591	0.0175\\
	0.0252590742770461	0.01625\\
	0.0267024499500202	0.01625\\
	0.0274241377865072	0.0175\\
	0.0267024499500202	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.0175\\
	0.0274241377865072	0.0175\\
	0.0267024499500202	0.01625\\
	0.0274241377865072	0.015\\
	0.0288675134594813	0.015\\
	0.0295892012959683	0.01625\\
	0.0288675134594813	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.01875\\
	0.0295892012959683	0.01875\\
	0.0288675134594813	0.0175\\
	0.0295892012959683	0.01625\\
	0.0310325769689424	0.01625\\
	0.0317542648054294	0.0175\\
	0.0310325769689424	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.0175\\
	0.0317542648054294	0.0175\\
	0.0310325769689424	0.01625\\
	0.0317542648054294	0.015\\
	0.0331976404784035	0.015\\
	0.0339193283148905	0.01625\\
	0.0331976404784035	0.0175\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.02\\
	0.00144337567297407	0.02\\
	0.000721687836487031	0.01875\\
	0.00144337567297407	0.0175\\
	0.00288675134594813	0.0175\\
	0.00360843918243516	0.01875\\
	0.00288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.02\\
	0.00577350269189626	0.02\\
	0.00505181485540923	0.01875\\
	0.00577350269189626	0.0175\\
	0.00721687836487032	0.0175\\
	0.00793856620135736	0.01875\\
	0.00721687836487032	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.02\\
	0.0101036297108185	0.02\\
	0.00938194187433142	0.01875\\
	0.0101036297108185	0.0175\\
	0.0115470053837925	0.0175\\
	0.0122686932202796	0.01875\\
	0.0115470053837925	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.02\\
	0.0144337567297406	0.02\\
	0.0137120688932536	0.01875\\
	0.0144337567297406	0.0175\\
	0.0158771324027147	0.0175\\
	0.0165988202392017	0.01875\\
	0.0158771324027147	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.02\\
	0.0187638837486628	0.02\\
	0.0180421959121758	0.01875\\
	0.0187638837486628	0.0175\\
	0.0202072594216369	0.0175\\
	0.0209289472581239	0.01875\\
	0.0202072594216369	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.02\\
	0.023094010767585	0.02\\
	0.022372322931098	0.01875\\
	0.023094010767585	0.0175\\
	0.0245373864405591	0.0175\\
	0.0252590742770461	0.01875\\
	0.0245373864405591	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.02\\
	0.0274241377865072	0.02\\
	0.0267024499500202	0.01875\\
	0.0274241377865072	0.0175\\
	0.0288675134594813	0.0175\\
	0.0295892012959683	0.01875\\
	0.0288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.02\\
	0.0317542648054294	0.02\\
	0.0310325769689424	0.01875\\
	0.0317542648054294	0.0175\\
	0.0331976404784035	0.0175\\
	0.0339193283148905	0.01875\\
	0.0331976404784035	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487032	0.00125\\
	0	0.00125\\
	0	0\\
	0.00144337567297406	2.16840434497101e-19\\
	0.000721687836487032	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487032	0.00375\\
	0	0.00375\\
	0	0.00125\\
	0.000721687836487032	0.00125\\
	0.00144337567297407	0.0025\\
	0.000721687836487032	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.00625\\
	0	0.00625\\
	0	0.00375\\
	0.000721687836487033	0.00375\\
	0.00144337567297407	0.005\\
	0.000721687836487033	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.00875\\
	0	0.00875\\
	0	0.00625\\
	0.000721687836487033	0.00625\\
	0.00144337567297407	0.0075\\
	0.000721687836487033	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.01125\\
	0	0.01125\\
	0	0.00875\\
	0.000721687836487033	0.00875\\
	0.00144337567297407	0.01\\
	0.000721687836487033	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487033	0.01375\\
	0	0.01375\\
	0	0.01125\\
	0.000721687836487033	0.01125\\
	0.00144337567297407	0.0125\\
	0.000721687836487033	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487031	0.01625\\
	0	0.01625\\
	0	0.01375\\
	0.000721687836487031	0.01375\\
	0.00144337567297407	0.015\\
	0.000721687836487031	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.000721687836487031	0.01875\\
	0	0.01875\\
	0	0.01625\\
	0.000721687836487031	0.01625\\
	0.00144337567297407	0.0175\\
	0.000721687836487031	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0.02\\
	0	0.01875\\
	0.000721687836487031	0.01875\\
	0.00144337567297407	0.02\\
	0	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00125\\
	0.0339193283148905	0.00125\\
	0.0331976404784035	-0\\
	0.0346410161513775	-0\\
	0.0346410161513775	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00375\\
	0.0339193283148905	0.00375\\
	0.0331976404784035	0.0025\\
	0.0339193283148905	0.00125\\
	0.0346410161513775	0.00125\\
	0.0346410161513775	0.00375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00625\\
	0.0339193283148905	0.00625\\
	0.0331976404784035	0.005\\
	0.0339193283148905	0.00375\\
	0.0346410161513775	0.00375\\
	0.0346410161513775	0.00625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.00875\\
	0.0339193283148905	0.00875\\
	0.0331976404784035	0.0075\\
	0.0339193283148905	0.00625\\
	0.0346410161513775	0.00625\\
	0.0346410161513775	0.00875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01125\\
	0.0339193283148905	0.01125\\
	0.0331976404784035	0.01\\
	0.0339193283148905	0.00875\\
	0.0346410161513775	0.00875\\
	0.0346410161513775	0.01125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01375\\
	0.0339193283148905	0.01375\\
	0.0331976404784035	0.0125\\
	0.0339193283148905	0.01125\\
	0.0346410161513775	0.01125\\
	0.0346410161513775	0.01375\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01625\\
	0.0339193283148905	0.01625\\
	0.0331976404784035	0.015\\
	0.0339193283148905	0.01375\\
	0.0346410161513775	0.01375\\
	0.0346410161513775	0.01625\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0346410161513775	0.01875\\
	0.0339193283148905	0.01875\\
	0.0331976404784035	0.0175\\
	0.0339193283148905	0.01625\\
	0.0346410161513775	0.01625\\
	0.0346410161513775	0.01875\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0331976404784035	0.02\\
	0.0339193283148905	0.01875\\
	0.0346410161513775	0.01875\\
	0.0346410161513775	0.02\\
	0.0331976404784035	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00505181485540923	0.00125\\
	0.00360843918243516	0.00125\\
	0.00288675134594813	-8.67361737988404e-19\\
	0.00577350269189626	0\\
	0.00505181485540923	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00938194187433142	0.00125\\
	0.00793856620135736	0.00125\\
	0.00721687836487032	-0\\
	0.0101036297108185	0\\
	0.00938194187433142	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0137120688932536	0.00125\\
	0.0122686932202795	0.00125\\
	0.0115470053837925	-0\\
	0.0144337567297406	0\\
	0.0137120688932536	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0180421959121758	0.00125\\
	0.0165988202392017	0.00125\\
	0.0158771324027147	-0\\
	0.0187638837486628	0\\
	0.0180421959121758	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.022372322931098	0.00125\\
	0.0209289472581239	0.00125\\
	0.0202072594216369	-0\\
	0.023094010767585	0\\
	0.022372322931098	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0267024499500202	0.00125\\
	0.0252590742770461	0.00125\\
	0.0245373864405591	-0\\
	0.0274241377865072	0\\
	0.0267024499500202	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0310325769689424	0.00125\\
	0.0295892012959683	0.00125\\
	0.0288675134594813	-0\\
	0.0317542648054294	0\\
	0.0310325769689424	0.00125\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00288675134594813	0.02\\
	0.00360843918243516	0.01875\\
	0.00505181485540923	0.01875\\
	0.00577350269189626	0.02\\
	0.00288675134594813	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.00721687836487032	0.02\\
	0.00793856620135736	0.01875\\
	0.00938194187433142	0.01875\\
	0.0101036297108185	0.02\\
	0.00721687836487032	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0115470053837925	0.02\\
	0.0122686932202796	0.01875\\
	0.0137120688932536	0.01875\\
	0.0144337567297406	0.02\\
	0.0115470053837925	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0158771324027147	0.02\\
	0.0165988202392017	0.01875\\
	0.0180421959121758	0.01875\\
	0.0187638837486628	0.02\\
	0.0158771324027147	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0202072594216369	0.02\\
	0.0209289472581239	0.01875\\
	0.022372322931098	0.01875\\
	0.023094010767585	0.02\\
	0.0202072594216369	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0245373864405591	0.02\\
	0.0252590742770461	0.01875\\
	0.0267024499500202	0.01875\\
	0.0274241377865072	0.02\\
	0.0245373864405591	0.02\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.0288675134594813	0.02\\
	0.0295892012959683	0.01875\\
	0.0310325769689424	0.01875\\
	0.0317542648054294	0.02\\
	0.0288675134594813	0.02\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.01\\
0.0346	0.01\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.02\\
};
\end{axis}
\end{tikzpicture}%

==> images/Ex2_Wave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.50000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=2.8in,%3.429in,
at={(0.766in,0.584in)},
scale only axis,
xmin=0,
xmax=0.035,
xlabel style={at={(0.5,-0.05)}, font=\Large\color{white!15!black}},
xlabel={$x$ [m]}, xtick={0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03, 0.035},
ymin=-37000000,
ymax=37000000,
ylabel style={at={(-0.005,0.5)}, font=\Large\color{white!15!black}},
ylabel={$\rho \dot{\psi}_{h}(T)$ \ [Pa]}, ytick={-30000000, -20000000,-10000000, 0, 10000000, 20000000, 30000000},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title={},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
0	22389447.0783149\\
0.000115718692541122	22761252.9158897\\
0.000231437385082245	22970160.1951795\\
0.000347156077623367	22998884.4640473\\
0.00046287477016449	22739333.3549213\\
0.000578593462705612	22209400.1182085\\
0.000694315880537033	21504938.156952\\
0.000810034573078156	20548422.7117248\\
0.000925753265619278	19369734.8946654\\
0.0010414719581604	17998755.8179125\\
0.00115719065070152	16456759.2522449\\
0.00127290934324265	14725907.4191439\\
0.00138862803578377	12844608.8110228\\
0.00150434672832489	10826031.6710758\\
0.00162006542086601	8703107.82989729\\
0.00185150653123856	4195857.57810115\\
0.00243009999394417	-7386691.55052867\\
0.00254581868648529	-9569131.04448225\\
0.00266153737902641	-11650022.2661296\\
0.00277725607156754	-13606741.7192724\\
0.00289297476410866	-15417226.3284932\\
0.00300869718194008	-17072067.0590107\\
0.0031244158744812	-18545644.1580516\\
0.00324013456702232	-19820733.0294049\\
0.00335585325956345	-20885553.9305049\\
0.00347157195210457	-21735877.8149074\\
0.00358729064464569	-22360633.7163514\\
0.00370300933718681	-22748750.6685759\\
0.00381872802972794	-22892721.0147787\\
0.00393444672226906	-22789881.0440923\\
0.00405016541481018	-22450815.9610674\\
0.0041658878326416	-21856180.9393551\\
0.00428160652518272	-21035293.1890954\\
0.00439732521772385	-19994685.1744188\\
0.00451304391026497	-18740889.3594553\\
0.00462876260280609	-17282541.0398477\\
0.00474448129534721	-15634711.6354557\\
0.00486019998788834	-13816123.3490728\\
0.00497591868042946	-11847776.7683485\\
0.00509163737297058	-9743880.81796869\\
0.00532307848334312	-5223756.4853616\\
0.00555451586842537	-451261.641269974\\
0.00590167194604874	6746850.24950404\\
0.00613310933113098	11281439.8243118\\
0.0062488280236721	13395221.920479\\
0.00636454671621323	15366871.4126662\\
0.00648026913404465	17210210.0966323\\
0.00659598782658577	18883308.1262697\\
0.00671170651912689	20357210.8501779\\
0.00682742521166801	21626889.4103252\\
0.00694314390420914	22674719.7828688\\
0.00705886259675026	23487313.2542064\\
0.00717458128929138	24051281.110736\\
0.0072902999818325	24377389.4482458\\
0.00740601867437363	24457109.8800054\\
0.00752173736691475	24286245.0308684\\
0.00763745978474617	23842991.5342259\\
0.00775317847728729	23157014.6142573\\
0.00786889716982841	22230676.1093626\\
0.00798461586236954	21066337.8579418\\
0.00810033455491066	19665350.5827826\\
0.00821605324745178	18073030.0651807\\
0.0083317719399929	16291973.7676542\\
0.00844749063253403	14312337.9474822\\
0.00856320932507515	12171856.204523\\
0.00867892801761627	9900950.55427199\\
0.00879465043544769	7513859.12718649\\
0.00902608782052994	2482375.58401635\\
0.00960468128323555	-10314964.5665105\\
0.00972039997577667	-12715329.6477356\\
0.00983611866831779	-15007697.5136759\\
0.00995184108614922	-17142391.1195542\\
0.0100675597786903	-19112886.0551592\\
0.0101832784712315	-20908438.548727\\
0.0102989971637726	-22500817.238043\\
0.0104147158563137	-23878267.442953\\
0.0105304345488548	-25027733.6431776\\
0.010646153241396	-25936160.3184371\\
0.0107618719339371	-26585563.7625528\\
0.0108775906264782	-26961874.993605\\
0.0109933093190193	-27070354.6745146\\
0.0111090317368507	-26891560.3114808\\
0.0112247504293919	-26450215.2787925\\
0.011340469121933	-25748484.1881595\\
0.0114561878144741	-24788531.6512916\\
0.0115719065070152	-23574914.549342\\
0.0116876251995564	-22123051.8648937\\
0.0118033438920975	-20440024.0676693\\
0.0119190625846386	-18521116.1704765\\
0.0120347812771797	-16406842.9754322\\
0.0121504999697208	-14124380.8833415\\
0.0122662223875523	-11691566.6998478\\
0.0124976597726345	-6473009.04042846\\
0.0127290971577168	-941839.630098961\\
0.0130762532353401	7513257.96132843\\
0.0133076906204224	12897832.271609\\
0.0134234130382538	15406031.1722858\\
0.0135391317307949	17781710.3184593\\
0.013654850423336	20028820.7833748\\
0.0137705691158772	22084382.9429075\\
0.0138862878084183	23925607.4974225\\
0.0140020065009594	25537213.9312006\\
0.0141177251935005	26903921.7285224\\
0.0142334438860416	28007567.9033156\\
0.0143491625785828	28841581.2680088\\
0.0144648812711239	29405551.4889994\\
0.0145806036889553	29702700.7415858\\
0.0146963223814964	29702673.7905613\\
0.0148120410740376	29406142.2968489\\
0.0149277597665787	28813777.9213714\\
0.0150434784591198	27930454.147029\\
0.0151591971516609	26785673.2581642\\
0.015274915844202	25380286.6753273\\
0.0153906345367432	23722641.5107529\\
0.0155063532292843	21832580.1177318\\
0.0156220719218254	19722070.1161492\\
0.0157377943396568	17403480.669588\\
0.015853513032198	14889180.9416305\\
0.0159692317247391	12239608.5845241\\
0.0162006691098213	6608405.57492972\\
0.0165478251874447	-2315982.72350568\\
0.0167792625725269	-8283270.96729514\\
0.0170107036828995	-13901062.4202206\\
0.0171264223754406	-16542273.7706684\\
0.0172421410679817	-19016595.4406879\\
0.0173578597605228	-21309115.9644011\\
0.017473578453064	-23407868.4617643\\
0.0175892971456051	-25300886.0527334\\
0.0177050158381462	-26940088.3035949\\
0.0178207345306873	-28309862.1531837\\
0.0179364532232285	-29392186.9967238\\
0.0180521756410599	-30185936.1518086\\
0.018167894333601	-30687132.9857378\\
0.0182836130261421	-30894864.0671866\\
0.0183993317186832	-30808215.9648305\\
0.0185150504112244	-30429137.4219397\\
0.0186307691037655	-29760356.1241967\\
0.0187464877963066	-28791653.7415535\\
0.0188622064888477	-27505322.2321066\\
0.0189779251813889	-25960824.1844145\\
0.01909364387393	-24177678.3251039\\
0.0192093662917614	-22170200.7746768\\
0.0193250849843025	-19952707.6536349\\
0.0194408036768436	-17569078.5126365\\
0.0195565223693848	-15012362.4317351\\
0.0196722410619259	-12280842.8127409\\
0.0199036784470081	-6437848.8392532\\
0.020482275635004	8641090.50756247\\
0.0205979943275452	11527645.3201524\\
0.0207137130200863	14289333.2314469\\
0.0208294317126274	16886605.4762563\\
0.0209451504051685	19290158.7864719\\
0.0210608690977097	21470689.8939845\\
0.0211765877902508	23438779.6439911\\
0.0212923064827919	25149873.1758518\\
0.021408025175333	26572795.2519296\\
0.0215237475931644	27673460.2788686\\
0.0216394662857056	28381093.2595584\\
0.0217551849782467	28648814.1746772\\
0.0218709036707878	28429743.0049031\\
0.0219866223633289	27741010.7722906\\
0.0221023410558701	26689325.7498382\\
0.0222180597484112	25326725.6591508\\
0.0223337784409523	23710302.0908497\\
0.0224494971334934	21969703.4357755\\
0.0225652158260345	20124030.1968483\\
0.022680938243866	18171996.4809538\\
0.0227966569364071	16112316.3949775\\
0.0229123756289482	13944223.9802123\\
0.0230280943214893	11685390.9928557\\
0.0234909690916538	2257267.49370388\\
0.0236066877841949	67463.1155327372\\
0.0238381288945675	-4034530.45915289\\
0.0239538475871086	-5948758.44126595\\
0.0240695662796497	-7748507.53834539\\
0.0241852849721909	-9412187.16372206\\
0.024301003664732	-10906401.5894584\\
0.0244167223572731	-12189969.8356004\\
0.0245324410498142	-13221710.9221943\\
0.0246481597423553	-14117933.8102545\\
0.0247638784348965	-14843212.1199495\\
0.0248795971274376	-15396473.8623128\\
0.024995319545269	-15765398.2206883\\
0.0251110382378101	-15951273.8278686\\
0.0252267569303513	-15939096.6583002\\
0.0253424756228924	-15713862.6864296\\
0.0254581943154335	-15295936.8309268\\
0.0255739130079746	-14765015.1113055\\
0.0256896317005157	-14126054.0794429\\
0.0258053503930569	-13409125.2118093\\
0.025921069085598	-12542753.3937461\\
0.0260367877781391	-11542581.7445587\\
0.0261525101959705	-10442951.2326421\\
0.0263839475810528	-8073832.66219546\\
0.0270782597362995	-773257.708576437\\
0.0271939784288406	313388.621699363\\
0.0273097008466721	1330725.80441067\\
0.0275411382317543	3218877.86928637\\
0.0276568569242954	4060738.93959931\\
0.0277725756168365	4796967.26679831\\
0.0278882943093777	5416546.78143555\\
0.0280040130019188	5905999.1730078\\
0.0281197316944599	6301288.09943002\\
0.028235450387001	6621214.73431671\\
0.0283511690795422	6887540.51242972\\
0.0284668877720833	7043305.59180219\\
0.0285826101899147	7067562.46752098\\
0.0286983288824558	6989454.56170437\\
0.0288140475749969	6838125.2964707\\
0.0289297662675381	6632768.67609517\\
0.0290454849600792	6358905.30622912\\
0.0291612036526203	6012349.0281231\\
0.0292769223451614	5627688.40472006\\
0.0293926410377026	5161510.40242382\\
0.0299712382256985	2595434.51386007\\
0.0300869569182396	2001318.57012628\\
0.0302026756107807	1445754.0693119\\
0.0303183943033218	963154.725814722\\
0.0306655503809452	-413255.503741711\\
0.0307812690734863	-795817.546295993\\
0.0308969914913177	-1117216.25657398\\
0.0310127101838589	-1398695.17455472\\
0.0311284288764	-1642574.88213323\\
0.0312441475689411	-1845998.32977749\\
0.0313598662614822	-2006108.46795546\\
0.0314755849540234	-2132563.06078044\\
0.0315913036465645	-2227672.66087636\\
0.0317070223391056	-2261973.14572163\\
0.0318227410316467	-2205599.71910755\\
0.0319384597241879	-2145541.53808019\\
0.0320541821420193	-2100817.86007383\\
0.0321699008345604	-2020512.71976376\\
0.0322856195271015	-1853710.15182529\\
0.0324013382196426	-1653075.50788183\\
0.0325170569121838	-1483867.09358588\\
0.0326327756047249	-1349781.39656466\\
0.032748494297266	-1230940.95008468\\
0.0328642129898071	-1017777.15083496\\
0.0329799316823483	-782839.457182113\\
0.0330956503748894	-598677.327492733\\
0.0332113727927208	-508931.577891231\\
0.0333270914852619	-369712.386754062\\
0.033442810177803	-205836.17206686\\
0.0335585288703442	-23333.9223616011\\
0.0336742475628853	72436.5775120854\\
0.0337899662554264	97524.4003130309\\
0.0339056849479675	107184.193459596\\
0.0341371223330498	205643.471342847\\
0.0342528410255909	192004.404343721\\
0.0343685634434223	121005.086889639\\
0.0344842821359634	24913.9757537544\\
0.0346000008285046	-12146.1215217002\\
};
\addlegendentry{Linear solution}

\addplot [color=mycolor1, line width=2.0pt]
	table[row sep=crcr]{%
0	22355532.6636189\\
0.000115718692541122	22780046.6188731\\
0.000231437385082245	22948211.0454346\\
0.000347156077623367	22996173.1764298\\
0.00046287477016449	22766128.5494033\\
0.000578593462705612	22307423.1726461\\
0.000694315880537033	21655643.0138763\\
0.000810034573078156	20774103.5699552\\
0.000925753265619278	19672573.9741324\\
0.0010414719581604	18360823.3596573\\
0.00115719065070152	16852670.4621091\\
0.00127290934324265	15173131.2341589\\
0.00138862803578377	13313567.3053802\\
0.00150434672832489	11297830.8747749\\
0.00162006542086601	9131033.05357028\\
0.00173578411340714	6838951.22463612\\
0.00196722522377968	1985847.12232669\\
0.00243009999394417	-7940737.32185763\\
0.00254581868648529	-10296859.5040836\\
0.00266153737902641	-12532433.2674289\\
0.00277725607156754	-14609582.1515619\\
0.00289297476410866	-16494299.9613019\\
0.00300869718194008	-18161762.4300628\\
0.0031244158744812	-19604756.2688325\\
0.00324013456702232	-20807090.3722592\\
0.00335585325956345	-21747014.6699042\\
0.00347157195210457	-22427180.8538692\\
0.00358729064464569	-22831897.4771524\\
0.00370300933718681	-22945473.0927523\\
0.00381872802972794	-22816028.099116\\
0.00393444672226906	-22439733.7465311\\
0.00405016541481018	-21823259.9295082\\
0.0041658878326416	-20997991.0618402\\
0.00428160652518272	-19967995.5105345\\
0.00439732521772385	-18747673.9234756\\
0.00451304391026497	-17351426.9485476\\
0.00462876260280609	-15801811.0985115\\
0.00474448129534721	-14131218.6816073\\
0.00486019998788834	-12356201.2446876\\
0.00509163737297058	-8549721.58562984\\
0.00532307848334312	-4524288.05286457\\
0.00590167194604874	5753468.82659653\\
0.00613310933113098	9640642.38087859\\
0.00636454671621323	13290085.3666014\\
0.00648026913404465	14988705.4697071\\
0.00659598782658577	16589999.3459124\\
0.00671170651912689	18078087.2059711\\
0.00682742521166801	19435164.9670333\\
0.00694314390420914	20656682.0128981\\
0.00705886259675026	21733875.4393566\\
0.00717458128929138	22657982.3421997\\
0.0072902999818325	23422550.7284413\\
0.00740601867437363	23985656.6426016\\
0.00752173736691475	24364102.9571748\\
0.00763745978474617	24498381.1013161\\
0.00775317847728729	24390453.5452114\\
0.00786889716982841	24026429.8304851\\
0.00798461586236954	23392419.4987614\\
0.00810033455491066	22481595.7349253\\
0.00821605324745178	21235294.2149188\\
0.0083317719399929	19667261.2374403\\
0.00844749063253403	17769430.7848316\\
0.00856320932507515	15490827.2388526\\
0.00867892801761627	12877428.0222311\\
0.00879465043544769	9953495.23668366\\
0.00891036912798882	6743290.98392677\\
0.00902608782052994	3309843.58270441\\
0.00948896259069443	-10913838.8722427\\
0.00960468128323555	-14097978.1797453\\
0.00972039997577667	-16961926.9551044\\
0.00983611866831779	-19450972.0825205\\
0.00995184108614922	-21580816.3835131\\
0.0100675597786903	-23325694.8950307\\
0.0101832784712315	-24662179.5360993\\
0.0102989971637726	-25613411.6464804\\
0.0104147158563137	-26215937.7732061\\
0.0105304345488548	-26508664.0500524\\
0.010646153241396	-26530496.6107947\\
0.0107618719339371	-26303134.889087\\
0.0108775906264782	-25833379.6841521\\
0.0109933093190193	-25133793.495796\\
0.0111090317368507	-24207426.1888898\\
0.0112247504293919	-23124185.988317\\
0.011340469121933	-21908655.9164281\\
0.0114561878144741	-20585418.9955736\\
0.0115719065070152	-19171330.6155689\\
0.0116876251995564	-17647794.9750424\\
0.0118033438920975	-16023109.2007293\\
0.0120347812771797	-12486363.4157785\\
0.0123819410800934	-6936224.74839495\\
0.0126133784651756	-3119023.44150114\\
0.0131919719278812	6678430.30805098\\
0.013654850423336	14158984.4132669\\
0.0138862878084183	17735057.285449\\
0.0140020065009594	19423772.7593189\\
0.0142334438860416	22578061.310124\\
0.0143491625785828	24056693.7054849\\
0.0144648812711239	25466983.7210595\\
0.0145806036889553	26808104.3150244\\
0.0146963223814964	28022915.4592196\\
0.0148120410740376	29076981.1973133\\
0.0149277597665787	29935865.5729741\\
0.0150434784591198	30573131.0917208\\
0.0151591971516609	31016585.5974184\\
0.015274915844202	31213773.778956\\
0.0153906345367432	31107145.2985059\\
0.0155063532292843	30622862.4958902\\
0.0156220719218254	29593588.6979766\\
0.0157377943396568	27838465.542181\\
0.015853513032198	25176634.6659185\\
0.0159692317247391	21403110.5254045\\
0.0160849504172802	16530422.1504352\\
0.0162006691098213	10596174.7347845\\
0.0165478251874447	-9714729.87031505\\
0.0166635438799858	-15290548.5034852\\
0.0167792625725269	-19491448.1608373\\
0.0168949849903584	-22700182.0236308\\
0.0170107036828995	-25092965.8917714\\
0.0171264223754406	-26937008.4819737\\
0.0172421410679817	-28245473.7504396\\
0.0173578597605228	-29083330.1623577\\
0.017473578453064	-29518007.4438786\\
0.0175892971456051	-29616935.3211532\\
0.0177050158381462	-29526693.4701803\\
0.0178207345306873	-29213918.5145588\\
0.0179364532232285	-28650206.9568624\\
0.0180521756410599	-27867572.0263242\\
0.018167894333601	-26939482.7987658\\
0.0182836130261421	-25908035.4197479\\
0.0185150504112244	-23684419.3418327\\
0.0186307691037655	-22425245.7599082\\
0.0187464877963066	-21045688.2972274\\
0.01909364387393	-16487525.5137582\\
0.0193250849843025	-13380356.6787844\\
0.0195565223693848	-10161777.5564864\\
0.019787959754467	-6705680.22181376\\
0.0200193971395493	-3272906.95197283\\
0.0202508345246315	59685.1473470964\\
0.0209451504051685	10425498.600854\\
0.0210608690977097	11912862.4659715\\
0.021408025175333	17043443.2017572\\
0.0217551849782467	21750106.4376281\\
0.0218709036707878	23143949.4397303\\
0.0219866223633289	24425379.5223928\\
0.0222180597484112	27213037.425733\\
0.0223337784409523	28501683.1488285\\
0.0224494971334934	29710844.0014866\\
0.0225652158260345	30655243.2486505\\
0.022680938243866	31111143.8571346\\
0.0227966569364071	30854808.7937533\\
0.0229123756289482	29251853.0429814\\
0.0230280943214893	26094578.3361827\\
0.0231438130140305	21175728.6545706\\
0.0232595317065716	14368016.4367629\\
0.0233752503991127	6674916.89920262\\
0.0234909690916538	-542536.012250982\\
0.0236066877841949	-5923308.35173706\\
0.0237224064767361	-8836727.34579069\\
0.0238381288945675	-10475555.7034938\\
0.0239538475871086	-11567409.7005072\\
0.0240695662796497	-12971070.8774442\\
0.0241852849721909	-14221016.5796418\\
0.024301003664732	-15090819.0032138\\
0.0244167223572731	-15447758.3643626\\
0.0245324410498142	-15159114.8792901\\
0.0246481597423553	-15166741.1708821\\
0.0247638784348965	-15132868.795689\\
0.0248795971274376	-14991796.5185671\\
0.024995319545269	-14655925.6189993\\
0.0251110382378101	-14200497.0405936\\
0.0252267569303513	-13671938.4071662\\
0.0253424756228924	-13116677.3425335\\
0.0254581943154335	-12492540.8890399\\
0.0255739130079746	-11751878.3066579\\
0.0256896317005157	-10979607.5502353\\
0.0260367877781391	-8799264.90200571\\
0.0261525101959705	-7951153.27547307\\
0.0262682288885117	-6960343.50963881\\
0.0263839475810528	-6079926.8313251\\
0.0264996662735939	-5253441.63025147\\
0.026615384966135	-4522274.44832018\\
0.0267311036586761	-3738162.19612664\\
0.0268468223512173	-2835127.79869378\\
0.0269625410437584	-1893481.84905547\\
0.0270782597362995	-993534.940245356\\
0.0271939784288406	-215002.300341841\\
0.0274254195392132	1177298.78152664\\
0.0276568569242954	2807476.5227255\\
0.0277725756168365	3553128.93815079\\
0.0278882943093777	4184571.62930002\\
0.0280040130019188	4669660.31710465\\
0.0283511690795422	6220032.40867586\\
0.0284668877720833	6647437.06954393\\
0.0285826101899147	6920824.70342246\\
0.0286983288824558	7067305.26272272\\
0.0288140475749969	7113988.69985595\\
0.0289297662675381	7128969.31916516\\
0.0290454849600792	7101704.79290533\\
0.0291612036526203	6968167.03723342\\
0.0292769223451614	6657095.12937644\\
0.0293926410377026	6196543.56888605\\
0.0295083597302437	5644286.10981137\\
0.0297398008406162	4479782.68276073\\
0.0298555195331573	3826232.34577936\\
0.0299712382256985	3111960.43793855\\
0.0300869569182396	2341211.46154352\\
0.0302026756107807	1623570.20562331\\
0.0303183943033218	998167.393336222\\
0.030434112995863	441038.017157961\\
0.0306655503809452	-567521.867487237\\
0.0307812690734863	-1007694.78092518\\
0.0308969914913177	-1368926.61828496\\
0.0310127101838589	-1621728.51773414\\
0.0311284288764	-1815259.66860992\\
0.0312441475689411	-1968133.03363871\\
0.0313598662614822	-2098961.57554683\\
0.0314755849540234	-2216113.30449893\\
0.0315913036465645	-2254987.49816037\\
0.0317070223391056	-2225944.17967674\\
0.0318227410316467	-2132150.66529689\\
0.0319384597241879	-2057863.74655121\\
0.0320541821420193	-2004465.17899368\\
0.0321699008345604	-1918649.88381948\\
0.0322856195271015	-1747112.78222383\\
0.0324013382196426	-1535758.06349496\\
0.0325170569121838	-1373260.36035024\\
0.0326327756047249	-1246956.33650832\\
0.032748494297266	-1152565.29903317\\
0.0328642129898071	-955923.174519274\\
0.0329799316823483	-731957.881378416\\
0.0330956503748894	-555597.338022407\\
0.0332113727927208	-479457.369486451\\
0.0333270914852619	-363839.556882981\\
0.033442810177803	-218093.175277982\\
0.0335585288703442	-34869.6201712005\\
0.0336742475628853	67323.7544405572\\
0.0337899662554264	87575.9604461938\\
0.0339056849479675	91061.5218349136\\
0.0340214036405087	142954.962595899\\
0.0341371223330498	199278.008203309\\
0.0342528410255909	187813.96907337\\
0.0343685634434223	120305.035542272\\
0.0344842821359634	19296.673109334\\
0.0346000008285046	-12567.2844971679\\
};
\addlegendentry{Nonlinear solution}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_Wave_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.50000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=2.8in,%3.429in,
at={(0.766in,0.584in)},
scale only axis,
xmin=0,
xmax=0.035,
xlabel style={at={(0.5,-0.05)}, font=\Large\color{white!15!black}},
xlabel={$x$ [m]}, xtick={0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03, 0.035},
ymin=-25000000,
ymax=25000000,
ylabel style={at={(-0.005,0.5)}, font=\Large\color{white!15!black}},
ylabel={$\rho \dot{\psi}_{h}(T)$ \ [Pa]}, ytick={-20000000,-10000000, 0, 10000000, 20000000},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title={},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	12791604.2694433\\
	0.000115718692541122	13008051.5552342\\
	0.000231437385082245	13095669.2434959\\
	0.000347156077623367	13155502.6165071\\
	0.00046287477016449	13017331.5263705\\
	0.000578593462705612	12748830.2531594\\
	0.000694315880537033	12337269.1362043\\
	0.000810034573078156	11822783.1032717\\
	0.000925753265619278	11173026.2996999\\
	0.0010414719581604	10402207.6000133\\
	0.00115719065070152	9524535.87873639\\
	0.00127290934324265	8554220.01039366\\
	0.00150434672832489	6338891.21939596\\
	0.00173578411340714	3821425.41265546\\
	0.0020829439163208	-281508.598469283\\
	0.00243009999394417	-4405498.18767368\\
	0.00266153737902641	-6936911.63772209\\
	0.00289297476410866	-9156524.23701901\\
	0.00300869718194008	-10114110.1367528\\
	0.0031244158744812	-10952154.5568298\\
	0.00324013456702232	-11659564.1527035\\
	0.00335585325956345	-12225245.5798272\\
	0.00347157195210457	-12651247.8816541\\
	0.00358729064464569	-12935437.5285316\\
	0.00370300933718681	-13075697.8055857\\
	0.00381872802972794	-13074647.0808034\\
	0.00393444672226906	-12926473.782938\\
	0.00405016541481018	-12640895.5698159\\
	0.0041658878326416	-12223450.8369994\\
	0.00428160652518272	-11679677.9800511\\
	0.00439732521772385	-11015115.3945332\\
	0.00451304391026497	-10247922.1245036\\
	0.00462876260280609	-9379668.80336127\\
	0.00486019998788834	-7398167.67540254\\
	0.00509163737297058	-5157279.58672703\\
	0.00543879717588425	-1490997.2023253\\
	0.00601739063858986	4713257.29374274\\
	0.0062488280236721	7004239.38501777\\
	0.00648026913404465	9090391.21918862\\
	0.00671170651912689	10892819.070204\\
	0.00682742521166801	11658277.7884415\\
	0.00694314390420914	12326568.0704762\\
	0.00705886259675026	12892106.566888\\
	0.00717458128929138	13348139.175704\\
	0.0072902999818325	13687911.7949514\\
	0.00740601867437363	13904670.3226574\\
	0.00752173736691475	13988235.027678\\
	0.00763745978474617	13934803.0350749\\
	0.00775317847728729	13734723.1858555\\
	0.00786889716982841	13376196.1112802\\
	0.00798461586236954	12858381.0681379\\
	0.00810033455491066	12182181.5396619\\
	0.00821605324745178	11349348.4120433\\
	0.0083317719399929	10361632.571473\\
	0.00844749063253403	9220784.90414209\\
	0.00856320932507515	7940120.29096843\\
	0.00867892801761627	6528168.49625828\\
	0.00891036912798882	3357489.26390477\\
	0.00925752520561218	-1900986.7471685\\
	0.00948896259069443	-5377632.07329461\\
	0.00972039997577667	-8540904.34137087\\
	0.00983611866831779	-9951845.79354287\\
	0.00995184108614922	-11228927.2703363\\
	0.0100675597786903	-12332135.8942497\\
	0.0101832784712315	-13260663.4626681\\
	0.0102989971637726	-14014643.275182\\
	0.0104147158563137	-14594208.6313819\\
	0.0105304345488548	-14992160.4098259\\
	0.010646153241396	-15223852.0430968\\
	0.0107618719339371	-15293753.3670968\\
	0.0108775906264782	-15213354.8030166\\
	0.0109933093190193	-14984893.0645394\\
	0.0111090317368507	-14614843.4669916\\
	0.0112247504293919	-14115757.9997467\\
	0.011340469121933	-13500188.6521781\\
	0.0114561878144741	-12780687.4136592\\
	0.0115719065070152	-11969984.5021268\\
	0.0116876251995564	-11072769.6528854\\
	0.0119190625846386	-9062319.06659643\\
	0.0121504999697208	-6831147.2693671\\
	0.0124976597726345	-3167342.78065869\\
	0.0135391317307949	8196379.13439485\\
	0.0137705691158772	10486766.450563\\
	0.0140020065009594	12559683.0154587\\
	0.0142334438860416	14365282.80911\\
	0.0143491625785828	15144614.7106899\\
	0.0144648812711239	15834015.5898019\\
	0.0145806036889553	16427771.1772182\\
	0.0146963223814964	16901080.1512307\\
	0.0148120410740376	17234006.3792985\\
	0.0149277597665787	17414505.1149224\\
	0.0150434784591198	17430967.7846572\\
	0.0151591971516609	17254917.4281351\\
	0.015274915844202	16868156.2189008\\
	0.0153906345367432	16256042.9938943\\
	0.0155063532292843	15403936.590056\\
	0.0156220719218254	14297195.8443259\\
	0.0157377943396568	12904754.7080457\\
	0.015853513032198	11233865.4008656\\
	0.0159692317247391	9290377.51550368\\
	0.0160849504172802	7101548.07982305\\
	0.0163163878023624	2162359.89758933\\
	0.0166635438799858	-5398953.6633216\\
	0.0167792625725269	-7655567.19954696\\
	0.0168949849903584	-9702754.35422483\\
	0.0170107036828995	-11510357.4966145\\
	0.0171264223754406	-13048076.824526\\
	0.0172421410679817	-14316072.7270419\\
	0.0173578597605228	-15329576.0850173\\
	0.017473578453064	-16103817.7793075\\
	0.0175892971456051	-16654028.6907677\\
	0.0177050158381462	-17003166.788597\\
	0.0178207345306873	-17186294.0944923\\
	0.0179364532232285	-17200624.6208321\\
	0.0180521756410599	-17057072.1131495\\
	0.018167894333601	-16758500.882922\\
	0.0182836130261421	-16339717.7465271\\
	0.0183993317186832	-15813701.0951441\\
	0.0185150504112244	-15193429.3199522\\
	0.0186307691037655	-14491880.8121306\\
	0.0187464877963066	-13709535.7106606\\
	0.0189779251813889	-11935647.9902509\\
	0.0192093662917614	-9943601.79667484\\
	0.0195565223693848	-6663740.37991108\\
	0.019787959754467	-4374213.71971047\\
	0.0209451504051685	7599642.137509\\
	0.0211765877902508	9835128.26904101\\
	0.021408025175333	11914222.1713654\\
	0.0216394662857056	13857886.0892085\\
	0.0217551849782467	14754162.8131784\\
	0.0218709036707878	15480601.5801417\\
	0.0219866223633289	16075477.1384947\\
	0.0221023410558701	16548023.8041876\\
	0.0222180597484112	16889800.7362675\\
	0.0223337784409523	16902520.5648584\\
	0.0224494971334934	16576867.7134794\\
	0.0225652158260345	15903526.6056493\\
	0.022680938243866	14873181.664887\\
	0.0227966569364071	13447491.6258551\\
	0.0229123756289482	11614379.8020313\\
	0.0231438130140305	7317336.91929093\\
	0.0233752503991127	2938154.07651508\\
	0.0236066877841949	-1048757.68288862\\
	0.0237224064767361	-2759694.13181736\\
	0.0238381288945675	-4231045.93042248\\
	0.0239538475871086	-5457076.51277554\\
	0.0240695662796497	-6445638.95216981\\
	0.0241852849721909	-7202010.21030081\\
	0.024301003664732	-7775880.6773201\\
	0.0244167223572731	-8221996.34290455\\
	0.0245324410498142	-8559277.9612825\\
	0.0246481597423553	-8806646.2866823\\
	0.0247638784348965	-8983022.07333229\\
	0.0248795971274376	-8999189.75485655\\
	0.024995319545269	-8868902.74504384\\
	0.0251110382378101	-8642463.56950972\\
	0.0253424756228924	-8083195.62864245\\
	0.0254581943154335	-7784588.43340722\\
	0.0255739130079746	-7449816.75574696\\
	0.0256896317005157	-7058353.92630082\\
	0.0258053503930569	-6589673.27570793\\
	0.0260367877781391	-5500654.16469089\\
	0.0261525101959705	-4935759.9557206\\
	0.0263839475810528	-3939032.95463322\\
	0.026615384966135	-2846406.69311572\\
	0.0269625410437584	-1058751.61306861\\
	0.0271939784288406	-35000.2154683918\\
	0.0277725756168365	2325353.78587872\\
	0.0278882943093777	2713643.94294627\\
	0.0280040130019188	3020371.68235838\\
	0.0281197316944599	3278622.61687895\\
	0.0283511690795422	3728195.42305237\\
	0.0284668877720833	3912403.67245411\\
	0.0285826101899147	4044825.08556012\\
	0.0286983288824558	4107928.39359112\\
	0.0288140475749969	4084182.32776779\\
	0.0289297662675381	3989846.92303263\\
	0.0290454849600792	3857452.72719054\\
	0.0292769223451614	3511812.09827439\\
	0.0293926410377026	3287735.8200301\\
	0.0295083597302437	3002368.39735417\\
	0.0296240784227848	2670590.22846027\\
	0.0300869569182396	1246704.39633854\\
	0.0305498316884041	-33059.1951226406\\
	0.0306655503809452	-303361.252886716\\
	0.0307812690734863	-526856.060793161\\
	0.0308969914913177	-690234.657066353\\
	0.0310127101838589	-837038.393746912\\
	0.0312441475689411	-1080539.29558635\\
	0.0313598662614822	-1206118.12623176\\
	0.0314755849540234	-1260002.74329979\\
	0.0315913036465645	-1263954.49785512\\
	0.0317070223391056	-1243959.61641073\\
	0.0318227410316467	-1226004.32547958\\
	0.0319384597241879	-1228624.97899518\\
	0.0320541821420193	-1200961.54241792\\
	0.0321699008345604	-1142331.30865176\\
	0.0322856195271015	-1046852.61665534\\
	0.0324013382196426	-922469.010673534\\
	0.0325170569121838	-831832.89433714\\
	0.0326327756047249	-753922.5434062\\
	0.032748494297266	-667716.233640727\\
	0.0328642129898071	-552192.240800761\\
	0.0329799316823483	-417460.334089745\\
	0.0330956503748894	-324230.134151094\\
	0.033442810177803	-101960.659425486\\
	0.0335585288703442	-34027.8279205412\\
	0.0336742475628853	20183.5052120537\\
	0.0337899662554264	54319.649234578\\
	0.0339056849479675	62026.9134093225\\
	0.0340214036405087	70905.8323072381\\
	0.0341371223330498	89797.8435948677\\
	0.0342528410255909	95587.0453532673\\
	0.0343685634434223	70747.1611710601\\
	0.0344842821359634	26035.0899557099\\
	0.0346000008285046	-1380.6940285489\\
};
\addlegendentry{Nonlinear solution}

\addplot [color=mycolor1, line width=2.0pt]
	table[row sep=crcr]{%
	0	12759945.6546173\\
	0.000115718692541122	13056586.4651336\\
	0.000231437385082245	13106601.1498222\\
	0.000347156077623367	13146262.0097103\\
	0.00046287477016449	12979550.2535175\\
	0.000578593462705612	12665601.8632729\\
	0.000694315880537033	12251008.3003726\\
	0.000810034573078156	11729099.4731237\\
	0.000925753265619278	11079993.3230654\\
	0.0010414719581604	10306211.6156865\\
	0.00115719065070152	9410276.11647611\\
	0.00138862803578377	7333378.41891834\\
	0.00162006542086601	4965422.77309081\\
	0.00196722522377968	1076613.24034195\\
	0.00243009999394417	-4223619.73318136\\
	0.00266153737902641	-6658327.78917999\\
	0.00289297476410866	-8813835.29351608\\
	0.00300869718194008	-9755973.05403956\\
	0.0031244158744812	-10597190.268031\\
	0.00324013456702232	-11326353.7234826\\
	0.00335585325956345	-11933593.6047226\\
	0.00347157195210457	-12416535.4314707\\
	0.00358729064464569	-12775131.6883747\\
	0.00370300933718681	-12995398.4908514\\
	0.00381872802972794	-13075890.5047927\\
	0.00393444672226906	-13018181.1348316\\
	0.00405016541481018	-12823843.7856014\\
	0.0041658878326416	-12494451.8617349\\
	0.00428160652518272	-12026378.4016163\\
	0.00439732521772385	-11428877.4481806\\
	0.00451304391026497	-10711002.9819511\\
	0.00462876260280609	-9877325.37478576\\
	0.00474448129534721	-8933897.97123922\\
	0.00497591868042946	-6767154.05367202\\
	0.0052073560655117	-4304666.23314131\\
	0.00555451586842537	-260538.242728103\\
	0.00601739063858986	5172650.53461526\\
	0.0062488280236721	7660431.08843334\\
	0.00648026913404465	9841928.23117229\\
	0.00659598782658577	10788862.9933696\\
	0.00671170651912689	11628301.8913193\\
	0.00682742521166801	12352049.2180159\\
	0.00694314390420914	12951909.266454\\
	0.00705886259675026	13416453.2997489\\
	0.00717458128929138	13747695.2709416\\
	0.0072902999818325	13937371.2841035\\
	0.00740601867437363	13977846.029513\\
	0.00752173736691475	13874204.9050506\\
	0.00763745978474617	13625377.8015601\\
	0.00775317847728729	13234071.2101924\\
	0.00786889716982841	12702991.622098\\
	0.00798461586236954	12034845.5284275\\
	0.00810033455491066	11242090.7338532\\
	0.00821605324745178	10328626.7620009\\
	0.0083317719399929	9301370.01724593\\
	0.00856320932507515	6954643.84411895\\
	0.00879465043544769	4292794.45539049\\
	0.00914180651307106	-54267.083339829\\
	0.00960468128323555	-5899526.9100868\\
	0.00983611866831779	-8562656.6096465\\
	0.0100675597786903	-10912430.7573317\\
	0.0101832784712315	-11946041.8223923\\
	0.0102989971637726	-12862770.1521376\\
	0.0104147158563137	-13656426.3200206\\
	0.0105304345488548	-14311430.7034685\\
	0.010646153241396	-14821967.7076577\\
	0.0107618719339371	-15182221.7377647\\
	0.0108775906264782	-15386377.1989661\\
	0.0109933093190193	-15449816.148754\\
	0.0111090317368507	-15364774.881496\\
	0.0112247504293919	-15122225.1213821\\
	0.011340469121933	-14724646.4341619\\
	0.0114561878144741	-14175246.1203179\\
	0.0115719065070152	-13478881.5671159\\
	0.0116876251995564	-12640121.0078731\\
	0.0118033438920975	-11663532.6759063\\
	0.0119190625846386	-10568051.1602505\\
	0.0121504999697208	-8077478.52751089\\
	0.0123819410800934	-5225246.08682777\\
	0.0127290971577168	-527656.213862278\\
	0.0131919719278812	5845501.75736694\\
	0.0134234130382538	8804485.7749643\\
	0.013654850423336	11448091.3387848\\
	0.0137705691158772	12615768.0292423\\
	0.0138862878084183	13670053.2033039\\
	0.0140020065009594	14592424.7250154\\
	0.0141177251935005	15374980.6551913\\
	0.0142334438860416	16005959.2779142\\
	0.0143491625785828	16483789.309829\\
	0.0144648812711239	16804721.8531635\\
	0.0145806036889553	16965008.0101457\\
	0.0146963223814964	16960898.8830035\\
	0.0148120410740376	16797166.8054865\\
	0.0149277597665787	16471585.0309536\\
	0.0150434784591198	15981337.0003897\\
	0.0151591971516609	15320810.9185253\\
	0.015274915844202	14506125.3005048\\
	0.0153906345367432	13551690.4166146\\
	0.0155063532292843	12466117.0787674\\
	0.0156220719218254	11258016.0988762\\
	0.015853513032198	8520267.39184211\\
	0.0160849504172802	5428160.43545022\\
	0.0164321064949036	378443.072678469\\
	0.0168949849903584	-6352931.38490709\\
	0.0171264223754406	-9452400.94838466\\
	0.0173578597605228	-12192338.7221351\\
	0.017473578453064	-13387232.5147899\\
	0.0175892971456051	-14450220.2295651\\
	0.0177050158381462	-15375791.6729793\\
	0.0178207345306873	-16157548.2530491\\
	0.0179364532232285	-16784864.3229938\\
	0.0180521756410599	-17251112.9205892\\
	0.018167894333601	-17546958.1245497\\
	0.0182836130261421	-17670953.6788608\\
	0.0183993317186832	-17618835.4647646\\
	0.0185150504112244	-17386339.3635033\\
	0.0186307691037655	-16977769.3104284\\
	0.0187464877963066	-16421666.3069853\\
	0.0188622064888477	-15712347.6092954\\
	0.0189779251813889	-14845037.3761181\\
	0.01909364387393	-13830771.6676069\\
	0.0192093662917614	-12689150.9435452\\
	0.0193250849843025	-11424683.5984249\\
	0.0195565223693848	-8545242.62297631\\
	0.019787959754467	-5363146.28853299\\
	0.0201351158320904	-226409.263285961\\
	0.0205979943275452	6606187.79267688\\
	0.0208294317126274	9661449.19653576\\
	0.0210608690977097	12274220.404055\\
	0.0211765877902508	13399827.4387737\\
	0.0212923064827919	14376910.276883\\
	0.021408025175333	15182995.2900208\\
	0.0215237475931644	15796108.369168\\
	0.0216394662857056	16197926.5467132\\
	0.0217551849782467	16357602.1128069\\
	0.0218709036707878	16246828.6595205\\
	0.0219866223633289	15872385.5170095\\
	0.0221023410558701	15277493.2350405\\
	0.0222180597484112	14498631.9362684\\
	0.0223337784409523	13572281.7433481\\
	0.0225652158260345	11466524.2131884\\
	0.0227966569364071	9178445.14408741\\
	0.0230280943214893	6673580.63585617\\
	0.0237224064767361	-1219117.56532645\\
	0.0239538475871086	-3409646.85393209\\
	0.0241852849721909	-5337855.62572774\\
	0.024301003664732	-6182854.3431445\\
	0.0244167223572731	-6941199.79336748\\
	0.0245324410498142	-7605524.96867428\\
	0.0246481597423553	-8146295.42888621\\
	0.0247638784348965	-8533510.73757721\\
	0.0248795971274376	-8799129.36973797\\
	0.024995319545269	-8975006.71857465\\
	0.0251110382378101	-9064566.23966734\\
	0.0252267569303513	-9071231.38859614\\
	0.0253424756228924	-8990833.15658474\\
	0.0254581943154335	-8794745.63272484\\
	0.0255739130079746	-8500798.00263637\\
	0.0256896317005157	-8113580.74594952\\
	0.0258053503930569	-7635086.57102097\\
	0.0260367877781391	-6557264.33137793\\
	0.0262682288885117	-5356807.94664257\\
	0.0264996662735939	-3946147.48875863\\
	0.0267311036586761	-2489669.68317503\\
	0.0269625410437584	-1129817.15407104\\
	0.0271939784288406	147755.65871726\\
	0.0274254195392132	1340921.12994843\\
	0.0275411382317543	1877645.99894124\\
	0.0276568569242954	2335445.24968312\\
	0.0277725756168365	2723645.28117084\\
	0.0278882943093777	3066119.88708375\\
	0.0280040130019188	3364582.7465474\\
	0.0281197316944599	3620747.5386873\\
	0.028235450387001	3829823.20359342\\
	0.0283511690795422	3958976.908677\\
	0.0284668877720833	4017590.42095628\\
	0.0285826101899147	4022179.23653362\\
	0.0286983288824558	3981061.36544408\\
	0.0288140475749969	3903300.26889294\\
	0.0289297662675381	3790610.13985196\\
	0.0290454849600792	3644705.17129295\\
	0.0291612036526203	3467299.55618771\\
	0.0292769223451614	3222073.80330581\\
	0.0299712382256985	1469580.4925642\\
	0.0302026756107807	815578.013284191\\
	0.030434112995863	284402.436057791\\
	0.0307812690734863	-437675.972023435\\
	0.0308969914913177	-647451.159338139\\
	0.0310127101838589	-822166.338830527\\
	0.0311284288764	-951537.428515013\\
	0.0312441475689411	-1042514.78524824\\
	0.0313598662614822	-1117179.61780111\\
	0.0314755849540234	-1198732.90720618\\
	0.0315913036465645	-1271296.22468985\\
	0.0317070223391056	-1286493.83802807\\
	0.0318227410316467	-1264132.3139423\\
	0.0321699008345604	-1146082.03947884\\
	0.0322856195271015	-1086227.05287445\\
	0.0324013382196426	-999832.971529454\\
	0.0325170569121838	-881280.206941646\\
	0.0328642129898071	-572913.565556861\\
	0.0329799316823483	-448652.887785401\\
	0.0330956503748894	-339073.424081638\\
	0.0333270914852619	-206431.008689988\\
	0.033442810177803	-101663.5697047\\
	0.0335585288703442	-17144.0529484265\\
	0.0336742475628853	28779.4586357772\\
	0.0337899662554264	48738.5038572066\\
	0.0339056849479675	55364.6215251647\\
	0.0340214036405087	68451.7897530571\\
	0.0341371223330498	111346.98991419\\
	0.0342528410255909	127900.388624988\\
	0.0343685634434223	83572.8704348952\\
	0.0344842821359634	681.037954442203\\
	0.0346000008285046	-20176.0586748794\\
};
\addlegendentry{Linear solution}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_href.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.514in,
height=3.464in,
at={(0.916in,0.576in)},
scale only axis,
xmin=0,
xmax=0.004,
xlabel style={at={(0.5,-0.025)}, font=\Large\color{white!15!black}},
xlabel={$h$},
ymin=177.45,
ymax=177.7,
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|\dot{\psi}\|_{L^{\infty}(0,T;L^2(\Omega))}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	177.673211565386\\
0.000154295477955202	177.673211018569\\
0.000231443216904381	177.673208797128\\
0.000270017086393182	177.673206436847\\
0.000308590955881982	177.673202816324\\
0.000347164825370783	177.673197551081\\
0.000385738694859583	177.673190205373\\
0.000424312564348384	177.673180292191\\
0.000462886433837184	177.673167273263\\
0.000501460303325985	177.673150559052\\
0.000540034172814785	177.673129508759\\
0.000578608042303586	177.673103430319\\
0.000617181911792386	177.673071580404\\
0.000655755781252765	177.673033164421\\
0.000694329650741565	177.672987336512\\
0.000732903520230366	177.672933199559\\
0.000771477389719166	177.672869805177\\
0.000810051259207967	177.672796153715\\
0.000848625128696767	177.672711194263\\
0.000887198998185568	177.672613824644\\
0.000925772867674368	177.672502891416\\
0.000964346737163169	177.672377189875\\
0.00100292060665197	177.672235464052\\
0.00104149447611235	177.672076406715\\
0.00108006834560115	177.671898659366\\
0.00111864221508995	177.671700812245\\
0.00115721608457875	177.671481404327\\
0.00119578995406755	177.671238923323\\
0.00123436382355635	177.670971805679\\
0.00127293769304515	177.67067843658\\
0.00131151156253395	177.670357149943\\
0.00135008543202275	177.670006228424\\
0.00138865930151155	177.669623903414\\
0.00142723317100035	177.66920835504\\
0.00146580704046073	177.668757712164\\
0.00150438090994953	177.668270052386\\
0.00154295477943833	177.66774340204\\
0.00158152864892713	177.667175736196\\
0.00162010251841593	177.666564978663\\
0.00165867638790473	177.665909001981\\
0.00169725025739353	177.665205627431\\
0.00173582412688233	177.664452625026\\
0.00177439799637114	177.663647713518\\
0.00181297186585994	177.662788560392\\
0.00185154573534874	177.661872781872\\
0.00189011960480912	177.660897942915\\
0.00192869347429792	177.659861557217\\
0.00196726734378672	177.658761087208\\
0.00200584121327552	177.657593944053\\
0.00204441508276432	177.656357487657\\
0.00208298895225312	177.655049026656\\
0.00212156282174192	177.653665818426\\
0.00216013669123072	177.652205069076\\
0.00219871056071952	177.650663933453\\
0.00223728443020832	177.649039515139\\
0.00227585829969712	177.647328866452\\
0.0023144321691575	177.645528988447\\
0.0023530060386463	177.643636830913\\
0.0023915799081351	177.641649292377\\
0.0024301537776239	177.6395632201\\
0.0024687276471127	177.637375410082\\
0.0025073015166015	177.635082607055\\
0.0025458753860903	177.63268150449\\
0.0025844492555791	177.630168744592\\
0.0026230231250679	177.627540918304\\
0.0026615969945567	177.624794565304\\
0.00270017086401708	177.621926174004\\
0.00273874473350588	177.618932181556\\
0.00277731860299468	177.615808973845\\
0.00281589247248348	177.612552885493\\
0.00285446634197228	177.609160199857\\
0.00289304021146108	177.605627149031\\
0.00293161408094988	177.601949913845\\
0.00297018795043869	177.598124623864\\
0.00300876181992749	177.594147357391\\
0.00304733568941629	177.590014141462\\
0.00308590955890509	177.585720951851\\
0.00312448342836547	177.581263713067\\
0.00316305729785427	177.576638298357\\
0.00320163116734307	177.571840529701\\
0.00324020503683187	177.566866177818\\
0.00327877890632067	177.561710962159\\
0.00331735277580947	177.556370550915\\
0.00335592664529827	177.550840561012\\
0.00339450051478707	177.545116558109\\
0.00343307438427587	177.539194056605\\
0.00347164825376467	177.533068519633\\
0.00351022212325347	177.526735359062\\
0.00354879599271385	177.520189935497\\
0.00358736986220265	177.513427558279\\
0.00362594373169145	177.506443485485\\
0.00366451760118025	177.499232923929\\
0.00370309147066905	177.49179102916\\
0.00374166534015785	177.484112905462\\
0.00378023920964665	177.476193605856\\
0.00381881307913545	177.468028132099\\
};
\addlegendentry{$177.6732-9.6478\cdot 10^8\cdot h^{4}$}

\addplot [color=mycolor1, mark=square, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
  table[row sep=crcr]{%
0.00381881307913545	177.468085946401\\
0.0025458753860903	177.632613385971\\
0.00152752523166555	177.666328121872\\
0.00132828281013531	177.669373096056\\
0.00105346567698916	177.673089557102\\
0.000848625128696767	177.674121221153\\
};
\addlegendentry{$\|\dot{\psi_h}\|_{L^{\infty}(0,T;L^2(\Omega))}$}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_href_psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.514in,
height=3.464in,
at={(0.916in,0.576in)},
scale only axis,
xmin=0,
xmax=0.00325,
xlabel style={at={(0.5,-0.025)}, font=\Large\color{white!15!black}},
xlabel={$h$},
ymin=0.000132225,
ymax=0.00013228,
ytick={0.000132225,0.000132235,0.000132245,0.000132255,0.000132265,0.000132275},
y tick label style={/pgf/number format/.cd, precision=5, /tikz/.cd},
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|\dot{\psi}\|_{L^{\infty}(0,T;L^2(\Omega))}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	0.000132273477136618\\
	0.000432027338244996	0.000132273459557213\\
	0.000586322816189637	0.000132273417500905\\
	0.00070975919854535	0.000132273349079609\\
	0.000802336485312135	0.000132273268021514\\
	0.000894913772078919	0.000132273153480366\\
	0.000987491058845704	0.000132272997301618\\
	0.00104920925002356	0.000132272865620825\\
	0.00111092744120142	0.000132272708533729\\
	0.00117264563237927	0.000132272522965216\\
	0.00123436382355713	0.00013227230566445\\
	0.00129608201473499	0.000132272053204877\\
	0.00135780020591284	0.000132271761984218\\
	0.0014195183970907	0.000132271428224476\\
	0.00148123658826856	0.000132271047971932\\
	0.00154295477944641	0.000132270617097147\\
	0.00160467297062427	0.000132270131294961\\
	0.00166639116180213	0.000132269586084493\\
	0.00172810935297998	0.00013226897680914\\
	0.00175896844856891	0.000132268646643896\\
	0.00178982754415784	0.000132268298636581\\
	0.00182068663974677	0.000132267932155699\\
	0.0018515457353357	0.000132267546558771\\
	0.00188240483092462	0.000132267141192335\\
	0.00191326392651355	0.000132266715391947\\
	0.00194412302210248	0.000132266268482179\\
	0.00197498211769141	0.000132265799776623\\
	0.00200584121328034	0.000132265308577886\\
	0.00203670030886926	0.000132264794177593\\
	0.00206755940445819	0.000132264255856388\\
	0.00209841850004712	0.00013226369288393\\
	0.00212927759563605	0.000132263104518898\\
	0.00216013669122498	0.000132262490008988\\
	0.00219099578681391	0.00013226184859091\\
	0.00222185488240283	0.000132261179490395\\
	0.00225271397799176	0.000132260481922193\\
	0.00228357307358069	0.000132259755090066\\
	0.00231443216916962	0.000132258998186798\\
	0.00234529126475855	0.000132258210394188\\
	0.00237615036034748	0.000132257390883054\\
	0.0024070094559364	0.000132256538813231\\
	0.00243786855152533	0.000132255653333571\\
	0.00246872764711426	0.000132254733581943\\
	0.00249958674270319	0.000132253778685235\\
	0.00253044583829212	0.000132252787759351\\
	0.00256130493388104	0.000132251759909214\\
	0.00259216402946997	0.000132250694228763\\
	0.0026230231250589	0.000132249589800955\\
	0.00265388222064783	0.000132248445697764\\
	0.00268474131623676	0.000132247260980182\\
	0.00271560041182569	0.000132246034698219\\
	0.00274645950741461	0.0001322447658909\\
	0.00277731860300354	0.000132243453586271\\
	0.00280817769859247	0.000132242096801393\\
	0.0028390367941814	0.000132240694542345\\
	0.00286989588977033	0.000132239245804223\\
	0.00290075498535926	0.000132237749571142\\
	0.00293161408094818	0.000132236204816233\\
	0.00296247317653711	0.000132234610501644\\
	0.00299333227212604	0.000132232965578543\\
	0.00302419136771497	0.000132231268987113\\
	0.0030550504633039	0.000132229519656555\\
};
\addlegendentry{$1.322735\cdot 10^{-4}-504.613929\cdot h^{4}$}

\addplot [color=mycolor1, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1},  line width=2.0pt]
table[row sep=crcr]{%
	0.0030550504633039	0.000132230258843918\\
	0.00254587538608658	0.000132250470425968\\
	0.00218217890235994	0.000132261825860311\\
	0.00190940653956494	0.00013226765779297\\
	0.00169725025739106	0.000132269729329648\\
	0.00152752523165196	0.000132270841239314\\
	0.00132828281013214	0.000132272048084694\\
	0.00105346567700135	0.000132272795715462\\
	0.000848625128695533	0.000132272972215603\\
};
\addlegendentry{$\|{\psi_h}\|_{L^{\infty}(0,T;L^2(\Omega))}$}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_href_psi_p4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.514in,
height=3.464in,
at={(0.916in,0.576in)},
scale only axis,
xmin=0,
xmax=0.004,
xlabel style={at={(0.5,-0.025)}, font=\Large\color{white!15!black}},
xlabel={$h$},
ymin=0.0001322625,
ymax=0.000132275,
ytick={0.0001322625,0.000132265,0.0001322675,0.00013227,0.0001322725,0.000132275},
y tick label style={/pgf/number format/.cd, precision=5, /tikz/.cd},
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|\dot{\psi}\|_{L^{\infty}(0,T;L^2(\Omega))}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	0.000132272990999568\\
	0.000771477389723207	0.000132272987674416\\
	0.00100292060664017	0.000132272978653511\\
	0.00115721608458481	0.000132272965749194\\
	0.00131151156252945	0.000132272943787163\\
	0.00142723317098793	0.000132272918943567\\
	0.00154295477944641	0.000132272884594701\\
	0.00162010251841873	0.000132272855196998\\
	0.00169725025739106	0.000132272819633465\\
	0.00177439799636338	0.000132272776981373\\
	0.0018515457353357	0.000132272726230209\\
	0.00192869347430802	0.000132272666277683\\
	0.00200584121328034	0.000132272595925745\\
	0.00208298895225266	0.000132272513876585\\
	0.00216013669122498	0.000132272418728655\\
	0.0022372844301973	0.000132272308972666\\
	0.00227585829968346	0.000132272248114557\\
	0.00231443216916962	0.000132272182987608\\
	0.00235300603865578	0.000132272113371079\\
	0.00239157990814194	0.000132272039036752\\
	0.0024301537776281	0.000132271959748801\\
	0.00246872764711426	0.000132271875263668\\
	0.00250730151660042	0.00013227178532994\\
	0.00254587538608658	0.000132271689688226\\
	0.00258444925557274	0.000132271588071026\\
	0.0026230231250589	0.000132271480202613\\
	0.00266159699454506	0.000132271365798904\\
	0.00270017086403122	0.000132271244567338\\
	0.00273874473351738	0.000132271116206751\\
	0.00277731860300354	0.000132270980407247\\
	0.0028158924724897	0.00013227083685008\\
	0.00285446634197587	0.000132270685207526\\
	0.00289304021146203	0.000132270525142756\\
	0.00293161408094819	0.000132270356309715\\
	0.00297018795043435	0.000132270178352998\\
	0.00300876181992051	0.00013226999090772\\
	0.00304733568940667	0.000132269793599397\\
	0.00308590955889283	0.000132269586043818\\
	0.00312448342837899	0.00013226936784692\\
	0.00316305729786515	0.000132269138604667\\
	0.00320163116735131	0.000132268897902922\\
	0.00324020503683747	0.000132268645317323\\
	0.00327877890632363	0.000132268380413156\\
	0.00331735277580979	0.000132268102745238\\
	0.00335592664529595	0.000132267811857783\\
	0.00339450051478211	0.000132267507284282\\
	0.00343307438426827	0.000132267188547379\\
	0.00347164825375443	0.000132266855158744\\
	0.00351022212324059	0.00013226650661895\\
	0.00354879599272675	0.000132266142417346\\
	0.00358736986221291	0.000132265762031936\\
	0.00362594373169907	0.000132265364929251\\
	0.00366451760118523	0.000132264950564226\\
	0.00370309147067139	0.000132264518380075\\
	0.00374166534015755	0.000132264067808165\\
	0.00378023920964371	0.000132263598267894\\
	0.00381881307912987	0.000132263109166563\\
};
\addlegendentry{$1.3227299\cdot 10^{-4}-12167.336072\cdot h^{p}$}

\addplot [color=mycolor1, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
table[row sep=crcr]{%
	0.00381881307912987	0.000132263166167735\\
	0.00254587538608658	0.000132271247291298\\
	0.00152752523165196	0.000132272908587736\\
	0.00132828281013214	0.000132273107697358\\
	0.00105346567700135	0.000132273075766803\\
	0.000848625128695533	0.000132273084700748\\
};
\addlegendentry{$\|{\psi_h}\|_{L^{\infty}(0,T;L^2(\Omega))}$}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_pref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.50000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.514in,
height=3.464in,
at={(0.916in,0.576in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xlabel style={at={(0.5,-0.025)}, font=\Large\color{white!15!black}},
xlabel={$p$}, 
xminorticks=true,
xtick={1,2,3,4,5,6,7,8},
ymin=176.42,
ymax=177.9,
ytick={176.2,176.6,177,177.4,177.6732,177.8},
y tick label style={/pgf/number format/.cd, precision=4, /tikz/.cd},
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|\dot{\psi}\|_{L^{\infty}(0,T;L^2(\Omega))}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.93,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	1	177.6732\\
	8	177.6732\\
};
\addlegendentry{reference value}

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	1	176.531992922836\\
	1.07070707070707	176.692855219495\\
	1.14141414141415	176.82337455718\\
	1.21212121212122	176.930659356444\\
	1.28282828282829	177.019863053816\\
	1.35353535353536	177.094793348072\\
	1.42424242424244	177.158311431671\\
	1.49494949494951	177.212599908212\\
	1.56565656565655	177.259346449407\\
	1.63636363636363	177.29987211733\\
	1.7070707070707	177.335222582511\\
	1.77777777777777	177.366233988664\\
	1.84848484848484	177.393581193949\\
	1.91919191919192	177.417813568675\\
	1.98989898989899	177.439381879907\\
	2.06060606060606	177.458658706901\\
	2.13131313131314	177.475954103607\\
	2.20202020202021	177.491527729493\\
	2.27272727272728	177.505598328477\\
	2.34343434343435	177.51835119703\\
	2.41414141414143	177.529944113592\\
	2.4848484848485	177.540512080447\\
	2.55555555555554	177.550171141743\\
	2.62626262626262	177.559021477334\\
	2.69696969696969	177.56714992494\\
	2.76767676767676	177.57463204798\\
	2.83838383838383	177.581533840052\\
	2.97979797979798	177.593820792943\\
	3.12121212121212	177.604395428226\\
	3.26262626262627	177.613558583211\\
	3.40404040404042	177.621548200698\\
	3.54545454545453	177.62855441308\\
	3.68686868686868	177.634730579608\\
	3.8989898989899	177.642705151429\\
	4.11111111111111	177.649418904662\\
	4.32323232323233	177.65512171504\\
	4.60606060606059	177.661477032908\\
	4.88888888888889	177.666710022384\\
	5.24242424242425	177.67204295869\\
	5.59595959595958	177.676350758229\\
	6.02020202020202	177.680506071782\\
	6.51515151515153	177.684319131068\\
	7.08080808080808	177.687691921628\\
	7.78787878787878	177.690873368396\\
	8	177.691659436215\\
};
\addlegendentry{$177.7048 - 1.1728\frac{1}{p^{2.1593}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, fill=mycolor2, mycolor2}, line width=2.0pt]
table[row sep=crcr]{%
	1	176.534998693455\\
	2	177.406073275154\\
	3	177.632613385971\\
	4	177.696277798347\\
	5	177.666903540423\\
	6	177.661351254814\\
	7	177.66997222408\\
	8	177.675314022114\\
};
\addlegendentry{$\|\dot{\psi}\|_{L^{\infty}(0,T;L^2(\Omega))}$}

\end{axis}
\end{tikzpicture}%

==> images/Ex2_pref_psi_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\pgfplotsset{
	log x ticks with fixed point/.style={
		xticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	},
	log y ticks with fixed point/.style={
		yticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	}
}
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.514in,
height=3.464in,
at={(0.916in,0.576in)},
scale only axis,
log x ticks with fixed point,
xmode=log,
xmin=1,
xmax=7,
xminorticks=true,
xlabel style={at={(0.5,-0.025)},font=\Large\color{white!15!black}},
xlabel={$p$},
xtick={1,2,3,4,5,6,7},
ymode=log,
ymin=1e-11,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|{\psi}\|_{L^{\infty}(0,T;L^2(\Omega))}-\textup{ref-val}$},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, line width=2.0pt]
  table[row sep=crcr]{%
1	1.36894895496668e-06\\
2	1.49893289888038e-07\\
3	2.26295740321156e-08\\
4	1.85270870211229e-09\\
5	2.21753781786891e-10\\
6	1.50650514280223e-10\\
7	4.02252866974796e-11\\
};
\addlegendentry{$\|{\psi}_h\|_{L^{\infty}(0,T;L^2(\Omega))}-\textup{reference value}$}

\end{axis}
\end{tikzpicture}%

==> images/L2overtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.66000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.70000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=3.589in,
at={(0.766in,0.5in)},
scale only axis,
xmin=0,
xmax=25000,
xlabel style={font=\Large\color{white!15!black}},
xlabel={time step},
ymin=0,
ymax=1.2e-05,
ylabel style={font=\Large\color{white!15!black}},
ylabel={$\|\psi_h(t)\|_{L^2(\Omega)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$L^2$-error over simulation time for different mesh sizes},
xmajorgrids,
ymajorgrids,
legend style={at={(0.66,0.28)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
399	5.15865394845605e-09\\
631	1.90593709703535e-08\\
856	4.30045474786311e-08\\
1133	8.36298568174243e-08\\
1537	1.42717908602208e-07\\
1721	1.58379407366738e-07\\
1887	1.62199285114184e-07\\
2073	1.55556335812435e-07\\
2299	1.48218532558531e-07\\
2395	1.56192982103676e-07\\
2481	1.73684384208173e-07\\
2567	2.01718648895621e-07\\
2659	2.42296664509922e-07\\
2762	2.98299710266292e-07\\
2884	3.75352101400495e-07\\
3044	4.87470970256254e-07\\
3462	7.85206793807447e-07\\
3598	8.68618371896446e-07\\
3721	9.33814590098336e-07\\
3840	9.86528903013095e-07\\
3961	1.02969715953805e-06\\
4096	1.06716106529348e-06\\
4316	1.11567351268604e-06\\
4469	1.15466536954045e-06\\
4573	1.19135802378878e-06\\
4663	1.23324934975244e-06\\
4747	1.28256942844018e-06\\
4829	1.34104993776418e-06\\
4911	1.40982592711225e-06\\
4997	1.49238621816039e-06\\
5090	1.5921650629025e-06\\
5198	1.71869760379195e-06\\
5351	1.90941864275374e-06\\
5586	2.20194488065317e-06\\
5705	2.33893297263421e-06\\
5810	2.44960392592475e-06\\
5911	2.54579208558425e-06\\
6014	2.63343827100471e-06\\
6126	2.71811586571857e-06\\
6272	2.81723623629659e-06\\
6486	2.96279176836833e-06\\
6582	3.03914202959277e-06\\
6664	3.11457188217901e-06\\
6738	3.19281025440432e-06\\
6809	3.27822635881603e-06\\
6878	3.37164601660334e-06\\
6947	3.47555032931268e-06\\
7017	3.59140176442452e-06\\
7090	3.72262002201751e-06\\
7170	3.87700129067525e-06\\
7263	4.06724939239211e-06\\
7401	4.3612890294753e-06\\
7559	4.69547740067355e-06\\
7649	4.87525903736241e-06\\
7725	5.01698741572909e-06\\
7795	5.13726990902796e-06\\
7861	5.24031202076003e-06\\
7924	5.32840931555256e-06\\
7986	5.40479959454387e-06\\
8048	5.47074523638003e-06\\
8110	5.52635538042523e-06\\
8174	5.57340899831615e-06\\
8242	5.61291744816117e-06\\
8317	5.6459684856236e-06\\
8412	5.67678944207728e-06\\
8607	5.73721990804188e-06\\
8674	5.77042374061421e-06\\
8731	5.80894993618131e-06\\
8782	5.85365341976285e-06\\
8829	5.90494892094284e-06\\
8874	5.96426980337128e-06\\
8917	6.03111402597278e-06\\
8959	6.1065838963259e-06\\
9000	6.19035199633799e-06\\
9041	6.28431371296756e-06\\
9082	6.38851633993909e-06\\
9124	6.50575384497643e-06\\
9166	6.63330138195306e-06\\
9209	6.77406205795705e-06\\
9254	6.93165566190146e-06\\
9302	7.11026950739324e-06\\
9354	7.31443651602603e-06\\
9412	7.55288783693686e-06\\
9482	7.85158772487193e-06\\
9573	8.2405204011593e-06\\
9611	8.38880441733636e-06\\
9649	8.52682205731981e-06\\
9687	8.65447873366065e-06\\
9725	8.77169441082515e-06\\
9763	8.87841815710999e-06\\
9801	8.97462450666353e-06\\
9839	9.06030254554935e-06\\
9877	9.13545954972506e-06\\
9915	9.20012462302111e-06\\
9953	9.25434505916201e-06\\
9991	9.29819361772388e-06\\
10029	9.33175761019811e-06\\
10067	9.3551461759489e-06\\
10106	9.36871583689936e-06\\
10145	9.37188451644033e-06\\
10184	9.36486685532145e-06\\
10224	9.34733179747127e-06\\
10265	9.31881731958129e-06\\
10306	9.28000008570962e-06\\
10348	9.22999970498495e-06\\
10391	9.1686197265517e-06\\
10436	9.09404116100632e-06\\
10483	9.00573286344297e-06\\
10533	8.90128649189137e-06\\
10587	8.77796628628857e-06\\
10648	8.62802698975429e-06\\
10724	8.43031739350408e-06\\
10920	7.91532875155099e-06\\
10977	7.77919194661081e-06\\
11026	7.67220990383066e-06\\
11071	7.58415990276262e-06\\
11113	7.51223706174642e-06\\
11153	7.45402940083295e-06\\
11191	7.40883115213364e-06\\
11228	7.37484515411779e-06\\
11265	7.35116555006243e-06\\
11302	7.33803972252645e-06\\
11338	7.33548222342506e-06\\
11375	7.34328204998747e-06\\
11412	7.3614100983832e-06\\
11450	7.39036113373004e-06\\
11489	7.43033888284117e-06\\
11530	7.48270394979045e-06\\
11574	7.54943175707012e-06\\
11622	7.632883352926e-06\\
11676	7.73738429415971e-06\\
11743	7.87787575973198e-06\\
11968	8.35848186397925e-06\\
12025	8.46466355142184e-06\\
12076	8.54948302730918e-06\\
12124	8.61901935422793e-06\\
12170	8.67523704073392e-06\\
12214	8.71873999130912e-06\\
12257	8.75105251907371e-06\\
12300	8.77294951351359e-06\\
12342	8.78411810845137e-06\\
12384	8.785162208369e-06\\
12427	8.77586353453808e-06\\
12470	8.7563312263228e-06\\
12514	8.72617601999082e-06\\
12560	8.68428833200596e-06\\
12608	8.6301879491657e-06\\
12659	8.56235783430748e-06\\
12715	8.47748378873803e-06\\
12781	8.36675826576538e-06\\
12877	8.19400520413183e-06\\
12996	7.98165638116188e-06\\
13059	7.87975295679644e-06\\
13112	7.80397749622352e-06\\
13160	7.7453805715777e-06\\
13205	7.70059341448359e-06\\
13248	7.66805169405416e-06\\
13290	7.64672222430818e-06\\
13331	7.63640491641127e-06\\
13371	7.63664866099134e-06\\
13411	7.64720243751071e-06\\
13451	7.66799712437205e-06\\
13492	7.69969847169705e-06\\
13534	7.74260843172669e-06\\
13577	7.79680340201594e-06\\
13623	7.86527016316541e-06\\
13672	7.94871448306367e-06\\
13726	8.05117815616541e-06\\
13789	8.18134139990434e-06\\
13876	8.37237894302234e-06\\
14028	8.70681105880067e-06\\
14095	8.84272594703361e-06\\
14152	8.94827462616377e-06\\
14204	9.03448017197661e-06\\
14253	9.10554081201553e-06\\
14300	9.16339922696352e-06\\
14345	9.20857928576879e-06\\
14389	9.24250343814492e-06\\
14432	9.26541542867199e-06\\
14474	9.2776826932095e-06\\
14516	9.27971996134147e-06\\
14558	9.27136716200039e-06\\
14600	9.25253334571607e-06\\
14642	9.22321123653091e-06\\
14684	9.18345540412702e-06\\
14726	9.13340045372024e-06\\
14769	9.07168214325793e-06\\
14812	8.99965016287751e-06\\
14856	8.91563831828535e-06\\
14901	8.81940650288016e-06\\
14948	8.7083644757513e-06\\
14996	8.58460771269165e-06\\
15047	8.4426355897449e-06\\
15101	8.28182601253502e-06\\
15160	8.09560515335761e-06\\
15227	7.873575668782e-06\\
15315	7.57082671043463e-06\\
15489	6.96991992299445e-06\\
15552	6.76426498102956e-06\\
15605	6.60122896078974e-06\\
15653	6.46379339741543e-06\\
15697	6.34809475741349e-06\\
15738	6.25048778601922e-06\\
15777	6.16786564933136e-06\\
15814	6.09955168329179e-06\\
15850	6.04321030550636e-06\\
15885	5.99856866756454e-06\\
15920	5.96439713262953e-06\\
15954	5.94156517763622e-06\\
15988	5.92919968767092e-06\\
16022	5.92744254390709e-06\\
16055	5.93591903452761e-06\\
16089	5.95507663092576e-06\\
16123	5.9846461226698e-06\\
16157	6.02436193730682e-06\\
16192	6.07545734965242e-06\\
16228	6.13831070950255e-06\\
16265	6.213133019628e-06\\
16304	6.30237991572358e-06\\
16345	6.4066298364196e-06\\
16389	6.52901508146897e-06\\
16437	6.67311542201787e-06\\
16491	6.84587939758785e-06\\
16556	7.06467835698277e-06\\
16657	7.41662370273843e-06\\
16770	7.80770278652199e-06\\
16836	8.02579234004952e-06\\
16893	8.20393324829638e-06\\
16944	8.35316677694209e-06\\
16992	8.48335184855387e-06\\
17037	8.59523424878716e-06\\
17080	8.69209179654717e-06\\
17122	8.77651473274454e-06\\
17163	8.84864857653156e-06\\
17203	8.90876981429756e-06\\
17242	8.95728226169012e-06\\
17281	8.99551741895266e-06\\
17320	9.02325336937793e-06\\
17358	9.04003172763623e-06\\
17396	9.04660919331945e-06\\
17434	9.04296393855475e-06\\
17472	9.02914689504541e-06\\
17511	9.00450322660618e-06\\
17550	8.96945857675746e-06\\
17590	8.92299794941209e-06\\
17630	8.86627458385192e-06\\
17671	8.79797880770639e-06\\
17714	8.71597512741573e-06\\
17759	8.61967419041321e-06\\
17807	8.50636206450872e-06\\
17859	8.37301195133477e-06\\
17918	8.21108915260993e-06\\
17995	7.98861219664104e-06\\
18153	7.52955020288937e-06\\
18209	7.37891605240293e-06\\
18257	7.25980498827994e-06\\
18301	7.16093563823961e-06\\
18341	7.08114021108486e-06\\
18379	7.01535464031622e-06\\
18416	6.96153801982291e-06\\
18452	6.91953755449504e-06\\
18487	6.88896034262143e-06\\
18522	6.86881321598776e-06\\
18557	6.85925260768272e-06\\
18592	6.86029306962155e-06\\
18627	6.87179635860957e-06\\
18662	6.89347871229984e-06\\
18698	6.92596222506836e-06\\
18736	6.97080031386577e-06\\
18775	7.02722536516376e-06\\
18817	7.09859887138009e-06\\
18862	7.18569572200067e-06\\
18912	7.29315070202574e-06\\
18970	7.42851625545882e-06\\
19047	7.61932460591197e-06\\
19226	8.06626121629961e-06\\
19292	8.21834328235127e-06\\
19350	8.34181264508516e-06\\
19404	8.44660098664463e-06\\
19456	8.53721212479286e-06\\
19506	8.61417356645688e-06\\
19556	8.68077404447831e-06\\
19605	8.73579847393557e-06\\
19654	8.78067658049986e-06\\
19704	8.81615051184781e-06\\
19755	8.84188557392918e-06\\
19807	8.85772169567645e-06\\
19861	8.86365887708962e-06\\
19917	8.85932968230918e-06\\
19976	8.84424662217498e-06\\
20039	8.81755477166735e-06\\
20107	8.778184565017e-06\\
20183	8.72350938152522e-06\\
20271	8.64944740897045e-06\\
20384	8.54329482535832e-06\\
20741	8.20031709736213e-06\\
20837	8.12266443972476e-06\\
20922	8.06404568720609e-06\\
21000	8.02045906311832e-06\\
21073	7.98983455752023e-06\\
21143	7.97065513324924e-06\\
21211	7.96219683252275e-06\\
21279	7.96408858150244e-06\\
21347	7.97630491433665e-06\\
21417	7.99920599092729e-06\\
21492	8.03427246864885e-06\\
21576	8.08421464171261e-06\\
21687	8.16145620774478e-06\\
21870	8.28929842100479e-06\\
21947	8.33176090964116e-06\\
22012	8.35755781736225e-06\\
22071	8.37075640447438e-06\\
22126	8.37270636111498e-06\\
22171	8.36596518638544e-06\\
};
\addlegendentry{Mesh-level 0}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
419	5.15137799084187e-09\\
665	1.90993887372315e-08\\
907	4.3317413656041e-08\\
1216	8.54961399454623e-08\\
1645	1.43216311698779e-07\\
1876	1.62974174600095e-07\\
2173	1.76492903847247e-07\\
2370	1.90186256077141e-07\\
2497	2.09223799174652e-07\\
2610	2.3639586288482e-07\\
2720	2.73154000751674e-07\\
2834	3.21691913995892e-07\\
2956	3.84177837986499e-07\\
3090	4.63336618850008e-07\\
3244	5.64901711186394e-07\\
3437	7.03064870322123e-07\\
4162	1.23250356409699e-06\\
4331	1.33939829538576e-06\\
4488	1.4284232747741e-06\\
4643	1.50590858538635e-06\\
4813	1.58024704433046e-06\\
5222	1.75371314981021e-06\\
5320	1.80948700290173e-06\\
5404	1.86737452168018e-06\\
5480	1.92986044567078e-06\\
5552	1.99936766875908e-06\\
5621	2.07636912818998e-06\\
5688	2.16145417653024e-06\\
5755	2.25694384425879e-06\\
5822	2.36273626796901e-06\\
5891	2.48201104113832e-06\\
5964	2.6187117327936e-06\\
6042	2.77523213298991e-06\\
6131	2.96445068670437e-06\\
6245	3.21783591061831e-06\\
6499	3.78570621251129e-06\\
6586	3.9677215681877e-06\\
6662	4.11650762544014e-06\\
6731	4.24131940235384e-06\\
6796	4.34854155173525e-06\\
6858	4.44044417236e-06\\
6918	4.51902815257199e-06\\
6977	4.58589420304634e-06\\
7035	4.6413297241088e-06\\
7093	4.68653161078691e-06\\
7152	4.72225292469375e-06\\
7213	4.74887201562524e-06\\
7278	4.76675995741971e-06\\
7350	4.77592766401358e-06\\
7439	4.77625872008502e-06\\
7641	4.77305366075598e-06\\
7703	4.78489891975187e-06\\
7756	4.80503149447031e-06\\
7804	4.83338590129279e-06\\
7849	4.8702786443755e-06\\
7891	4.91487662657164e-06\\
7932	4.96875145472586e-06\\
7972	5.0318194553256e-06\\
8011	5.10375321027823e-06\\
8049	5.18403248861432e-06\\
8087	5.27447991771623e-06\\
8125	5.37505547981709e-06\\
8164	5.48861862625927e-06\\
8204	5.61560955247842e-06\\
8245	5.75627927901223e-06\\
8287	5.91066054766998e-06\\
8332	6.08658592682332e-06\\
8380	6.28483758191578e-06\\
8433	6.51445225230418e-06\\
8493	6.78500509820879e-06\\
8571	7.14775887900032e-06\\
8763	8.04511728347279e-06\\
8825	8.32186560728587e-06\\
8879	8.55278631206602e-06\\
8928	8.75224941410124e-06\\
8974	8.92937168828212e-06\\
9018	9.08852962311357e-06\\
9060	9.23024344956502e-06\\
9101	9.35826392378658e-06\\
9141	9.47277658269741e-06\\
9180	9.57409793045372e-06\\
9218	9.66267543844879e-06\\
9256	9.74097565631382e-06\\
9294	9.80881668510847e-06\\
9332	9.86609302344732e-06\\
9370	9.91279375739396e-06\\
9408	9.94898800854571e-06\\
9446	9.97484676190652e-06\\
9485	9.99093026621267e-06\\
9525	9.996845619753e-06\\
9556	9.99227268039249e-06\\
9588	9.97724418994039e-06\\
9621	9.95153095573187e-06\\
9656	9.91385240922682e-06\\
9693	9.86353188636713e-06\\
9733	9.79851392912678e-06\\
9777	9.71629560808651e-06\\
9827	9.61227851803415e-06\\
9892	9.46608633967116e-06\\
10046	9.11584356799722e-06\\
10098	9.01052771951072e-06\\
10143	8.9295681391377e-06\\
10184	8.86589259607717e-06\\
10223	8.81553569342941e-06\\
10260	8.77785714692436e-06\\
10296	8.75125624588691e-06\\
10332	8.73499811859801e-06\\
10367	8.72932287165895e-06\\
10403	8.7339649326168e-06\\
10439	8.74910620041192e-06\\
10475	8.77444836078212e-06\\
10512	8.81062806001864e-06\\
10551	8.85914778336883e-06\\
10592	8.92059688339941e-06\\
10636	8.9969762484543e-06\\
10685	9.09257141756825e-06\\
10743	9.21646278584376e-06\\
10828	9.40963218454272e-06\\
10940	9.66262086876668e-06\\
11000	9.78743264568038e-06\\
11051	9.88340980256908e-06\\
11098	9.96154267340899e-06\\
11142	1.00243159977254e-05\\
11184	1.00738943729084e-05\\
11225	1.01118275779299e-05\\
11265	1.01383739092853e-05\\
11304	1.01539735624101e-05\\
11343	1.0159255907638e-05\\
11382	1.01541700132657e-05\\
11421	1.0138814104721e-05\\
11461	1.01126315712463e-05\\
11502	1.00752185971942e-05\\
11544	1.0026378731709e-05\\
11588	9.96460585156456e-06\\
11634	9.88953252090141e-06\\
11684	9.7973424999509e-06\\
11740	9.68338281381875e-06\\
11808	9.53406561166048e-06\\
12053	8.98562939255498e-06\\
12108	8.87882924871519e-06\\
12158	8.79176877788268e-06\\
12205	8.71998054208234e-06\\
12251	8.66005575517192e-06\\
12296	8.61189255374484e-06\\
12340	8.57509803608991e-06\\
12384	8.54853351484053e-06\\
12429	8.53178062243387e-06\\
12475	8.52514858706854e-06\\
12522	8.52871380629949e-06\\
12571	8.54269455885515e-06\\
12623	8.56782207847573e-06\\
12680	8.60595173435286e-06\\
12742	8.65790207171813e-06\\
12813	8.72793680173345e-06\\
12898	8.82248059497215e-06\\
13008	8.95574703463353e-06\\
13162	9.15335840545595e-06\\
13333	9.38280209084041e-06\\
13482	9.59292447078042e-06\\
13651	9.84240614343435e-06\\
13830	1.01047517091502e-05\\
13915	1.0218678653473e-05\\
13983	1.02998237707652e-05\\
14043	1.03612583188806e-05\\
14097	1.04063947219402e-05\\
14147	1.04380742413923e-05\\
14194	1.04577629826963e-05\\
14239	1.04664577520452e-05\\
14282	1.04646678664722e-05\\
14324	1.04527207440697e-05\\
14365	1.04307873698417e-05\\
14405	1.03991660580505e-05\\
14445	1.03571073850617e-05\\
14484	1.03058046079241e-05\\
14523	1.02441917988472e-05\\
14562	1.01722143881489e-05\\
14601	1.00899269455113e-05\\
14640	9.99748954200186e-06\\
14680	9.89242471405305e-06\\
14721	9.77440868155099e-06\\
14764	9.64007631409913e-06\\
14809	9.48888919083402e-06\\
14857	9.3170820036903e-06\\
14911	9.11307506612502e-06\\
14977	8.85276313056238e-06\\
15156	8.14076702226885e-06\\
15204	7.96391032054089e-06\\
15246	7.81944982009009e-06\\
15284	7.69911275710911e-06\\
15319	7.59852628107183e-06\\
15352	7.51384868635796e-06\\
15384	7.44209683034569e-06\\
15415	7.38305243430659e-06\\
15445	7.33630076865666e-06\\
15474	7.30122701497748e-06\\
15503	7.27640144759789e-06\\
15532	7.26199868950062e-06\\
15561	7.25808058632538e-06\\
15590	7.26458893041126e-06\\
15619	7.28136001271196e-06\\
15649	7.30920146452263e-06\\
15679	7.34729110263288e-06\\
15710	7.39684037398547e-06\\
15743	7.46018849895336e-06\\
15777	7.53590938984416e-06\\
15813	7.62638228479773e-06\\
15852	7.73470674175769e-06\\
15896	7.86746386438608e-06\\
15948	8.03512739366852e-06\\
16020	8.27858093543909e-06\\
16148	8.71220618137158e-06\\
16205	8.8939668785315e-06\\
16254	9.04020998859778e-06\\
16299	9.16443968890235e-06\\
16342	9.27280416362919e-06\\
16383	9.36574360821396e-06\\
16422	9.44404018810019e-06\\
16461	9.51194306253456e-06\\
16499	9.56770963966846e-06\\
16536	9.61187834036537e-06\\
16573	9.64588252827525e-06\\
16610	9.66963489190675e-06\\
16647	9.68313906923868e-06\\
16684	9.68648237176239e-06\\
16722	9.67953019426204e-06\\
16760	9.66232619248331e-06\\
16799	9.63441198109649e-06\\
16839	9.59551471169107e-06\\
16881	9.54421193455346e-06\\
16925	9.47995067690499e-06\\
16972	9.40076643018983e-06\\
17024	9.30245369090699e-06\\
17084	9.17829675017856e-06\\
17170	8.98879807209596e-06\\
17284	8.73899625730701e-06\\
17342	8.62270462675951e-06\\
17391	8.53465826367028e-06\\
17435	8.46579496283084e-06\\
17476	8.41182554722764e-06\\
17515	8.37069819681346e-06\\
17553	8.34097590995952e-06\\
17590	8.32238947623409e-06\\
17626	8.31441866466776e-06\\
17662	8.3165468822699e-06\\
17699	8.32918885862455e-06\\
17736	8.35217360872775e-06\\
17774	8.38607229525223e-06\\
17814	8.43227098812349e-06\\
17856	8.49130447022617e-06\\
17901	8.56495898915455e-06\\
17952	8.65906258695759e-06\\
18014	8.78442006069236e-06\\
18128	9.02804094948806e-06\\
18209	9.19563899515197e-06\\
18267	9.30562237044796e-06\\
18318	9.3922353698872e-06\\
18365	9.46188811212778e-06\\
18410	9.51822948991321e-06\\
18453	9.56179792410694e-06\\
18495	9.59413591772318e-06\\
18537	9.61604746407829e-06\\
18579	9.62740887189284e-06\\
18621	9.6282601589337e-06\\
18663	9.61883051786572e-06\\
18706	9.59893441176973e-06\\
18751	9.56766598392278e-06\\
18798	9.5245341071859e-06\\
18848	9.46824002312496e-06\\
18903	9.39589517656714e-06\\
18968	9.2996888270136e-06\\
19062	9.1489237092901e-06\\
19187	8.94974436960183e-06\\
19253	8.85534245753661e-06\\
19309	8.78534774528816e-06\\
19360	8.73166209203191e-06\\
19409	8.69040013640188e-06\\
19456	8.66115806275047e-06\\
19502	8.64283356349915e-06\\
19548	8.63491732161492e-06\\
19594	8.63739478518255e-06\\
19641	8.65039328346029e-06\\
19689	8.67408380145207e-06\\
19739	8.70915391715243e-06\\
19792	8.75674595590681e-06\\
19850	8.81943560671061e-06\\
19915	8.90034061740153e-06\\
19994	9.00950180948712e-06\\
20130	9.20993261388503e-06\\
20249	9.38085577217862e-06\\
20330	9.48686283663847e-06\\
20401	9.56952862907201e-06\\
20467	9.63608181336895e-06\\
20530	9.68934182310477e-06\\
20592	9.73137866822071e-06\\
20653	9.76242881733924e-06\\
20715	9.7835436463356e-06\\
20778	9.7945230663754e-06\\
20843	9.79540345724672e-06\\
20911	9.78596654022112e-06\\
20985	9.76518640527502e-06\\
21068	9.73121132119559e-06\\
21167	9.67989399214275e-06\\
21306	9.59652970777825e-06\\
21584	9.41760299610905e-06\\
21712	9.32651164475828e-06\\
21802	9.25247150007635e-06\\
21878	9.1798065113835e-06\\
21946	9.10466769710183e-06\\
22010	9.02376268641092e-06\\
22072	8.9351087808609e-06\\
22133	8.83766915649176e-06\\
22171	8.77190541359596e-06\\
};
\addlegendentry{Mesh-level 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
435	5.14046405442059e-09\\
692	1.91103026736528e-08\\
944	4.33028617408127e-08\\
1247	8.33897502161562e-08\\
1893	1.71869032783434e-07\\
2184	1.98066118173301e-07\\
2522	2.29054421652108e-07\\
2658	2.52664904110134e-07\\
2772	2.82634573522955e-07\\
2877	3.20451363222674e-07\\
2979	3.67435859516263e-07\\
3082	4.2524334276095e-07\\
3188	4.95154381496832e-07\\
3300	5.79500920139253e-07\\
3422	6.81891833664849e-07\\
3565	8.12604412203655e-07\\
3798	1.03782440419309e-06\\
3990	1.21901030070148e-06\\
4114	1.32585410028696e-06\\
4220	1.40705014928244e-06\\
4316	1.47045284393243e-06\\
4407	1.52036955114454e-06\\
4496	1.55888847075403e-06\\
4585	1.58707916853018e-06\\
4678	1.60610215971246e-06\\
4783	1.61688149091788e-06\\
4960	1.62228388944641e-06\\
5072	1.63129880093038e-06\\
5149	1.64761877385899e-06\\
5214	1.67153484653682e-06\\
5273	1.70350176631473e-06\\
5328	1.74353044712916e-06\\
5381	1.79238486452959e-06\\
5433	1.85065800906159e-06\\
5485	1.91936851479113e-06\\
5537	1.99838541448116e-06\\
5591	2.09091012948193e-06\\
5647	2.19732100958936e-06\\
5707	2.32192542171106e-06\\
5772	2.46745548793115e-06\\
5846	2.64370100921951e-06\\
5940	2.87851798930205e-06\\
6212	3.56437885784544e-06\\
6289	3.74437877326272e-06\\
6357	3.8932848838158e-06\\
6420	4.02113073505461e-06\\
6480	4.13263478549197e-06\\
6538	4.23001984017901e-06\\
6594	4.31371881859377e-06\\
6649	4.38560891780071e-06\\
6704	4.44703982793726e-06\\
6759	4.49794606538489e-06\\
6814	4.53845859738067e-06\\
6870	4.56938869319856e-06\\
6928	4.59108923678286e-06\\
6990	4.60374576505274e-06\\
7058	4.60695446236059e-06\\
7139	4.59986767964438e-06\\
7396	4.56882480648346e-06\\
7454	4.57748319604434e-06\\
7505	4.59516741102561e-06\\
7552	4.62160460301675e-06\\
7596	4.65644188807346e-06\\
7638	4.69973019789904e-06\\
7679	4.75212800665759e-06\\
7719	4.81337701785378e-06\\
7759	4.88492150907405e-06\\
7799	4.96689244755544e-06\\
7839	5.05924253957346e-06\\
7879	5.16177533427253e-06\\
7920	5.27706652064808e-06\\
7963	5.40849578101188e-06\\
8007	5.55333826923743e-06\\
8054	5.71854616282508e-06\\
8104	5.90475610806607e-06\\
8159	6.12001895206049e-06\\
8223	6.38117853668518e-06\\
8307	6.73512113280594e-06\\
8502	7.56046574679203e-06\\
8569	7.83144059823826e-06\\
8628	8.05983654572628e-06\\
8682	8.25850293040276e-06\\
8732	8.43225279822946e-06\\
8780	8.58878411236219e-06\\
8826	8.72857344802469e-06\\
8871	8.85502231540158e-06\\
8915	8.96833807928488e-06\\
8958	9.06886270968243e-06\\
9001	9.15904456633143e-06\\
9044	9.23873085412197e-06\\
9087	9.30788155528717e-06\\
9130	9.36655851546675e-06\\
9173	9.41493999562226e-06\\
9217	9.45409556152299e-06\\
9262	9.48378874454647e-06\\
9309	9.50430694501847e-06\\
9358	9.51526089920662e-06\\
9411	9.51656693359837e-06\\
9470	9.50742469285615e-06\\
9540	9.48585875448771e-06\\
9589	9.46049476624466e-06\\
9650	9.41804682952352e-06\\
9892	9.23805782804266e-06\\
9952	9.21063838177361e-06\\
10009	9.19492231332697e-06\\
10066	9.18957812245935e-06\\
10125	9.19450030778535e-06\\
10188	9.21019091038033e-06\\
10260	9.23874176805839e-06\\
10353	9.28663575905375e-06\\
10591	9.41380130825564e-06\\
10678	9.4469687610399e-06\\
10761	9.4683091447223e-06\\
10849	9.48040542425588e-06\\
10957	9.48427987168543e-06\\
11182	9.48955130297691e-06\\
11268	9.50415051192977e-06\\
11348	9.52800473896787e-06\\
11433	9.5639297796879e-06\\
11547	9.62356352829374e-06\\
11678	9.69001848716289e-06\\
11746	9.7139818535652e-06\\
11803	9.72400812315755e-06\\
11854	9.722905815579e-06\\
11902	9.71160261542536e-06\\
11947	9.69089160207659e-06\\
11991	9.66041625360958e-06\\
12034	9.62038029683754e-06\\
12077	9.56996154855005e-06\\
12120	9.50915637076832e-06\\
12164	9.43644408835098e-06\\
12209	9.35167554416694e-06\\
12257	9.25068525248207e-06\\
12309	9.13070834940299e-06\\
12370	8.97925929166377e-06\\
12475	8.70591611601412e-06\\
12551	8.51323784445412e-06\\
12602	8.39402127894573e-06\\
12645	8.30344288260676e-06\\
12684	8.23136724648066e-06\\
12720	8.17491309135221e-06\\
12754	8.13165388535708e-06\\
12787	8.09991979622282e-06\\
12819	8.07949618319981e-06\\
12850	8.06993921287358e-06\\
12881	8.07080141385086e-06\\
12911	8.08176991995424e-06\\
12941	8.10277560958639e-06\\
12972	8.13496444607154e-06\\
13003	8.17760519566946e-06\\
13035	8.23222944745794e-06\\
13067	8.29712007544003e-06\\
13101	8.37659536045976e-06\\
13136	8.4687999333255e-06\\
13174	8.57954364619218e-06\\
13215	8.70969597599469e-06\\
13261	8.8663655333221e-06\\
13317	9.06801142264158e-06\\
13409	9.41158577916212e-06\\
13496	9.73257192526944e-06\\
13552	9.92884088191204e-06\\
13600	1.00869656307623e-05\\
13644	1.0221734555671e-05\\
13685	1.03372185549233e-05\\
13725	1.04394930531271e-05\\
13763	1.05264007288497e-05\\
13800	1.0600848327158e-05\\
13836	1.0663214197848e-05\\
13872	1.07153173303232e-05\\
13908	1.07568885141518e-05\\
13943	1.07870328065474e-05\\
13978	1.0806936188601e-05\\
14013	1.08165440906305e-05\\
14048	1.08158492366783e-05\\
14083	1.08049061964266e-05\\
14118	1.07838168332819e-05\\
14154	1.07516934804153e-05\\
14190	1.07092018879484e-05\\
14227	1.06550032796804e-05\\
14264	1.05904655356426e-05\\
14302	1.05138424260076e-05\\
14341	1.04248065326829e-05\\
14381	1.03231650427915e-05\\
14423	1.02059675555211e-05\\
14467	1.00726610980928e-05\\
14514	9.91966953733936e-06\\
14565	9.7430674941279e-06\\
14623	9.53156632022001e-06\\
14698	9.24693449633196e-06\\
14860	8.62890738062561e-06\\
14915	8.4314524428919e-06\\
14962	8.27275289339013e-06\\
15005	8.1378711911384e-06\\
15044	8.02560680313036e-06\\
15081	7.92912032920867e-06\\
15117	7.8455159382429e-06\\
15152	7.77468085289001e-06\\
15186	7.71626946516335e-06\\
15219	7.66975790611468e-06\\
15252	7.63350908528082e-06\\
15285	7.60763941798359e-06\\
15318	7.59211980039254e-06\\
15351	7.58679743739776e-06\\
15385	7.59167960495688e-06\\
15420	7.6072319643572e-06\\
15456	7.63373100198805e-06\\
15493	7.67122037359513e-06\\
15533	7.72230850998312e-06\\
15576	7.78791581979021e-06\\
15623	7.87020326242782e-06\\
15677	7.97530083218589e-06\\
15747	8.12255166238174e-06\\
15954	8.56461338116787e-06\\
16016	8.6829240899533e-06\\
16072	8.77974525792524e-06\\
16125	8.86127236299217e-06\\
16177	8.93089236342348e-06\\
16228	8.98871076060459e-06\\
16278	9.03513864614069e-06\\
16329	9.07204230315983e-06\\
16380	9.09861046238802e-06\\
16432	9.11546885618009e-06\\
16486	9.12269752006978e-06\\
16543	9.11990355234593e-06\\
16604	9.10641756490804e-06\\
16671	9.08110814634711e-06\\
16750	9.040526492754e-06\\
16863	8.97090285434388e-06\\
17026	8.87137866811827e-06\\
17110	8.83096799952909e-06\\
17185	8.80512743606232e-06\\
17256	8.79088111105375e-06\\
17328	8.78683567862026e-06\\
17404	8.79313301993534e-06\\
17490	8.81102459970862e-06\\
17605	8.84622204466723e-06\\
17824	8.91460877028294e-06\\
17932	8.9362874859944e-06\\
18046	8.94848199095577e-06\\
18386	8.97682548384182e-06\\
18480	9.00068334885873e-06\\
18578	9.03613181435503e-06\\
18719	9.09896334633231e-06\\
18852	9.1548718046397e-06\\
18933	9.17854413273744e-06\\
19003	9.18873411137611e-06\\
19068	9.18781734071672e-06\\
19130	9.17669967748225e-06\\
19192	9.15532291401178e-06\\
19256	9.12287941901013e-06\\
19325	9.07730645849369e-06\\
19404	9.01438033906743e-06\\
19522	8.90856244950555e-06\\
19645	8.80115476320498e-06\\
19717	8.74869510880671e-06\\
19778	8.71444353833795e-06\\
19833	8.69373980094679e-06\\
19885	8.68448114488274e-06\\
19935	8.68602000991814e-06\\
19983	8.69774521561339e-06\\
20031	8.71984229888767e-06\\
20079	8.75237310538068e-06\\
20128	8.79612707649358e-06\\
20178	8.85121698956937e-06\\
20231	8.92016032594256e-06\\
20288	9.00485611055046e-06\\
20353	9.11206734599546e-06\\
20439	9.26512439036742e-06\\
20606	9.56426083575934e-06\\
20672	9.67045343713835e-06\\
20729	9.75185685092583e-06\\
20781	9.81581251835451e-06\\
20830	9.86578743322752e-06\\
20877	9.9034805316478e-06\\
20923	9.93009234662168e-06\\
20968	9.94596848613583e-06\\
21013	9.95167283690535e-06\\
21059	9.94705987977795e-06\\
21105	9.93214780464768e-06\\
21153	9.90608168649487e-06\\
21202	9.86910526989959e-06\\
21254	9.8193995654583e-06\\
21309	9.75643706624396e-06\\
21370	9.67600135481916e-06\\
21439	9.57430893322453e-06\\
21522	9.44123530643992e-06\\
21641	9.23909828998148e-06\\
22171	8.32820660434663e-06\\
};
\addlegendentry{Mesh-level 2}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
461	5.15501596964896e-09\\
730	1.90120772458613e-08\\
980	4.21787262894213e-08\\
1237	7.64994183555245e-08\\
1562	1.31160049932078e-07\\
1946	1.94133463082835e-07\\
2143	2.15575710171834e-07\\
2334	2.25772964768112e-07\\
2654	2.40557710640132e-07\\
2751	2.57750798482448e-07\\
2836	2.83118424704298e-07\\
2917	3.17631929647177e-07\\
2999	3.63030267180875e-07\\
3084	4.20488504460081e-07\\
3176	4.93164407089353e-07\\
3279	5.85165253141895e-07\\
3401	7.04876583768055e-07\\
3584	8.96121491678059e-07\\
3801	1.12063207780011e-06\\
3923	1.23629433801398e-06\\
4027	1.32470086100511e-06\\
4122	1.39519033837132e-06\\
4212	1.45163357956335e-06\\
4299	1.4958786778152e-06\\
4385	1.52935899677686e-06\\
4473	1.55328962136991e-06\\
4567	1.56830719788559e-06\\
4675	1.57479735207744e-06\\
5000	1.5863697626628e-06\\
5072	1.60467607202008e-06\\
5135	1.630796759855e-06\\
5194	1.6655249055475e-06\\
5250	1.70878047356382e-06\\
5305	1.76169851329178e-06\\
5359	1.82400617632084e-06\\
5413	1.89653292181902e-06\\
5469	1.98217458091676e-06\\
5527	2.08136407309212e-06\\
5588	2.19609137275256e-06\\
5654	2.33063474297523e-06\\
5729	2.49418371822685e-06\\
5820	2.70354576059617e-06\\
5978	3.07966547552496e-06\\
6106	3.37963501806371e-06\\
6194	3.57557655661367e-06\\
6269	3.7324643926695e-06\\
6338	3.86660758522339e-06\\
6403	3.98268457502127e-06\\
6465	4.0831437218003e-06\\
6525	4.17015689890832e-06\\
6584	4.24547761213034e-06\\
6643	4.31039370596409e-06\\
6702	4.36485788668506e-06\\
6761	4.40903386333957e-06\\
6822	4.44432589574717e-06\\
6886	4.47080674348399e-06\\
6954	4.48846185463481e-06\\
7031	4.49785875389352e-06\\
7133	4.49914296041243e-06\\
7297	4.50094375992194e-06\\
7367	4.51311643701047e-06\\
7425	4.53326720162295e-06\\
7477	4.56137786386535e-06\\
7526	4.59818329545669e-06\\
7572	4.6430213842541e-06\\
7616	4.69608130515553e-06\\
7659	4.75814158562571e-06\\
7701	4.82888208352961e-06\\
7743	4.90983438794501e-06\\
7785	5.00103487865999e-06\\
7828	5.10487734572962e-06\\
7871	5.21899346495047e-06\\
7916	5.3488984121941e-06\\
7962	5.49202741240151e-06\\
8011	5.65495065529831e-06\\
8063	5.8382356655784e-06\\
8121	6.05325476499274e-06\\
8188	6.31236616754904e-06\\
8277	6.66773485136218e-06\\
8464	7.41689655114897e-06\\
8534	7.68521567806602e-06\\
8595	7.90885678725317e-06\\
8650	8.10040364740416e-06\\
8702	8.27131952974014e-06\\
8752	8.42528243083507e-06\\
8800	8.5627289081458e-06\\
8847	8.6868749349378e-06\\
8893	8.79792423802428e-06\\
8938	8.89624789124355e-06\\
8983	8.98418511496857e-06\\
9028	9.06165951164439e-06\\
9073	9.12872565095313e-06\\
9118	9.18556179385632e-06\\
9164	9.23340485314839e-06\\
9211	9.27207656786777e-06\\
9260	9.30212627281435e-06\\
9312	9.32361217564903e-06\\
9368	9.3363669293467e-06\\
9432	9.34038325794972e-06\\
9516	9.33454430196434e-06\\
9587	9.32142575038597e-06\\
9858	9.25708809518255e-06\\
9959	9.25157655728981e-06\\
10271	9.24234700505622e-06\\
10390	9.222436347045e-06\\
10628	9.17926809052005e-06\\
10704	9.17837314773351e-06\\
10772	9.1878609964624e-06\\
10837	9.20737147680484e-06\\
10902	9.23730476642959e-06\\
10971	9.27950895857066e-06\\
11052	9.33972842176445e-06\\
11207	9.46832733461633e-06\\
11308	9.54592906055041e-06\\
11386	9.5955838332884e-06\\
11457	9.6304684120696e-06\\
11525	9.65356230153702e-06\\
11592	9.66593870543875e-06\\
11658	9.66780135058798e-06\\
11723	9.65937215369195e-06\\
11787	9.64073842624202e-06\\
11849	9.61234400165267e-06\\
11909	9.57448719418608e-06\\
11967	9.5274590421468e-06\\
12023	9.47166699916124e-06\\
12078	9.40641984925605e-06\\
12132	9.33200135477819e-06\\
12186	9.24732739804313e-06\\
12242	9.14909469429404e-06\\
12301	9.03517866390757e-06\\
12368	8.89522198121995e-06\\
12465	8.68090501171537e-06\\
12568	8.45587783260271e-06\\
12625	8.34168895380571e-06\\
12673	8.25576717033982e-06\\
12715	8.19066190160811e-06\\
12754	8.14029044704512e-06\\
12791	8.10271740192547e-06\\
12826	8.07722972240299e-06\\
12860	8.06250318419188e-06\\
12894	8.05814852355979e-06\\
12927	8.06416210252792e-06\\
12960	8.0804129538592e-06\\
12993	8.10691199149005e-06\\
13026	8.14352461020462e-06\\
13060	8.191531378543e-06\\
13095	8.25139795779251e-06\\
13131	8.32337900646962e-06\\
13169	8.40992288431153e-06\\
13209	8.51157165016048e-06\\
13252	8.63135210238397e-06\\
13300	8.7757216533646e-06\\
13356	8.95498305908404e-06\\
13431	9.20636011869647e-06\\
13587	9.7316296887584e-06\\
13647	9.92149944067933e-06\\
13699	1.00757642940152e-05\\
13746	1.02049452834763e-05\\
13790	1.03156016848516e-05\\
13832	1.04108330560848e-05\\
13872	1.04911887319759e-05\\
13911	1.0559077054495e-05\\
13948	1.06133375084028e-05\\
13985	1.06572078948375e-05\\
14021	1.06894876807928e-05\\
14056	1.07106789073441e-05\\
14091	1.07215382740833e-05\\
14125	1.07219748315401e-05\\
14159	1.07122796180192e-05\\
14193	1.06923544080928e-05\\
14227	1.06621446320787e-05\\
14261	1.06216757558286e-05\\
14295	1.05710314528551e-05\\
14330	1.05084291135427e-05\\
14365	1.04354621726088e-05\\
14401	1.03499514807481e-05\\
14438	1.02515077742282e-05\\
14476	1.01399091363419e-05\\
14516	1.00118268164806e-05\\
14558	9.86680970527232e-06\\
14604	9.69729808275588e-06\\
14656	9.49489185586572e-06\\
14722	9.22685285331681e-06\\
14879	8.58501880429685e-06\\
14929	8.39371932670474e-06\\
14972	8.23931986815296e-06\\
15011	8.10933852335438e-06\\
15048	7.99627014202997e-06\\
15083	7.89951809565537e-06\\
15117	7.81577546149492e-06\\
15150	7.74467844166793e-06\\
15183	7.68396057537757e-06\\
15216	7.633807399543e-06\\
15249	7.59423710405827e-06\\
15282	7.56511144572869e-06\\
15316	7.54570646677166e-06\\
15350	7.53660060581751e-06\\
15386	7.53749191062525e-06\\
15423	7.5488023867365e-06\\
15462	7.57097222958691e-06\\
15505	7.60603143135086e-06\\
15552	7.65498771215789e-06\\
15606	7.72195926401764e-06\\
15672	7.8146840678528e-06\\
15771	7.96538370195776e-06\\
15948	8.23492518975399e-06\\
16048	8.37584229884669e-06\\
16144	8.50077049108222e-06\\
16239	8.61408989294432e-06\\
16332	8.71480369823985e-06\\
16421	8.80100924405269e-06\\
16505	8.87220448930748e-06\\
16585	8.92972821020521e-06\\
16661	8.97412246558815e-06\\
16735	9.0069806901738e-06\\
16807	9.02855390449986e-06\\
16877	9.03929321793839e-06\\
16947	9.03967884369195e-06\\
17016	9.02979809325188e-06\\
17086	9.00941086001694e-06\\
17157	8.97837526281364e-06\\
17231	8.93568721949123e-06\\
17313	8.87776695890352e-06\\
17415	8.79470462678e-06\\
17614	8.63046079757623e-06\\
17686	8.5831452452112e-06\\
17748	8.55244798003696e-06\\
17805	8.53428355185315e-06\\
17860	8.52699668030255e-06\\
17914	8.53019082569517e-06\\
17968	8.54371683089994e-06\\
18024	8.56826227391139e-06\\
18083	8.60472573549487e-06\\
18147	8.65478068590164e-06\\
18223	8.72499367687851e-06\\
18340	8.84505425347015e-06\\
18467	8.97244899533689e-06\\
18543	9.03820910025388e-06\\
18609	9.08506626728922e-06\\
18670	9.11803726921789e-06\\
18728	9.13909025257453e-06\\
18785	9.14944030228071e-06\\
18842	9.1493857325986e-06\\
18900	9.13891562959179e-06\\
18960	9.1177316789981e-06\\
19025	9.08421861822717e-06\\
19097	9.03649197425693e-06\\
19184	8.96805431693792e-06\\
19329	8.84175824467093e-06\\
19472	8.72097007231787e-06\\
19565	8.65277979755774e-06\\
19643	8.60564614413306e-06\\
19713	8.57354098116048e-06\\
19776	8.55472899274901e-06\\
19835	8.54727477417327e-06\\
19891	8.55047619552352e-06\\
19945	8.5639076132793e-06\\
19998	8.58752537169494e-06\\
20050	8.62095839693211e-06\\
20103	8.66533810039982e-06\\
20158	8.72178134159185e-06\\
20217	8.79286017152481e-06\\
20283	8.88302747625858e-06\\
20365	9.00598752195947e-06\\
20610	9.38034281716682e-06\\
20680	9.47283115237951e-06\\
20744	9.54710048972629e-06\\
20804	9.60643592406996e-06\\
20862	9.65349681791849e-06\\
20919	9.68937456491403e-06\\
20975	9.71436747931875e-06\\
21031	9.72912312136032e-06\\
21088	9.73373607848771e-06\\
21145	9.72807174548507e-06\\
21203	9.71208646660671e-06\\
21263	9.68510357779451e-06\\
21324	9.64719947660342e-06\\
21386	9.59822500590235e-06\\
21448	9.53898052102886e-06\\
21511	9.46839281823486e-06\\
21574	9.38734956434928e-06\\
21636	9.2973314167466e-06\\
21698	9.19712329050526e-06\\
21761	9.08499350771308e-06\\
21826	8.95885386853479e-06\\
21894	8.8165033957921e-06\\
21970	8.64684625412337e-06\\
22068	8.41696237330325e-06\\
22171	8.17175896372646e-06\\
};
\addlegendentry{Mesh-level 3}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
471	5.14774001203477e-09\\
743	1.89502316061407e-08\\
987	4.16039256379008e-08\\
1228	7.43966666050255e-08\\
1517	1.24760845210403e-07\\
1924	1.95454049389809e-07\\
2108	2.16077751247212e-07\\
2281	2.25023541133851e-07\\
2669	2.39520886680111e-07\\
2758	2.57805368164554e-07\\
2839	2.84653651760891e-07\\
2919	3.21491825161502e-07\\
3001	3.69585904991254e-07\\
3089	4.3168620322831e-07\\
3185	5.09924575453624e-07\\
3295	6.1017635744065e-07\\
3432	7.45920260669664e-07\\
3877	1.19505421025679e-06\\
3988	1.2917080312036e-06\\
4087	1.3677345123142e-06\\
4180	1.42885983223096e-06\\
4269	1.47706305142492e-06\\
4357	1.51433050632477e-06\\
4445	1.54127337737009e-06\\
4537	1.55907036969438e-06\\
4640	1.5683654055465e-06\\
4786	1.56987516675144e-06\\
4936	1.57413523993455e-06\\
5019	1.58697002916597e-06\\
5088	1.6078629414551e-06\\
5150	1.63693766808137e-06\\
5208	1.67451071320102e-06\\
5263	1.72037107404321e-06\\
5317	1.77562833414413e-06\\
5371	1.84121017809957e-06\\
5426	1.91847357200459e-06\\
5482	2.00752401724458e-06\\
5541	2.11183214560151e-06\\
5604	2.23380266106687e-06\\
5673	2.37800850300118e-06\\
5752	2.55377381108701e-06\\
5854	2.79173764283769e-06\\
6119	3.41486884281039e-06\\
6203	3.59894693247043e-06\\
6277	3.75087620341219e-06\\
6345	3.88025000574999e-06\\
6409	3.99184500565752e-06\\
6471	4.08967753173783e-06\\
6531	4.17412593378685e-06\\
6590	4.24696918344125e-06\\
6649	4.30950967711397e-06\\
6708	4.36176196672022e-06\\
6768	4.40457733930089e-06\\
6830	4.43840326624922e-06\\
6895	4.46341073256917e-06\\
6965	4.47991624241695e-06\\
7047	4.48847640655003e-06\\
7171	4.48948776465841e-06\\
7289	4.49382059741765e-06\\
7360	4.50680454378016e-06\\
7419	4.52777021564543e-06\\
7472	4.55685949418694e-06\\
7521	4.59402508568019e-06\\
7567	4.63906690129079e-06\\
7612	4.69350925413892e-06\\
7655	4.75572960567661e-06\\
7698	4.8283145588357e-06\\
7740	4.90942329633981e-06\\
7782	5.00065652886406e-06\\
7825	5.1044080464635e-06\\
7869	5.22107438882813e-06\\
7914	5.3508483688347e-06\\
7961	5.49691321793944e-06\\
8010	5.65958544029854e-06\\
8063	5.84602094022557e-06\\
8122	6.06425601290539e-06\\
8190	6.3264487835113e-06\\
8283	6.69627843308263e-06\\
8453	7.37350637791678e-06\\
8525	7.64872311265208e-06\\
8587	7.87544922786765e-06\\
8643	8.06999378255568e-06\\
8695	8.24053859105334e-06\\
8745	8.39430867927149e-06\\
8793	8.53172241477296e-06\\
8840	8.65598485688679e-06\\
8886	8.7673070083838e-06\\
8931	8.86604539118707e-06\\
8976	8.95454286364838e-06\\
9021	9.03272666619159e-06\\
9066	9.1006513684988e-06\\
9112	9.15965210879222e-06\\
9159	9.20937964110635e-06\\
9207	9.24967025639489e-06\\
9257	9.28111694520339e-06\\
9310	9.30383612285368e-06\\
9367	9.31773683987558e-06\\
9432	9.32299371925183e-06\\
9519	9.31877730181441e-06\\
9594	9.30701207835227e-06\\
9822	9.26334178075194e-06\\
9963	9.25315180211328e-06\\
10126	9.23880725167692e-06\\
10246	9.21714672585949e-06\\
10539	9.15790951694362e-06\\
10614	9.15760756470263e-06\\
10684	9.16768476599827e-06\\
10753	9.18800651561469e-06\\
10826	9.21995888347737e-06\\
10911	9.26794746192172e-06\\
11033	9.34841227717698e-06\\
11263	9.50075263972394e-06\\
11391	9.57422162173316e-06\\
11494	9.62344347499311e-06\\
11576	9.65269646258093e-06\\
11645	9.66729203355499e-06\\
11706	9.67006053542718e-06\\
11762	9.66231527854688e-06\\
11814	9.64489299803972e-06\\
11864	9.61781552177854e-06\\
11912	9.58160308073275e-06\\
11960	9.53497874434106e-06\\
12008	9.47783337323926e-06\\
12056	9.41037069424056e-06\\
12106	9.32971670408733e-06\\
12159	9.23374682315625e-06\\
12217	9.11827009986155e-06\\
12287	8.96811252459884e-06\\
12529	8.43917950987816e-06\\
12582	8.33938247524202e-06\\
12630	8.25921233627014e-06\\
12674	8.19597335066646e-06\\
12715	8.14713712316006e-06\\
12754	8.11069912742823e-06\\
12792	8.08537151897326e-06\\
12829	8.07099786470644e-06\\
12865	8.06724710855633e-06\\
12901	8.07396281743422e-06\\
12936	8.09078483143821e-06\\
12971	8.11788777355105e-06\\
13006	8.15530074760318e-06\\
13041	8.20293280412443e-06\\
13077	8.26235191198066e-06\\
13113	8.3319864643272e-06\\
13151	8.4160128608346e-06\\
13190	8.5127103375271e-06\\
13231	8.62473825691268e-06\\
13275	8.75531259225681e-06\\
13324	8.91115996637382e-06\\
13383	9.10961534827948e-06\\
13477	9.43796840147115e-06\\
13568	9.75238435785286e-06\\
13625	9.93900539469905e-06\\
13673	1.00861434475519e-05\\
13717	1.02108351711649e-05\\
13758	1.03167840279639e-05\\
13797	1.04073078546207e-05\\
13835	1.04850369098131e-05\\
13871	1.05485014501028e-05\\
13907	1.06015613710042e-05\\
13942	1.06427869468462e-05\\
13977	1.06735024019144e-05\\
14011	1.06930820038542e-05\\
14045	1.0702420695452e-05\\
14079	1.07014711829834e-05\\
14113	1.06902298284695e-05\\
14147	1.06687693914864e-05\\
14181	1.06372208392713e-05\\
14216	1.05943909147754e-05\\
14251	1.05413200799376e-05\\
14287	1.0476382158231e-05\\
14324	1.03991260402836e-05\\
14362	1.03092170320451e-05\\
14401	1.02064623206388e-05\\
14442	1.00878241937608e-05\\
14485	9.95276786852628e-06\\
14531	9.79765536612831e-06\\
14581	9.61855403147638e-06\\
14640	9.39641904551536e-06\\
14724	9.06856075744145e-06\\
14831	8.65255060489289e-06\\
14886	8.44942405819893e-06\\
14932	8.28969859867357e-06\\
14973	8.15748717286624e-06\\
15011	8.0451209214516e-06\\
15047	7.94889638200402e-06\\
15082	7.86580858402885e-06\\
15116	7.79564652475528e-06\\
15149	7.73794818087481e-06\\
15182	7.69077450968325e-06\\
15215	7.65421646065079e-06\\
15248	7.62818308430724e-06\\
15281	7.61240880819969e-06\\
15315	7.60642797104083e-06\\
15350	7.61047704145312e-06\\
15387	7.62505442253314e-06\\
15427	7.65135700930841e-06\\
15471	7.69099278841168e-06\\
15521	7.74675936554559e-06\\
15583	7.82680217525922e-06\\
15699	7.9895144153852e-06\\
15796	8.12052167020738e-06\\
15872	8.21280627860688e-06\\
15947	8.29342752695084e-06\\
16030	8.37190600577742e-06\\
16139	8.46368857310154e-06\\
16436	8.70915391715243e-06\\
16638	8.8792949100025e-06\\
16723	8.9396235125605e-06\\
16794	8.97989593795501e-06\\
16859	9.00647864909843e-06\\
16920	9.02112515177578e-06\\
16979	9.02501778909937e-06\\
17038	9.01848397916183e-06\\
17097	9.00165468920022e-06\\
17159	8.97354402695782e-06\\
17226	8.93260948942043e-06\\
17304	8.87417991179973e-06\\
17423	8.77308775670826e-06\\
17546	8.67165726958774e-06\\
17621	8.62015076563694e-06\\
17686	8.58559360494837e-06\\
17747	8.56341648614034e-06\\
17806	8.55232792673633e-06\\
17864	8.55170583236031e-06\\
17923	8.56141559779644e-06\\
17984	8.58183557284065e-06\\
18049	8.61406806507148e-06\\
18121	8.66038681124337e-06\\
18207	8.7265252659563e-06\\
18363	8.85942426975816e-06\\
18475	8.9493696577847e-06\\
18557	9.00497252587229e-06\\
18630	9.04418266145512e-06\\
18699	9.07086359802634e-06\\
18765	9.08616857486777e-06\\
18831	9.09107984625734e-06\\
18896	9.08558649825864e-06\\
18961	9.06980494619347e-06\\
19027	9.04338594409637e-06\\
19094	9.00623126653954e-06\\
19165	8.95638004294597e-06\\
19244	8.8902743300423e-06\\
19351	8.78938953974284e-06\\
19494	8.65570473251864e-06\\
19565	8.60018189996481e-06\\
19626	8.56271435623057e-06\\
19682	8.5386200225912e-06\\
19735	8.52601078804582e-06\\
19787	8.52386074257083e-06\\
19839	8.53200981509872e-06\\
19892	8.55075268191285e-06\\
19946	8.58020212035626e-06\\
20003	8.62180604599416e-06\\
20063	8.67607013788074e-06\\
20128	8.74527904670686e-06\\
20202	8.83467873791233e-06\\
20293	8.95544872037135e-06\\
20608	9.38265657168813e-06\\
20687	9.4740062195342e-06\\
20758	9.54601273406297e-06\\
20824	9.60286342888139e-06\\
20887	9.64686478255317e-06\\
20947	9.67844243859872e-06\\
21005	9.69855682342313e-06\\
21061	9.70762994256802e-06\\
21116	9.70620021689683e-06\\
21170	9.6945914265234e-06\\
21225	9.67234518611804e-06\\
21280	9.63978163781576e-06\\
21337	9.59556928137317e-06\\
21396	9.53924973146059e-06\\
21457	9.47059379541315e-06\\
21521	9.3881790235173e-06\\
21589	9.2900954768993e-06\\
21660	9.17722718440928e-06\\
21734	9.04921762412414e-06\\
21811	8.90568844624795e-06\\
21892	8.74429315445013e-06\\
21980	8.55837424751371e-06\\
22086	8.32350269774906e-06\\
22171	8.13130100141279e-06\\
};
\addlegendentry{Mesh-level 4}

\addplot [color=blue!40!mycolor3, line width=1.67pt]
  table[row sep=crcr]{%
1	0\\
494	5.1368260756135e-09\\
761	1.8524588085711e-08\\
987	4.0065060602501e-08\\
1209	7.17118382453918e-08\\
1485	1.2227610568516e-07\\
1854	1.88982085091993e-07\\
2039	2.11319274967536e-07\\
2211	2.21672962652519e-07\\
2447	2.23950337385759e-07\\
2602	2.30262230616063e-07\\
2701	2.44555849349126e-07\\
2786	2.6698035071604e-07\\
2868	2.9899092623964e-07\\
2950	3.41406121151522e-07\\
3036	3.9637234294787e-07\\
3128	4.65650373371318e-07\\
3230	5.52976416656747e-07\\
3349	6.65510015096515e-07\\
3511	8.29961209092289e-07\\
3800	1.12432826426812e-06\\
3922	1.23700738186017e-06\\
4026	1.32296554511413e-06\\
4122	1.39205440063961e-06\\
4213	1.4471988833975e-06\\
4301	1.49021434481256e-06\\
4389	1.52283973875456e-06\\
4479	1.54576264321804e-06\\
4575	1.55973248183727e-06\\
4689	1.56553505803458e-06\\
4963	1.57463728100993e-06\\
5039	1.59070259542204e-06\\
5105	1.61482603289187e-06\\
5165	1.64693119586445e-06\\
5222	1.68769838637672e-06\\
5277	1.73730222741142e-06\\
5331	1.79621929419227e-06\\
5385	1.86531542567536e-06\\
5440	1.94589301827364e-06\\
5497	2.03967283596285e-06\\
5557	2.14872125070542e-06\\
5622	2.27734926738776e-06\\
5694	2.43037720792927e-06\\
5779	2.62172397924587e-06\\
5900	2.9055263439659e-06\\
6084	3.33656134898774e-06\\
6174	3.53637005900964e-06\\
6251	3.69712506653741e-06\\
6321	3.83304359274916e-06\\
6387	3.95087045035325e-06\\
6450	4.05301398131996e-06\\
6511	4.14159876527265e-06\\
6571	4.21837467001751e-06\\
6630	4.28359635407105e-06\\
6689	4.33857712778263e-06\\
6749	4.38416100223549e-06\\
6811	4.42075906903483e-06\\
6875	4.44814213551581e-06\\
6944	4.46720150648616e-06\\
7022	4.47817001258954e-06\\
7128	4.48174250777811e-06\\
7284	4.48735954705626e-06\\
7355	4.50104926130734e-06\\
7414	4.52256426797248e-06\\
7467	4.55209374194965e-06\\
7516	4.58959766547196e-06\\
7562	4.63488322566263e-06\\
7607	4.68948201159947e-06\\
7651	4.75332126370631e-06\\
7694	4.82609539176337e-06\\
7737	4.90933598484844e-06\\
7780	5.00305395689793e-06\\
7823	5.10709651280195e-06\\
7867	5.22389018442482e-06\\
7912	5.35361323272809e-06\\
7959	5.4994088714011e-06\\
8009	5.66498420084827e-06\\
8063	5.85440648137592e-06\\
8123	6.07556648901664e-06\\
8193	6.34428943158127e-06\\
8292	6.7357141233515e-06\\
8445	7.34028071747161e-06\\
8518	7.61774208513089e-06\\
8580	7.84339135861956e-06\\
8637	8.04062074166723e-06\\
8690	8.21377398096956e-06\\
8740	8.36703475215472e-06\\
8789	8.50691139930859e-06\\
8836	8.63088280311786e-06\\
8882	8.74209945322946e-06\\
8928	8.84299151948653e-06\\
8973	8.93151081982069e-06\\
9018	9.00988015928306e-06\\
9064	9.07954745343886e-06\\
9110	9.13882831810042e-06\\
9157	9.18899968382902e-06\\
9205	9.22989056562074e-06\\
9255	9.26210850593634e-06\\
9308	9.2857881099917e-06\\
9365	9.30084934225306e-06\\
9431	9.30758324102499e-06\\
9519	9.30524765863083e-06\\
9614	9.29391535464674e-06\\
9794	9.27241489989683e-06\\
9975	9.25057975109667e-06\\
10099	9.22396793612279e-06\\
10346	9.16756107471883e-06\\
10441	9.15919372346252e-06\\
10541	9.16105273063295e-06\\
10656	9.17378201847896e-06\\
10767	9.1960137069691e-06\\
10858	9.22431718208827e-06\\
10939	9.25970016396604e-06\\
11021	9.30599708226509e-06\\
11116	9.37051299843006e-06\\
11393	9.5657778729219e-06\\
11474	9.60810939432122e-06\\
11548	9.63649654295295e-06\\
11616	9.65235449257307e-06\\
11679	9.65682193054818e-06\\
11737	9.65084836934693e-06\\
11792	9.63500497164205e-06\\
11844	9.60990655585192e-06\\
11895	9.57497832132503e-06\\
11945	9.53035487327725e-06\\
11995	9.47528315009549e-06\\
12045	9.4099304988049e-06\\
12097	9.3315975391306e-06\\
12152	9.23829065868631e-06\\
12212	9.12605173652992e-06\\
12283	8.98252983461134e-06\\
12394	8.74616671353579e-06\\
12501	8.52172524901107e-06\\
12566	8.39572385302745e-06\\
12620	8.30126737128012e-06\\
12668	8.22762740426697e-06\\
12712	8.17053296486847e-06\\
12753	8.12774305813946e-06\\
12792	8.09752236818895e-06\\
12829	8.07920878287405e-06\\
12865	8.07176547823474e-06\\
12900	8.07486503617838e-06\\
12934	8.08797631179914e-06\\
12968	8.11123391031288e-06\\
13002	8.14467421150766e-06\\
13037	8.18961052573286e-06\\
13072	8.24491507955827e-06\\
13108	8.31211946206167e-06\\
13145	8.39139465824701e-06\\
13184	8.48517811391503e-06\\
13226	8.59654392115772e-06\\
13272	8.72895179782063e-06\\
13325	8.89214061317034e-06\\
13392	9.10943708731793e-06\\
13601	9.79499236564152e-06\\
13656	9.96080052573234e-06\\
13705	1.00983343145344e-05\\
13750	1.02143276308198e-05\\
13792	1.03122911241371e-05\\
13832	1.03952661447693e-05\\
13870	1.04639111668803e-05\\
13907	1.05205472209491e-05\\
13943	1.0565450793365e-05\\
13979	1.05998697108589e-05\\
14014	1.06229708762839e-05\\
14049	1.06356346805114e-05\\
14084	1.06377374322619e-05\\
14119	1.06292536656838e-05\\
14154	1.06102270365227e-05\\
14189	1.05807921499945e-05\\
14224	1.05411490949336e-05\\
14260	1.04900173028e-05\\
14297	1.04268910945393e-05\\
14334	1.03534948721062e-05\\
14372	1.02679696283303e-05\\
14412	1.01675104815513e-05\\
14453	1.00542456493713e-05\\
14497	9.92217610473745e-06\\
14544	9.77050513029099e-06\\
14596	9.5920440799091e-06\\
14657	9.37199001782574e-06\\
14758	8.99529186426662e-06\\
14841	8.69009818416089e-06\\
14895	8.50167634780519e-06\\
14941	8.35128957987763e-06\\
14983	8.22431320557371e-06\\
15022	8.11672725831158e-06\\
15059	8.02487193141133e-06\\
15095	7.9457531683147e-06\\
15130	7.87897806731053e-06\\
15165	7.82244387664832e-06\\
15200	7.77620152803138e-06\\
15235	7.74010550230742e-06\\
15271	7.71323539083824e-06\\
15308	7.69592224969529e-06\\
15347	7.68820609664544e-06\\
15388	7.69067992223427e-06\\
15432	7.70398037275299e-06\\
15480	7.72912608226761e-06\\
15534	7.76797969592735e-06\\
15600	7.82630377216265e-06\\
15699	7.92549690231681e-06\\
15861	8.08725235401653e-06\\
15965	8.17953332443722e-06\\
16283	8.45234899315983e-06\\
16368	8.54282188811339e-06\\
16473	8.66584741743281e-06\\
16620	8.83757820702158e-06\\
16689	8.90716182766482e-06\\
16749	8.95752236829139e-06\\
16805	8.99429869605228e-06\\
16860	9.02000465430319e-06\\
16915	9.03520776773803e-06\\
16971	9.04023909242824e-06\\
17029	9.03513864614069e-06\\
17091	9.01931707630865e-06\\
17158	8.99183942237869e-06\\
17233	8.95047560334206e-06\\
17318	8.89295552042313e-06\\
17427	8.80816151038744e-06\\
17630	8.64845424075611e-06\\
17706	8.60070940689184e-06\\
17772	8.5694991867058e-06\\
17833	8.55089092510752e-06\\
17892	8.54312747833319e-06\\
17951	8.5456995293498e-06\\
18011	8.55863618198782e-06\\
18074	8.58259954839014e-06\\
18143	8.61944863572717e-06\\
18222	8.67234848556109e-06\\
18329	8.75530167832039e-06\\
18530	8.9125351223629e-06\\
18615	8.96734491107054e-06\\
18688	9.00429949979298e-06\\
18755	9.0280118456576e-06\\
18818	9.04015178093687e-06\\
18880	9.04177068150602e-06\\
18942	9.03294858289883e-06\\
19005	9.01365638128482e-06\\
19072	8.98273356142454e-06\\
19146	8.93800097401254e-06\\
19233	8.87458736542612e-06\\
19357	8.7726439232938e-06\\
19506	8.6519903561566e-06\\
19583	8.60021100379527e-06\\
19648	8.56653787195683e-06\\
19708	8.54564132168889e-06\\
19765	8.53594610816799e-06\\
19821	8.53659366839565e-06\\
19877	8.54746031109244e-06\\
19934	8.5688843682874e-06\\
19992	8.60106956679374e-06\\
20052	8.64483081386425e-06\\
20115	8.70135409059003e-06\\
20182	8.77194543136284e-06\\
20258	8.86261841515079e-06\\
20355	8.98941652849317e-06\\
20621	9.34297349886037e-06\\
20699	9.43296254263259e-06\\
20768	9.50238973018713e-06\\
20832	9.55655559664592e-06\\
20893	9.59801400313154e-06\\
20953	9.62854028330185e-06\\
21012	9.64832361205481e-06\\
21071	9.65777871897444e-06\\
21130	9.6567819127813e-06\\
21188	9.64551509241574e-06\\
21246	9.62400736170821e-06\\
21304	9.59227327257395e-06\\
21363	9.54962524701841e-06\\
21422	9.49673631112091e-06\\
21482	9.43274062592536e-06\\
21544	9.35618663788773e-06\\
21607	9.26804932532832e-06\\
21672	9.16681528906338e-06\\
21740	9.05055276234634e-06\\
21812	8.91697709448636e-06\\
21888	8.76559352036566e-06\\
21971	8.58979910844937e-06\\
22069	8.37149491417222e-06\\
22171	8.13840233604424e-06\\
};
\addlegendentry{Mesh-level 5}

\addplot [color=blue, line width=1.33pt]
  table[row sep=crcr]{%
1	0\\
505	5.15501596964896e-09\\
765	1.83390511665493e-08\\
985	3.97594703827053e-08\\
1206	7.18318915460259e-08\\
1499	1.25830410979688e-07\\
1843	1.87239493243396e-07\\
2033	2.10387952392921e-07\\
2207	2.21170921577141e-07\\
2433	2.23481038119644e-07\\
2597	2.29283614316955e-07\\
2696	2.43031536228955e-07\\
2781	2.65008566202596e-07\\
2862	2.96233338303864e-07\\
2944	3.38288373313844e-07\\
3029	3.92261426895857e-07\\
3121	4.61139279650524e-07\\
3223	5.48010575585067e-07\\
3343	6.6095162765123e-07\\
3505	8.24700691737235e-07\\
3804	1.12821362563409e-06\\
3926	1.24032158055343e-06\\
4030	1.32578134071082e-06\\
4126	1.39439362101257e-06\\
4216	1.44850127981044e-06\\
4304	1.49112383951433e-06\\
4392	1.52332722791471e-06\\
4482	1.54582085087895e-06\\
4579	1.55947418534197e-06\\
4695	1.56491296365857e-06\\
4955	1.57317845150828e-06\\
5032	1.58863258548081e-06\\
5099	1.61230127559975e-06\\
5160	1.64419179782271e-06\\
5217	1.68422411661595e-06\\
5272	1.73304579220712e-06\\
5326	1.79113703779876e-06\\
5381	1.86073884833604e-06\\
5436	1.94063250091858e-06\\
5493	2.03371746465564e-06\\
5553	2.14207830140367e-06\\
5618	2.2700332920067e-06\\
5690	2.42243550019339e-06\\
5774	2.61093009612523e-06\\
5892	2.88711453322321e-06\\
6086	3.34135256707668e-06\\
6175	3.53858922608197e-06\\
6252	3.69902772945352e-06\\
6322	3.83461156161502e-06\\
6388	3.95210008719005e-06\\
6451	4.05389437219128e-06\\
6512	4.14213354815729e-06\\
6572	4.21856384491548e-06\\
6631	4.28345447289757e-06\\
6690	4.33812601841055e-06\\
6750	4.38341885455884e-06\\
6812	4.41975498688407e-06\\
6876	4.44691977463663e-06\\
6945	4.46581179858185e-06\\
7024	4.47678394266404e-06\\
7132	4.48037826572545e-06\\
7282	4.4861990318168e-06\\
7353	4.49985600425862e-06\\
7412	4.52125823358074e-06\\
7465	4.55062036053278e-06\\
7514	4.58791328128427e-06\\
7561	4.6340428525582e-06\\
7606	4.68858706881292e-06\\
7650	4.75234628538601e-06\\
7693	4.82501127407886e-06\\
7736	4.90812089992687e-06\\
7779	5.00168971484527e-06\\
7822	5.10555400978774e-06\\
7866	5.22215486853383e-06\\
7911	5.35165963810869e-06\\
7958	5.49721880815923e-06\\
8008	5.66253584111109e-06\\
8062	5.85167435929179e-06\\
8122	6.07251786277629e-06\\
8192	6.34088792139664e-06\\
8291	6.73186150379479e-06\\
8445	7.33972410671413e-06\\
8518	7.61682895245031e-06\\
8580	7.84216899774037e-06\\
8637	8.03911098046228e-06\\
8690	8.21200228529051e-06\\
8741	8.36797335068695e-06\\
8790	8.50740616442636e-06\\
8837	8.63095192471519e-06\\
8883	8.7417611212004e-06\\
8929	8.8422566477675e-06\\
8975	8.93224932951853e-06\\
9020	9.01005114428699e-06\\
9066	9.07916910364293e-06\\
9112	9.1379442892503e-06\\
9159	9.18764999369159e-06\\
9207	9.2281297838781e-06\\
9257	9.26000211620703e-06\\
9310	9.28341250983067e-06\\
9368	9.29848465602845e-06\\
9435	9.30508394958451e-06\\
9526	9.3026646936778e-06\\
9641	9.29018642636947e-06\\
9990	9.24479172681458e-06\\
10343	9.17302895686589e-06\\
10491	9.16154749575071e-06\\
10614	9.16119824978523e-06\\
10702	9.17100987862796e-06\\
10781	9.19013109523803e-06\\
10861	9.2200207291171e-06\\
10950	9.26390930544585e-06\\
11062	9.33004776015878e-06\\
11217	9.43263148656115e-06\\
11440	9.58068267209455e-06\\
11518	9.6208204922732e-06\\
11584	9.64464925345965e-06\\
11644	9.65614162851125e-06\\
11701	9.65681101661175e-06\\
11756	9.64722858043388e-06\\
11810	9.62757258093916e-06\\
11863	9.59810495260172e-06\\
11916	9.5583418442402e-06\\
11969	9.5081159088295e-06\\
12021	9.4485621957574e-06\\
12074	9.37742879614234e-06\\
12128	9.29439556784928e-06\\
12184	9.19773810892366e-06\\
12244	9.0837202151306e-06\\
12315	8.93801552592777e-06\\
12450	8.64747926243581e-06\\
12530	8.48171112011187e-06\\
12589	8.36957769934088e-06\\
12640	8.28285556053743e-06\\
12686	8.2148180808872e-06\\
12729	8.16149986349046e-06\\
12769	8.1220205174759e-06\\
12808	8.09391713119112e-06\\
12845	8.07755350251682e-06\\
12881	8.07190735940821e-06\\
12916	8.07662581792101e-06\\
12951	8.09176708571613e-06\\
12985	8.11664358479902e-06\\
13019	8.15157909528352e-06\\
13054	8.19792330730706e-06\\
13089	8.25449023977853e-06\\
13125	8.32283330964856e-06\\
13163	8.4053936006967e-06\\
13203	8.50279320729896e-06\\
13246	8.61804073792882e-06\\
13293	8.75447949510999e-06\\
13347	8.92174648470245e-06\\
13417	9.14965494303033e-06\\
13610	9.78411844698712e-06\\
13666	9.95426307781599e-06\\
13714	1.00900651887059e-05\\
13758	1.02045087260194e-05\\
13799	1.03011407190934e-05\\
13839	1.0385050700279e-05\\
13877	1.04544778878335e-05\\
13914	1.05118378996849e-05\\
13950	1.05574981716927e-05\\
13986	1.05928047560155e-05\\
14021	1.06169754872099e-05\\
14056	1.06309780676384e-05\\
14091	1.06347251858097e-05\\
14126	1.06281913758721e-05\\
14161	1.0611391189741e-05\\
14196	1.05843864730559e-05\\
14231	1.054729000316e-05\\
14267	1.04987630038522e-05\\
14303	1.04399332485627e-05\\
14340	1.03690363175701e-05\\
14378	1.02856138255447e-05\\
14417	1.01893638202455e-05\\
14457	1.00801844382659e-05\\
14499	9.95511800283566e-06\\
14544	9.81065750238486e-06\\
14594	9.6395488071721e-06\\
14653	9.42689075600356e-06\\
14745	9.08329820958897e-06\\
14840	8.73163662618026e-06\\
14897	8.53105302667245e-06\\
14945	8.37221523397602e-06\\
14989	8.23693335405551e-06\\
15030	8.12131838756613e-06\\
15068	8.02428621682338e-06\\
15105	7.94000516179949e-06\\
15141	7.86828604759648e-06\\
15176	7.80871050665155e-06\\
15211	7.75939042796381e-06\\
15246	7.72039493313059e-06\\
15281	7.69160033087246e-06\\
15317	7.67228993936442e-06\\
15354	7.66275115893222e-06\\
15393	7.66312950872816e-06\\
15435	7.67420351621695e-06\\
15480	7.69650796428323e-06\\
15532	7.73298233980313e-06\\
15595	7.78804314904846e-06\\
15689	7.88181569078006e-06\\
15887	8.08061304269359e-06\\
16043	8.22378933662549e-06\\
16198	8.36890467326157e-06\\
16296	8.4713647083845e-06\\
16398	8.58883140608668e-06\\
16612	8.83924076333642e-06\\
16679	8.90449155122042e-06\\
16739	8.9527529780753e-06\\
16796	8.98842336027883e-06\\
16853	9.01374005479738e-06\\
16911	9.02905958355404e-06\\
16971	9.03445470612496e-06\\
17034	9.02960891835392e-06\\
17099	9.01428575161844e-06\\
17167	8.98789949133061e-06\\
17238	8.94989716471173e-06\\
17314	8.89867442310788e-06\\
17404	8.82716267369688e-06\\
17641	8.63306922838092e-06\\
17711	8.58991916175e-06\\
17775	8.56066617416218e-06\\
17837	8.54264362715185e-06\\
17898	8.5351821326185e-06\\
17960	8.53798337629996e-06\\
18023	8.55125836096704e-06\\
18088	8.57544000609778e-06\\
18156	8.61127773532644e-06\\
18230	8.66085611050949e-06\\
18321	8.73282624525018e-06\\
18557	8.92480602487922e-06\\
18634	8.97382415132597e-06\\
18705	9.00875966181047e-06\\
18772	9.03140971786343e-06\\
18836	9.0427856775932e-06\\
18898	9.04362968867645e-06\\
18960	9.03416366782039e-06\\
19023	9.01414023246616e-06\\
19089	8.9826608018484e-06\\
19161	8.93768446985632e-06\\
19245	8.87435453478247e-06\\
19371	8.76750345923938e-06\\
19502	8.65943729877472e-06\\
19581	8.60475847730413e-06\\
19649	8.56784754432738e-06\\
19712	8.54392055771314e-06\\
19771	8.53173696668819e-06\\
19828	8.53029268910177e-06\\
19883	8.5391293396242e-06\\
19938	8.55827238410711e-06\\
19994	8.58815838000737e-06\\
20052	8.62946035340428e-06\\
20114	8.68396455189213e-06\\
20182	8.75416299095377e-06\\
20259	8.84422479430214e-06\\
20351	8.96265919436701e-06\\
20674	9.38874291023239e-06\\
20746	9.46696309256367e-06\\
20812	9.52851041802205e-06\\
20875	9.57697557169013e-06\\
20936	9.6135881904047e-06\\
20996	9.63924685493112e-06\\
21055	9.65417711995542e-06\\
21113	9.65867002378218e-06\\
21171	9.65285289566964e-06\\
21228	9.636929462431e-06\\
21285	9.61084879236296e-06\\
21343	9.5739851531107e-06\\
21402	9.52606933424249e-06\\
21462	9.46693762671202e-06\\
21523	9.39649544307031e-06\\
21586	9.3132839538157e-06\\
21650	9.21839091461152e-06\\
21716	9.11020470084623e-06\\
21784	8.9884597400669e-06\\
21855	8.85104600456543e-06\\
21931	8.69355790200643e-06\\
22019	8.50049400469288e-06\\
22171	8.15458770375699e-06\\
};
\addlegendentry{Mesh-level 6}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
517	5.15501596964896e-09\\
766	1.81717041414231e-08\\
984	3.99231794290245e-08\\
1211	7.31743057258427e-08\\
1520	1.29930413095281e-07\\
1854	1.88883859664202e-07\\
2041	2.11188307730481e-07\\
2213	2.21301888814196e-07\\
2452	2.23342794924974e-07\\
2603	2.29698343900964e-07\\
2701	2.44082912104204e-07\\
2786	2.66813003690913e-07\\
2867	2.987653715536e-07\\
2949	3.41493432642892e-07\\
3035	3.96772520616651e-07\\
3128	4.67120116809383e-07\\
3231	5.55584847461432e-07\\
3352	6.70177541906014e-07\\
3520	8.40635038912296e-07\\
3795	1.11986810225062e-06\\
3918	1.23352583614178e-06\\
4023	1.32042623590678e-06\\
4119	1.38966424856335e-06\\
4210	1.4449906302616e-06\\
4298	1.48819890455343e-06\\
4386	1.52102074935101e-06\\
4476	1.54412919073366e-06\\
4572	1.55828820425086e-06\\
4686	1.56428723130375e-06\\
4962	1.57388785737567e-06\\
5038	1.59016053657979e-06\\
5104	1.61447314894758e-06\\
5164	1.64673838298768e-06\\
5221	1.6876329027582e-06\\
5276	1.73733133124188e-06\\
5330	1.79630296770483e-06\\
5385	1.86678516911343e-06\\
5441	1.94906533579342e-06\\
5499	2.04484967980534e-06\\
5560	2.15616091736592e-06\\
5625	2.28520366363227e-06\\
5698	2.44070906774141e-06\\
5785	2.63689435087144e-06\\
5912	2.93490302283317e-06\\
6082	3.33232674165629e-06\\
6172	3.53204450220801e-06\\
6249	3.69277768186294e-06\\
6319	3.82870712201111e-06\\
6385	3.94657399738207e-06\\
6448	4.04877209803089e-06\\
6509	4.13742600358091e-06\\
6569	4.21428558183834e-06\\
6628	4.27961276727729e-06\\
6687	4.3347172322683e-06\\
6747	4.38045026385225e-06\\
6809	4.41723022959195e-06\\
6873	4.44482429884374e-06\\
6942	4.46413832833059e-06\\
7021	4.47551065008156e-06\\
7127	4.47944330517203e-06\\
7282	4.48559876531363e-06\\
7353	4.49944127467461e-06\\
7412	4.52101085102186e-06\\
7465	4.55052577308379e-06\\
7514	4.58795693702996e-06\\
7561	4.63421383756213e-06\\
7606	4.68886719318107e-06\\
7650	4.75272463518195e-06\\
7693	4.82547693536617e-06\\
7736	4.90865568281151e-06\\
7779	5.00227542943321e-06\\
7822	5.10618338012137e-06\\
7866	5.2228060667403e-06\\
7911	5.35231811227277e-06\\
7958	5.49786636838689e-06\\
8008	5.6631542975083e-06\\
8062	5.85223460802808e-06\\
8122	6.07299443800002e-06\\
8192	6.34123716736212e-06\\
8291	6.73197428113781e-06\\
8444	7.3355040512979e-06\\
8517	7.61249975766987e-06\\
8580	7.84132862463593e-06\\
8637	8.03806688054465e-06\\
8690	8.2107653724961e-06\\
8741	8.36656545288861e-06\\
8790	8.50584547151811e-06\\
8837	8.62925662659109e-06\\
8883	8.73995304573327e-06\\
8929	8.84035398485139e-06\\
8975	8.93027026904747e-06\\
9020	9.00801387615502e-06\\
9066	9.07709909370169e-06\\
9112	9.13585972739384e-06\\
9159	9.18557270779274e-06\\
9207	9.22608523978852e-06\\
9257	9.25801214179955e-06\\
9310	9.28150257095695e-06\\
9368	9.29669840843417e-06\\
9435	9.30347232497297e-06\\
9526	9.30134774534963e-06\\
9706	9.28542431211099e-06\\
9858	9.26665961742401e-06\\
10022	9.23382685869001e-06\\
10301	9.18043224373832e-06\\
10445	9.15903365239501e-06\\
10542	9.15532655199058e-06\\
10640	9.16214048629627e-06\\
10739	9.1792426246684e-06\\
10828	9.20464299269952e-06\\
10911	9.23861080082133e-06\\
10999	9.2852751549799e-06\\
11108	9.35408388613723e-06\\
11491	9.60496254265308e-06\\
11561	9.63427009992301e-06\\
11624	9.65046638157219e-06\\
11683	9.65551589615643e-06\\
11740	9.65022627497092e-06\\
11795	9.63495040195994e-06\\
11849	9.60957549978048e-06\\
11901	9.57479278440587e-06\\
11952	9.5303330454044e-06\\
12003	9.47538137552328e-06\\
12054	9.41006146604195e-06\\
12107	9.33175761019811e-06\\
12163	9.23858897294849e-06\\
12224	9.1266592789907e-06\\
12294	8.98756115930155e-06\\
12385	8.79551589605398e-06\\
12537	8.47376577439718e-06\\
12596	8.36038088891655e-06\\
12646	8.27448820928112e-06\\
12691	8.20747300167568e-06\\
12733	8.15527891973034e-06\\
12773	8.11601057648659e-06\\
12811	8.08897675597109e-06\\
12848	8.07294782134704e-06\\
12884	8.06761818239465e-06\\
12919	8.07255855761468e-06\\
12954	8.08777258498594e-06\\
12989	8.11346035334282e-06\\
13024	8.14967279438861e-06\\
13059	8.19630440673791e-06\\
13095	8.25485039968044e-06\\
13132	8.32570003694855e-06\\
13170	8.40897337184288e-06\\
13210	8.5070714703761e-06\\
13253	8.62302476889454e-06\\
13300	8.76021294970997e-06\\
13354	8.92838215804659e-06\\
13423	9.1543115559034e-06\\
13615	9.78922980721109e-06\\
13669	9.95372101897374e-06\\
13716	1.00868783192709e-05\\
13760	1.02013182186056e-05\\
13801	1.0297848348273e-05\\
13841	1.03817255876493e-05\\
13880	1.04530081443954e-05\\
13918	1.05119288491551e-05\\
13955	1.05588405858725e-05\\
13991	1.05941981018987e-05\\
14027	1.06190746009815e-05\\
14062	1.06329389382154e-05\\
14097	1.06364277598914e-05\\
14132	1.06294028228149e-05\\
14167	1.06118095573038e-05\\
14202	1.0583687981125e-05\\
14237	1.05451763374731e-05\\
14272	1.04964965430554e-05\\
14308	1.04361497506034e-05\\
14345	1.03636884887237e-05\\
14383	1.0278799891239e-05\\
14422	1.01812911452726e-05\\
14463	1.0068244591821e-05\\
14506	9.93909270619042e-06\\
14552	9.79028482106514e-06\\
14602	9.61801924859174e-06\\
14661	9.40403697313741e-06\\
14752	9.06205605133437e-06\\
14845	8.71576776262373e-06\\
14901	8.51768345455639e-06\\
14948	8.36144681670703e-06\\
14991	8.22865331429057e-06\\
15031	8.11531208455563e-06\\
15069	8.01784699433483e-06\\
15106	7.93334766058251e-06\\
15142	7.86162127042189e-06\\
15177	7.80222762841731e-06\\
15212	7.75326043367386e-06\\
15247	7.7147560659796e-06\\
15282	7.68655081628822e-06\\
15318	7.66788070905022e-06\\
15355	7.65898585086688e-06\\
15394	7.65996446716599e-06\\
15436	7.671562343603e-06\\
15482	7.69495818531141e-06\\
15534	7.73221472627483e-06\\
15596	7.78755565988831e-06\\
15682	7.87568569649011e-06\\
15872	8.07278411230072e-06\\
15978	8.16958345239982e-06\\
16185	8.3557861216832e-06\\
16274	8.44886380946264e-06\\
16379	8.56969927554019e-06\\
16561	8.78033461049199e-06\\
16637	8.85650661075488e-06\\
16704	8.91333547770046e-06\\
16767	8.95647826837376e-06\\
16829	8.98860162124038e-06\\
16891	9.01037856237963e-06\\
16953	9.02188912732527e-06\\
17015	9.0231369540561e-06\\
17077	9.01403473108076e-06\\
17139	8.99462247616611e-06\\
17204	8.96375422598794e-06\\
17275	8.9194618340116e-06\\
17364	8.85296685737558e-06\\
17652	8.62996239447966e-06\\
17729	8.58452040120028e-06\\
17795	8.55558027978987e-06\\
17856	8.53898018249311e-06\\
17915	8.5331812442746e-06\\
17974	8.53762321639806e-06\\
18036	8.55275357025675e-06\\
18102	8.57942723087035e-06\\
18173	8.61855733091943e-06\\
18253	8.67319977260195e-06\\
18353	8.75249679666013e-06\\
18556	8.91606032382697e-06\\
18634	8.96640995051712e-06\\
18705	9.00201848708093e-06\\
18772	9.02547981240787e-06\\
18836	9.03776526683941e-06\\
18898	9.03943146113306e-06\\
18959	9.03078398550861e-06\\
19021	9.01166276889853e-06\\
19087	8.98079451872036e-06\\
19159	8.93660762812942e-06\\
19243	8.87439819052815e-06\\
19363	8.77398269949481e-06\\
19513	8.65020410856232e-06\\
19591	8.59646388562396e-06\\
19657	8.56119731906801e-06\\
19717	8.53933306643739e-06\\
19775	8.52849188959226e-06\\
19832	8.52809534990229e-06\\
19889	8.53798337629996e-06\\
19946	8.55822872836143e-06\\
20003	8.58882776810788e-06\\
20061	8.6302898125723e-06\\
20122	8.68427014211193e-06\\
20189	8.75410114531405e-06\\
20265	8.8439483079128e-06\\
20359	8.96599522093311e-06\\
20658	9.36244032345712e-06\\
20732	9.44520434131846e-06\\
20800	9.5110444817692e-06\\
20864	9.56286385189742e-06\\
20926	9.60284160100855e-06\\
20986	9.63125421549194e-06\\
21045	9.64879654929973e-06\\
21103	9.65563231147826e-06\\
21160	9.65211074799299e-06\\
21217	9.63840284384787e-06\\
21275	9.61410842137411e-06\\
21334	9.57896918407641e-06\\
21394	9.53280687099323e-06\\
21454	9.47640000958927e-06\\
21515	9.40863901632838e-06\\
21576	9.33044793782756e-06\\
21638	9.24060441320762e-06\\
21703	9.13590702111833e-06\\
21771	9.01594103197567e-06\\
21843	8.87851274455898e-06\\
21921	8.71905649546534e-06\\
22009	8.52840094012208e-06\\
22134	8.24587914394215e-06\\
22170	8.16399187897332e-06\\
};
\addlegendentry{Mesh-level 7}

\end{axis}
\end{tikzpicture}%

==> images/LinePlots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.80000,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,0.80000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=3.589in,
at={(0.766in,0.5in)},
scale only axis,
xmin=0,
xmax=0.03,
xlabel style={font=\Large\color{white!15!black}},
xlabel={\huge $z$},
xtick={0.005, 0.01, 0.015, 0.02, 0.025, 0.03},
ymin=-60000000,
ymax=100000000,
ylabel style={at={(-0.03,0.5)}, font=\Large\color{white!15!black}},
ylabel={\huge $p_h=\rho\dot{\psi}_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Line plots through the four pillars},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,0.85)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000600002706050873	3575800\\
0.00119999796152115	5979600\\
0.00180000066757202	9154700\\
0.00240000337362289	4773300\\
0.00299999862909317	-3318400\\
0.00360000133514404	-5802100\\
0.00419999659061432	-7120100\\
0.00479999929666519	-6597600\\
0.00540000200271606	-5139000\\
0.00599999725818634	-3157100\\
0.00659999996423721	-173490\\
0.00720000267028809	848990\\
0.00779999792575836	2070000\\
0.00840000063180923	2489300\\
0.00900000333786011	920960\\
0.00959999859333038	670260\\
0.0102000012993813	-672020\\
0.0107999965548515	-66838\\
0.0113999992609024	1312900\\
0.0120000019669533	3819400\\
0.0125999972224236	5760500\\
0.0131999999284744	8496500\\
0.0138000026345253	8632900\\
0.0143999978899956	11273000\\
0.0150000005960464	6242000\\
0.0156000033020973	-5107600\\
0.0161999985575676	-24269000\\
0.0168000012636185	-29073000\\
0.0173999965190887	-18922000\\
0.0179999992251396	-97694\\
0.0186000019311905	24682000\\
0.0191999971866608	47627000\\
0.0197999998927116	14204000\\
0.0204000025987625	939560\\
0.0209999978542328	-1970000\\
0.0216000005602837	-3773700\\
0.0222000032663345	-4634000\\
0.0227999985218048	-4512400\\
0.0234000012278557	-3454300\\
0.023999996483326	-2005200\\
0.0245999991893768	-277280\\
0.0252000018954277	1098400\\
0.025799997150898	1320700\\
0.0263999998569489	900770\\
0.0270000025629997	471610\\
0.02759999781847	97397\\
0.0282000005245209	-229790\\
0.0288000032305717	-249810\\
0.029399998486042	-166050\\
};
\addlegendentry{block 2}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000599995255470276	3235100\\
0.00120000541210175	6291100\\
0.00180000066757202	9584600\\
0.0023999959230423	736570\\
0.00300000607967377	-5511700\\
0.00360000133514404	-7389500\\
0.00419999659061432	-8028300\\
0.00480000674724579	-6666800\\
0.00540000200271606	-5112800\\
0.00599999725818634	-3827900\\
0.00660000741481781	419690\\
0.00720000267028809	1009700\\
0.00779999792575836	1851600\\
0.00839999318122864	2039300\\
0.00900000333786011	652080\\
0.00959999859333038	-310480\\
0.0101999938488007	-1789000\\
0.0108000040054321	-1528500\\
0.0113999992609024	-828540\\
0.0119999945163727	-2294900\\
0.0126000046730042	-6320600\\
0.0131999999284744	-14055000\\
0.0137999951839447	-18559000\\
0.0144000053405762	-12965000\\
0.0150000005960464	-2098800\\
0.0155999958515167	18550000\\
0.0162000060081482	45942000\\
0.0168000012636185	72164000\\
0.0173999965190887	-21819000\\
0.0180000066757202	-17515000\\
0.0186000019311905	-7931600\\
0.0191999971866608	2923700\\
0.0198000073432922	9314300\\
0.0204000025987625	6729100\\
0.0209999978542328	2696700\\
0.0215999931097031	714770\\
0.0222000032663345	-174950\\
0.0227999985218048	-612540\\
0.0233999937772751	-580480\\
0.0240000039339066	-387840\\
0.0245999991893768	-101010\\
0.0251999944448471	88411\\
0.0258000046014786	88051\\
0.0263999998569489	28410\\
0.0269999951124191	5708.59999999404\\
0.0276000052690506	3378.70000000298\\
0.0282000005245209	2963.70000000298\\
0.0287999957799911	1464.20000000298\\
0.0294000059366226	388.340000003576\\
};
\addlegendentry{block 5}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000600000843405724	4199300\\
0.0011999998241663	7456600\\
0.00180000066757202	12582000\\
0.0023999996483326	13116000\\
0.00300000049173832	9373000\\
0.00359999947249889	1951900\\
0.00420000031590462	-5320000\\
0.00479999929666519	-12314000\\
0.00540000014007092	-15240000\\
0.00599999912083149	-12952000\\
0.00659999996423721	-6950300\\
0.00720000080764294	-1510300\\
0.00779999978840351	4990600\\
0.00840000063180923	8731800\\
0.00899999961256981	9231100\\
0.00960000045597553	8707200\\
0.0101999994367361	7219600\\
0.0108000002801418	6222000\\
0.0113999992609024	4861700\\
0.0120000001043081	3101900\\
0.0125999990850687	640200\\
0.0131999999284744	-1918800\\
0.0138000007718801	-3807100\\
0.0143999997526407	-5108600\\
0.0150000005960464	-6141100\\
0.015599999576807	-5963800\\
0.0162000004202127	-4937700\\
0.0167999994009733	-4317000\\
0.017400000244379	-5204400\\
0.0179999992251396	-6448300\\
0.0186000000685453	-6478300\\
0.0192000009119511	-4678700\\
0.0197999998927116	-2542000\\
0.0204000007361174	-3162600\\
0.0209999997168779	-2268300\\
0.0216000005602837	4355000\\
0.0221999995410442	3486000\\
0.02280000038445	3504300\\
0.0233999993652105	4756600\\
0.0240000002086163	113560\\
0.0245999991893768	-9428700\\
0.0252000000327826	-6454200\\
0.0258000008761883	1746400\\
0.0263999998569489	6374000\\
0.0270000007003546	834420\\
0.0275999996811152	-1502000\\
0.0282000005245209	-980070\\
0.0287999995052814	-248820\\
0.0294000003486872	-173610\\
};
\addlegendentry{block 4}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000599998980760574	3686500\\
0.00120000168681145	6350100\\
0.00180000066757202	9239900\\
0.0023999996483326	3145200\\
0.00299999862909317	-3429400\\
0.00360000133514404	-5709300\\
0.00420000031590462	-6923000\\
0.00479999929666519	-6578000\\
0.00539999827742577	-4997100\\
0.00600000098347664	-3292600\\
0.00659999996423721	-713950\\
0.00719999894499779	617970\\
0.00780000165104866	1358900\\
0.00840000063180923	2409500\\
0.00959999859333038	355770\\
0.0102000012993813	-833630\\
0.0108000002801418	-171120\\
0.0113999992609024	1203700\\
0.011999998241663	3418400\\
0.0126000009477139	5184900\\
0.0131999999284744	6470500\\
0.013799998909235	6834600\\
0.0144000016152859	5639000\\
0.0150000005960464	1257600\\
0.0161999985575676	-14021000\\
0.0168000012636185	-17155000\\
0.017400000244379	-11720000\\
0.0179999992251396	2724800\\
0.0185999982059002	16800000\\
0.0192000009119511	23114000\\
0.0197999998927116	12826000\\
0.0203999988734722	4155200\\
0.0210000015795231	-557470\\
0.0216000005602837	-2251300\\
0.0221999995410442	-2919700\\
0.0227999985218048	-3025200\\
0.0234000012278557	-2263900\\
0.0240000002086163	-1559600\\
0.0245999991893768	-554740\\
0.0251999981701374	370990\\
0.0258000008761883	636500\\
0.0263999998569489	610060\\
0.0269999988377094	433240\\
0.0276000015437603	160740\\
0.0282000005245209	-37184\\
0.0287999995052814	-111620\\
0.029399998486042	-129390\\
};
\addlegendentry{block 3}

\end{axis}
\end{tikzpicture}%

==> images/SPEED.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=3.589in,
at={(0.766in,0.5in)},
scale only axis,
xmin=0.0001,
xmax=0.001,
xlabel style={font=\Large\color{white!15!black}},
xlabel={mesh size $h$},
ymin=9.2e-06,
ymax=1.1e-05,
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|\psi_h\|_{L^{\infty}(0,T;L^2(\Omega))}$},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$L^{\infty}L^2$-error for different mesh sizes},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.001	9.37207257967481e-06\\
0.0007937005259841	1.04669938542608e-05\\
0.000629960524947437	1.08175052077107e-05\\
0.0005	1.07230230131363e-05\\
0.00039685026299205	1.07032777211628e-05\\
0.000314980262473718	1.06382186876896e-05\\
0.00025	1.06348204587825e-05\\
0.000198425131496025	1.06365745569789e-05\\
};
\addlegendentry{$\|\psi_h\|_{L^{\infty}(0,T;L^2(\Omega))}$}

\end{axis}
\end{tikzpicture}%

==> images/SPEED_Fitted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale = 0.55, font=\Large]

\begin{axis}[%
width=4.568in,
height=3.589in,
at={(0.766in,0.501in)},
scale only axis,
xmin=0,
xmax=0.0007,
xlabel style={font=\Large\color{white!15!black}},
xlabel={mesh size $h$},
ymin=1.06e-05,
ymax=1.085e-05,
ylabel style={font=\Large\color{white!15!black}},
%ylabel={$\|\psi_h\|_{L^{\infty}(0,T;L^2(\Omega))}$},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$L^{\infty}L^2$-error for different mesh sizes},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.000629960524947437	1.08175052077108e-05\\
0.0005	1.07230230131363e-05\\
0.00039685026299205	1.07032777211629e-05\\
0.000314980262473718	1.06382186876896e-05\\
0.00025	1.06348204587825e-05\\
0.000198425131496025	1.06365745569789e-05\\
};
\addlegendentry{$\|\psi_h\|_{L^{\infty}(0,T;L^2(\Omega))}$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1.06295061512457e-05\\
4.45426633801217e-05	1.062957373272e-05\\
6.99956138830486e-05	1.06297683988911e-05\\
9.54485643859753e-05	1.06301711293099e-05\\
0.00011453827726317	1.06306552333408e-05\\
0.000133627990140365	1.06313308510541e-05\\
0.00015271770301756	1.06322299013971e-05\\
0.000171807415894755	1.06333843033167e-05\\
0.000184533891146219	1.06343115290266e-05\\
0.000197260366397682	1.06353758879906e-05\\
0.000209986841649146	1.06365868376745e-05\\
0.000222713316900609	1.06379538355443e-05\\
0.000235439792152072	1.06394863390655e-05\\
0.000248166267403536	1.06411938057042e-05\\
0.000260892742654999	1.0643085692926e-05\\
0.000273619217906462	1.06451714581968e-05\\
0.000286345693157926	1.06474605589824e-05\\
0.000299072168409389	1.06499624527485e-05\\
0.000311798643660852	1.0652686596961e-05\\
0.000324525118912316	1.06556424490858e-05\\
0.000337251594163779	1.06588394665886e-05\\
0.000349978069415243	1.06622871069351e-05\\
0.000362704544666706	1.06659948275912e-05\\
0.000375431019918169	1.06699720860227e-05\\
0.000388157495169633	1.06742283396955e-05\\
0.000400883970421096	1.06787730460753e-05\\
0.000413610445672559	1.06836156626278e-05\\
0.000426336920924023	1.06887656468191e-05\\
0.000439063396175486	1.06942324561147e-05\\
0.000451789871426949	1.07000255479805e-05\\
0.000464516346678413	1.07061543798824e-05\\
0.000477242821929876	1.07126284092862e-05\\
0.00048996929718134	1.07194570936575e-05\\
0.000502695772432803	1.07266498904623e-05\\
0.000509059010058535	1.07303857864853e-05\\
0.000515422247684266	1.07342162571663e-05\\
0.000521785485309998	1.07381424846886e-05\\
0.00052814872293573	1.07421656512355e-05\\
0.000534511960561461	1.07462869389899e-05\\
0.000540875198187193	1.07505075301353e-05\\
0.000547238435812925	1.0754828606855e-05\\
0.000553601673438656	1.07592513513321e-05\\
0.000559964911064388	1.07637769457496e-05\\
0.00056632814869012	1.07684065722911e-05\\
0.000572691386315851	1.07731414131396e-05\\
0.000579054623941583	1.07779826504785e-05\\
0.000585417861567315	1.07829314664907e-05\\
0.000591781099193046	1.07879890433599e-05\\
0.000598144336818778	1.07931565632689e-05\\
0.00060450757444451	1.07984352084011e-05\\
0.000610870812070242	1.08038261609398e-05\\
0.000617234049695973	1.08093306030681e-05\\
0.000623597287321705	1.08149497169693e-05\\
0.000629960524947437	1.08206846848264e-05\\
};
\addlegendentry{$1.063\cdot 10^{-5}+ 764.7141\cdot h^3$}

\end{axis}
\end{tikzpicture}%
